Plant 'n' Seek: Can You Find the Winning Ticket?

The lottery ticket hypothesis has sparked the rapid development of pruning algorithms that aim to reduce the computational costs associated with deep learning during training and model deployment. Currently, such algorithms are primarily evaluated on imaging data, for which we lack ground truth information and thus the understanding of how sparse lottery tickets could be. To fill this gap, we develop a framework that allows us to plant and hide winning tickets with desirable properties in randomly initialized neural networks. To analyze the ability of state-of-the-art pruning to identify tickets of extreme sparsity, we design and hide such tickets solving four challenging tasks. In extensive experiments, we observe similar trends as in imaging studies, indicating that our framework can provide transferable insights into realistic problems. Additionally, we can now see beyond such relative trends and highlight limitations of current pruning methods. Based on our results, we conclude that the current limitations in ticket sparsity are likely of algorithmic rather than fundamental nature. We anticipate that comparisons to planted tickets will facilitate future developments of efficient pruning algorithms.

==> figs/data_plots.tex <==

\begin{figure}
\begin{subfigure}[t]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[
    jonas scatter color,
    colormap={circle}{[0.5cm]
    color(1cm)=(internationalorange)
    color(2cm)=(twilightlavender)
    color(3cm)=(uscgold)
    color(4cm)=(electricblue)
    },
	width=4.5cm,
	height=3.5cm,
    only marks,
    xtick={-1,-0.5,0,0.5,1},
    ytick={-1,-0.5,0,0.5,1},
    x label style = {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
    y label style = {at={(axis description cs:0,0.5)},  anchor=south, font=\scriptsize},
    xlabel=$x$,
    ylabel=$y$,
    ]
    \addplot [point meta=explicit, mark=*] table[x index = 0, y index = 1, meta index = 2] {figs/circlesmall.txt};
\end{axis}
\end{tikzpicture}
%\caption{\texttt{Circle} of input $(x,y)$ and output classes indicated by color.}\label{fig:circle}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.53\textwidth}
\begin{tikzpicture}
\begin{axis}[
    jonas scatter3d color,
    colormap/viridis,
    colorbar,
	colorbar style={
	  at={(1.2,0.4)},
	  anchor=west,
	  title={\scriptsize $x$},
	  height=1.5cm,
	  width=.2cm,
	  yticklabel style={
            font=\tiny,
            text width=1.5em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        },
	},
	width=5.0cm,
	height=4.5cm,
    only marks,
    xtick={-1,-0.5,0,0.5,1},
    ytick={-1,-0.5,0,0.5,1},
    ztick={0,0.25,0.5,0.75,1},
    x label style = {at={(axis description cs:0.3,-0.1)}, anchor=north, font=\scriptsize},
    y label style = {at={(axis description cs:1.2,-0.1)}, anchor=south, font=\scriptsize},
    z label style = {at={(axis description cs:-0.3,0.4)}, anchor=south, font=\scriptsize},
    xlabel=$f_1$,
    ylabel=$f_2$,
    zlabel=$f_3$,
    ]
    \addplot3+ [point meta=explicit, mark=*, point meta min={-1}, point meta max={1}] table[meta index = 0, x index = 1, y index=2, z index = 3] {figs/helixsmall.txt};
\end{axis}
\end{tikzpicture}
%\caption{\texttt{Helix} with input $x$ indicated by color, and output coordinates $(f_1(x),f_2(x),f_3(x))$ in euclidean space.}\label{fig:helix}
\end{subfigure}
\caption{\textit{Benchmark data.} Shown are samples from the \texttt{Circle} (left) and \texttt{Helix} (right) task.}
\label{fig:dataplot}
\end{figure}


==> figs/edgepopup_vgg_fig.tex <==
\begin{figure}
   \begin{tikzpicture}
    \begin{axis}[
     eda line,
     xlabel = {Ticket sparsity}, 
     ylabel= {Accuracy},
     width = 6cm,
     height = 3cm,
     xtick = {0.01, 0.1, 0.5},
     %xticklabel style={rotate=90},
     xmode=log,
     ytick={0, 0.25, 0.5, 0.75, 1},
     xmin=0.01, xmax=1,
     ymin=0, ymax=1,
     x label style = {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
     y label style = {at={(axis description cs:0.05,0.5)}, anchor=south, font=\scriptsize},
     legend style={at={(axis cs:0.5,0.1)},anchor=south east}
    ]
	%\addplot+[internationalorange, line width=0.6pt] table[x index = 0, y index = 1, header = true] {expres/noiseCounts.txt};
	\addplot+[
    color=cyan,
     mark=*,
    ]
    coordinates {
    (0.01,0.41)
    (0.05,0.79)
    (0.1,0.81)
    (0.2,0.82)
    (0.5,0.83)
    };
    \legend{\edgepopup}
   \end{axis}
  \end{tikzpicture}%
  \caption{\textit{VGG ticket.} Shown in blue is the performance of tickets discovered by \edgepopup in VGG16 for CIFAR10 with planted baseline ticket of sparsity $0.01$. Baseline ticket performance is indicated by black line.}\label{fig:vgg_edgepopup}
 \end{figure}

==> figs/finetune_exp.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.003, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=4,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.15,1.05)}, anchor=south west, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};

		\addplot+[dotted, forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
        \addlegendentry{\magnitude}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addlegendentry{\synflow}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addlegendentry{\rand}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addlegendentry{\snip}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/rescircleMultishot.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.003,0.99) (1.0,0.99)};
        \addlegendentry{True Ticket}

		\addlegendimage{no markers, gray, solid}
		\addlegendentry{\textit{vanilla}}
		\addlegendimage{no markers,gray, dotted}
		\addlegendentry{\textit{finetuned}}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};

		\addplot+[dotted, forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
        %\addlegendentry{\magnitude}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		%\addlegendentry{\synflow}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		%\addlegendentry{\rand}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		%\addlegendentry{\snip}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/resreluMultishot.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.004, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x=magvanillaSparsity, y=magvanillaMeanPosttrain, y error=magvanillaErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};

		\addplot+[dotted, forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.025, y=magfinetunedMeanPosttrain, y error=magfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
        %\addlegendentry{\magnitude}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.05, y=synflowvanillaMeanPosttrain, y error=synflowvanillaErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.075, y=synflowfinetunedMeanPosttrain, y error=synflowfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		%\addlegendentry{\synflow}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.1, y=randvanillaMeanPosttrain, y error=randvanillaErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.125, y=randfinetunedMeanPosttrain, y error=randfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		%\addlegendentry{\rand}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.15, y=snipvanillaMeanPosttrain, y error=snipvanillaErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.175, y=snipfinetunedMeanPosttrain, y error=snipfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		%\addlegendentry{\snip}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[forget plot, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magvanillaSparsity}*1.20, y=graspvanillaMeanPosttrain, y error=graspvanillaErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		
		\addplot+[dotted, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorPlusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		\addplot+[dotted, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magfinetunedSparsity}*1.225, y=graspfinetunedMeanPosttrain, y error=graspfinetunedErrorMinusPosttrain] {expres/multishot_finetuned/reshelixMultishot.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.004,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Finetuning vs initialization.} Performance for \texttt{Circle} (top), \texttt{ReLU} (middle), and \texttt{Helix} (bottom) for $10$ rounds of alternating pruning and training. Visualized are weak ticket performances (i.e. training on initialized weights) against finetuned subnetworks (i.e. no reset of weights after final pruning round). Baseline ticket performance in black.}\label{fig:finetune}
\end{figure}
% \begin{figure}
%     \begin{subfigure}[t]{\textwidth}
%     \centering
%      \input{figs/results_6_circle_posttrain_finetune.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{\textwidth}
%     \centering
%      \input{figs/results_6_relu_posttrain_finetune.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{\textwidth}
%     \centering
%      \input{figs/results_6_helix_posttrain_finetune.tikz}
%     \end{subfigure}
%     \caption{\textit{Finetuning vs initialization.} Performance for \texttt{Circle} (top), \texttt{ReLU} (middle), and \texttt{Helix} (bottom) for $10$ rounds of alternating pruning and training. Visualized are weak ticket performances (i.e. training on initialized weights) as solid line against finetuned subnetworks (i.e. no reset of weights after final pruning round) as dashed line. Baseline ticket performance is indicated in black.}\label{fig:finetune}
% \end{figure}


==> figs/grasp_local.tex <==
%%%%% use baseline={(0,0.4)} as option for tikzpicture for shift of axis
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.001, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=1, transform shape}, at={(0.02,0.95)}, anchor=north west, row sep=-1.4pt, font=\tiny}
		]
		
		
		\addplot+[goldenpoppy, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{graspSparsity}*1, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/multishot_local/rescircleMultishotLocal.tsv};
		\addplot+[goldenpoppy, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{graspSparsity}*1, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/multishot_local/rescircleMultishotLocal.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.98) (1.0,0.98)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
        %ylabel= {Accuracy},
		xmin=0.001, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[goldenpoppy, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{graspSparsity}*1, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/multishot_local/rescircleMultishotLocal.tsv};
		\addplot+[goldenpoppy, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{graspSparsity}*1, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/multishot_local/rescircleMultishotLocal.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
 \caption{\textit{Multishot with local pruning.} Performance on test data are plotted for  \texttt{Circle} against target sparsities. We report mean and obtained intervals (minimum and maximum) across $10$ repetitions of performance after pruning (left) and after training (right). Baseline ticket performance is indicated by the black line, second to left sparsity  correspond to planted ticket sparsity.}\label{fig:app_grasp_local}
\end{figure}


==> figs/multishot.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 3.5cm,
		xlabel = {}, 
		ylabel= {Accuracy},
		xmin=0.004, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.05,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\grasp}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\edgepopup}
		
		\addplot+[forget plot, dotted, crimson, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorPlusPostprune] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[dotted, crimson, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorMinusPostprune] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\edgepopupscaled}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.004,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 3.5cm,
		xlabel = {}, 
		%ylabel= {Accuracy},
		xmin=0.004, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/multishot/rescircleMultishot.tsv};
		%\addlegendentry{\grasp}

		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.004,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		ytick={0.0001,0.001,0.01,0.1,1},
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 3.5cm,
		xlabel = {}, 
		ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.5,0.6)}, anchor=north, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\grasp}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\edgepopup}
		
		\addplot+[forget plot, dotted, crimson, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorPlusPostprune] {expres/multishot/resreluMultishot.tsv};
		\addplot+[dotted, crimson,eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorMinusPostprune] {expres/multishot/resreluMultishot.tsv};
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		ytick={0.0001,0.001,0.01,0.1,1},
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 3.5cm,
		xlabel = {}, 
		%ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/multishot/resreluMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/multishot/resreluMultishot.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.004, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.01,0.01)}, anchor=south west, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\grasp}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.25, y=edgepopupMeanPostprune, y error=edgepopupErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\edgepopup}
		
		\addplot+[dotted, crimson, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorPlusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[dotted, crimson, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.3, y=edgepopup_plusMeanPostprune, y error=edgepopup_plusErrorMinusPostprune] {expres/multishot/reshelixMultishot.tsv};
		\addlegendentry{\edgepopupscaled}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.004,0.00031) (1.0,0.00031)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.004, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/multishot/reshelixMultishot.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.004,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Multishot results.} Performance for \texttt{Circle} (top), \texttt{ReLU} (middle), and \texttt{Helix} (bottom) for $10$ rounds of alternating pruning and training. We provide mean and obtained intervals (minimum and maximum) of accuracies of the final pruned network across $10$ repetitions before (strong ticket, left) and after (weak ticket, right)  final training. Baseline ticket accuracy is indicated in black.}\label{fig:multishot}
\end{figure}
% \begin{figure}
%     \begin{subfigure}[t]{0.44\textwidth}
%      \input{figs/results_6_circle_postprune.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{0.54\textwidth}
%      \input{figs/results_6_circle_posttrain.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{0.44\textwidth}
%      \input{figs/results_6_relu_postprune.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{0.54\textwidth}
%      \input{figs/results_6_relu_posttrain.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{0.44\textwidth}
%      \input{figs/results_6_helix_postprune.tikz}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[t]{0.54\textwidth}
%      \input{figs/results_6_helix_posttrain.tikz}
%     \end{subfigure}
%     \caption{\textit{Multishot results.} Performance for \texttt{Circle} (top), \texttt{ReLU} (middle), and \texttt{Helix} (bottom) for $10$ rounds of alternating pruning and training. For \edgepopup we report the performance for 10 rounds of training (solid line), as well as training combined with iterative reduction of the sparsity (dashed line). We provide mean and confidence of accuracies of the final pruned network across $10$ repetitions before (left) and after (right)  final training. Baseline ticket accuracy is indicated in black.}\label{fig:multishot}
% \end{figure}


==> figs/noise_exp.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		cycle multi list={
                mamba5
                    \nextlist
                solid, densely dotted, dotted, loosely dotted
            },
		xmode=log,
		width = 11cm,
		height = 5cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.002, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=5,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=1, transform shape}, at={(0.5,1.05)}, anchor=south, row sep=-1.4pt}
		]
		

		\addlegendimage{no markers,indigo(web)}
		\addlegendentry{\magnitude}
		\addlegendimage{no markers,internationalorange}
		\addlegendentry{\synflow}
		\addlegendimage{no markers,green(ryb)}
		\addlegendentry{\rand}
		\addlegendimage{no markers,richelectricblue}
		\addlegendentry{\snip}
		\addlegendimage{no markers,goldenpoppy}
		\addlegendentry{\grasp}
		\addlegendimage{no markers,black}
		\addlegendentry{Baseline ticket}
		\addlegendimage{no markers,gray, solid}
		\addlegendentry{\textit{no noise}}
		\addlegendimage{no markers,gray, densely dotted}
		\addlegendentry{\textit{$\mathit{.001}$ noise}}
		\addlegendimage{no markers,gray, dotted}
		\addlegendentry{\textit{$\mathit{.01}$ noise}}
		\addlegendimage{no markers,gray, loosely dotted}
		\addlegendentry{\textit{$\mathit{.1}$ noise}}
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};

		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\grasp}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		  
        \addplot[mark=none, solid, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, densely dotted, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, dotted, black, samples=2] coordinates {(0.002,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, loosely dotted, black, samples=2] coordinates {(0.002,0.89) (1.0,0.89)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		cycle multi list={
                mamba5
                    \nextlist
                solid, densely dotted, dotted, loosely dotted
            },
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		width = 11cm,
		height = 5cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.002, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};

		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.03, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.06, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.09, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.tsv};
		%\addlegendentry{\grasp}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.001.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.01.tsv};
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.12, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/noise/rescircleMultishotNoise0.1.tsv};

		  
        \addplot[mark=none, solid, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, densely dotted, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, dotted, black, samples=2] coordinates {(0.002,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
        \addplot[mark=none, loosely dotted, black, samples=2] coordinates {(0.002,0.89) (1.0,0.89)};
        %\addlegendentry{True Ticket}
		
        %\addplot[mark=none, dashed, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Varying noise.} Performance of methods for \texttt{Circle} with varying noise for $10$ rounds of alternating pruning and training. We report mean and obtained intervals (minimum and maximum) of accuracies of the final pruned network across $10$ repetitions before (left) and after (right) the final training. The noise level is indicated by line type. Baseline ticket accuracy is given in black.}\label{fig:noise}
\end{figure}


==> figs/results_6_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:08:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 38.85) --
	( 64.45, 38.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.41, 38.85) --
	( 64.41, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 29.95) --
	( 64.45, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 46.70) --
	(117.70, 46.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 46.70) --
	(117.65, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 36.70) --
	(117.70, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.83, 42.32) --
	(154.91, 42.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.87, 42.32) --
	(154.87, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.83, 33.75) --
	(154.91, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 34.86) --
	(170.94, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.90, 34.86) --
	(170.90, 28.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85, 28.90) --
	(170.94, 28.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 39.39) --
	( 42.61, 39.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.57, 39.39) --
	( 42.57, 28.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 28.62) --
	( 42.61, 28.62);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.45, 26.12) --
	( 64.54, 26.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.50, 26.12) --
	( 64.50, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.45, 25.53) --
	( 64.54, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 26.27) --
	(117.79, 26.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74, 26.27) --
	(117.74, 25.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 25.83) --
	(117.79, 25.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 26.16) --
	(155.00, 26.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.96, 26.16) --
	(154.96, 25.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91, 25.23) --
	(155.00, 25.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.94, 32.25) --
	(171.03, 32.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.99, 32.25) --
	(170.99, 26.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.94, 26.10) --
	(171.03, 26.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.61, 26.05) --
	( 42.70, 26.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 26.05) --
	( 42.66, 25.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.61, 25.37) --
	( 42.70, 25.37);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 31.86) --
	( 64.63, 31.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.58, 31.86) --
	( 64.58, 25.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 25.93) --
	( 64.63, 25.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 39.46) --
	(117.87, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.83, 39.46) --
	(117.83, 31.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 31.06) --
	(117.87, 31.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.00, 37.91) --
	(155.09, 37.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05, 37.91) --
	(155.05, 29.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.00, 29.79) --
	(155.09, 29.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.03, 35.27) --
	(171.12, 35.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.08, 35.27) --
	(171.08, 28.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.03, 28.23) --
	(171.12, 28.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.70, 33.78) --
	( 42.79, 33.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 33.78) --
	( 42.74, 27.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.70, 27.29) --
	( 42.79, 27.29);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 43.15) --
	( 64.72, 43.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67, 43.15) --
	( 64.67, 36.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 36.44) --
	( 64.72, 36.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 48.84) --
	(117.96, 48.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 48.84) --
	(117.92, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 41.00) --
	(117.96, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09, 45.10) --
	(155.18, 45.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.14, 45.10) --
	(155.14, 34.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09, 34.00) --
	(155.18, 34.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 36.99) --
	(171.21, 36.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.16, 36.99) --
	(171.16, 30.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 30.02) --
	(171.21, 30.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 35.46) --
	( 42.88, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 35.46) --
	( 42.83, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 28.75) --
	( 42.88, 28.75);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 26.88) --
	( 64.81, 26.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76, 26.88) --
	( 64.76, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 25.73) --
	( 64.81, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 32.69) --
	(118.05, 32.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.01, 32.69) --
	(118.01, 27.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 27.81) --
	(118.05, 27.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.18, 31.32) --
	(155.27, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 31.32) --
	(155.22, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.18, 26.71) --
	(155.27, 26.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.21, 32.44) --
	(171.30, 32.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 32.44) --
	(171.25, 26.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.21, 26.85) --
	(171.30, 26.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88, 26.31) --
	( 42.97, 26.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 26.31) --
	( 42.92, 25.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88, 25.72) --
	( 42.97, 25.72);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 62.67, 32.44) --
	( 66.59, 32.44) --
	( 66.59, 36.36) --
	( 62.67, 36.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.91, 39.74) --
	(119.84, 39.74) --
	(119.84, 43.66) --
	(115.91, 43.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (153.13, 36.07) --
	(157.05, 36.07) --
	(157.05, 40.00) --
	(153.13, 40.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.16, 29.91) --
	(173.08, 29.91) --
	(173.08, 33.84) --
	(169.16, 33.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.83, 32.04) --
	( 44.75, 32.04) --
	( 44.75, 35.97) --
	( 40.83, 35.97) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 22.78) --
	( 67.27, 27.35) --
	( 61.99, 27.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 23.00) --
	(120.52, 27.58) --
	(115.23, 27.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 22.64) --
	(157.73, 27.22) --
	(152.45, 27.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 26.12) --
	(173.76, 30.70) --
	(168.48, 30.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 22.66) --
	( 45.43, 27.24) --
	( 40.15, 27.24) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 26.44) --
	( 67.09, 28.90) --
	( 64.63, 31.36) --
	( 62.17, 28.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 32.80) --
	(120.33, 35.26) --
	(117.87, 37.72) --
	(115.42, 35.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 31.39) --
	(157.55, 33.85) --
	(155.09, 36.31) --
	(152.63, 33.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 29.29) --
	(173.58, 31.75) --
	(171.12, 34.21) --
	(168.66, 31.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 28.08) --
	( 45.25, 30.54) --
	( 42.79, 32.99) --
	( 40.33, 30.54) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 42.85) --
	( 67.27, 38.27) --
	( 61.99, 38.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 47.97) --
	(120.52, 43.39) --
	(115.23, 43.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 42.60) --
	(157.73, 38.02) --
	(152.45, 38.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 36.56) --
	(173.76, 31.98) --
	(168.48, 31.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 35.16) --
	( 45.43, 30.58) --
	( 40.15, 30.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 23.85) --
	( 67.09, 26.31) --
	( 64.63, 28.77) --
	( 62.17, 26.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 27.79) --
	(120.33, 30.25) --
	(117.87, 32.71) --
	(115.42, 30.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 26.56) --
	(157.55, 29.02) --
	(155.09, 31.47) --
	(152.63, 29.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 27.19) --
	(173.58, 29.65) --
	(171.12, 32.11) --
	(168.66, 29.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 23.56) --
	( 45.25, 26.02) --
	( 42.79, 28.48) --
	( 40.33, 26.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,245,255}
\definecolor{fillColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 25.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 39.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 56.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 31.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 27.14) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 34.01) --
	( 64.63, 34.40) --
	(117.87, 41.70) --
	(155.09, 38.03) --
	(171.12, 31.88);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 25.71) --
	( 64.63, 25.83) --
	(117.87, 26.05) --
	(155.09, 25.70) --
	(171.12, 29.18);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 30.54) --
	( 64.63, 28.90) --
	(117.87, 35.26) --
	(155.09, 33.85) --
	(171.12, 31.75);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 32.11) --
	( 64.63, 39.80) --
	(117.87, 44.92) --
	(155.09, 39.55) --
	(171.12, 33.51);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 26.02) --
	( 64.63, 26.31) --
	(117.87, 30.25) --
	(155.09, 29.02) --
	(171.12, 29.65);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 27.14) --
	( 64.63, 25.81) --
	(117.87, 39.59) --
	(155.09, 56.16) --
	(171.12, 31.18);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 37.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 51.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 59.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 28.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 33.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 42.79, 33.62) --
	( 64.63, 37.70) --
	(117.87, 51.80) --
	(155.09, 59.24) --
	(171.12, 28.70);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 64.36, 39.60) --
	( 64.89, 39.60);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 64.63, 39.60) --
	( 64.63, 35.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 64.36, 35.80) --
	( 64.89, 35.80);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (117.61, 55.30) --
	(118.14, 55.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (117.87, 55.30) --
	(117.87, 48.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (117.61, 48.30) --
	(118.14, 48.30);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (154.83, 61.45) --
	(155.36, 61.45);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (155.09, 61.45) --
	(155.09, 57.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (154.83, 57.03) --
	(155.36, 57.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.85, 31.72) --
	(171.39, 31.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (171.12, 31.72) --
	(171.12, 25.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.85, 25.68) --
	(171.39, 25.68);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 42.52, 35.66) --
	( 43.05, 35.66);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 42.79, 35.66) --
	( 42.79, 31.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 42.52, 31.58) --
	( 43.05, 31.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.43) --
	( 64.63, 63.37) --
	(117.87, 63.48) --
	(155.09, 63.43) --
	(171.12, 63.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.53) --
	( 64.63, 63.50) --
	(117.87, 63.42) --
	(155.09, 63.21) --
	(171.12, 63.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.44) --
	( 64.63, 63.37) --
	(117.87, 63.43) --
	(155.09, 63.29) --
	(171.12, 63.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.46) --
	( 64.63, 63.52) --
	(117.87, 63.35) --
	(155.09, 63.27) --
	(171.12, 63.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.36) --
	( 64.63, 63.43) --
	(117.87, 63.46) --
	(155.09, 63.40) --
	(171.12, 63.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79, 63.36) --
	( 64.63, 63.43) --
	(117.87, 63.35) --
	(155.09, 63.33) --
	(171.12, 63.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.79, 16.21) -- ( 36.79, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.44, 16.21) -- ( 43.44, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.60, 16.21) -- ( 48.60, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.82, 16.21) -- ( 52.82, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.38, 16.21) -- ( 56.38, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.47, 16.21) -- ( 59.47, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.19, 16.21) -- ( 62.19, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.63, 16.21) -- ( 64.63, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.66, 16.21) -- ( 80.66, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.03, 16.21) -- ( 90.03, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.69, 16.21) -- ( 96.69, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.85, 16.21) -- (101.85, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.06, 16.21) -- (106.06, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.63, 16.21) -- (109.63, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.71, 16.21) -- (112.71, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (115.44, 16.21) -- (115.44, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.87, 16.21) -- (117.87, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.90, 16.21) -- (133.90, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (143.28, 16.21) -- (143.28, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.93, 16.21) -- (149.93, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.09, 16.21) -- (155.09, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.31, 16.21) -- (159.31, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.87, 16.21) -- (162.87, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.96, 16.21) -- (165.96, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.68, 16.21) -- (168.68, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.12, 16.21) -- (171.12, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 15.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 27.23) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 38.71) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 50.19) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 61.67) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 18.51) --
	( 36.08, 18.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 29.99) --
	( 36.08, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 41.47) --
	( 36.08, 41.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.95) --
	( 36.08, 52.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 64.43) --
	( 36.08, 64.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.30,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.29,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.54,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.54,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.72,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.72,  5.34) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 41.47) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_6_circle_postprune_grasp_local.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-04 20:16:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 27.88) --
	( 42.95, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 27.88) --
	( 42.74, 26.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 26.59) --
	( 42.95, 26.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 27.61) --
	( 85.76, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.55, 27.61) --
	( 85.55, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.33, 26.67) --
	( 85.76, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.15, 27.18) --
	(128.57, 27.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.36, 27.18) --
	(128.36, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.15, 26.54) --
	(128.57, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.07, 40.96) --
	(158.50, 40.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 40.96) --
	(158.28, 30.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.07, 30.99) --
	(158.50, 30.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.96, 69.86) --
	(171.39, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17, 69.86) --
	(171.17, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.96, 69.04) --
	(171.39, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.77, 27.62) --
	( 68.20, 27.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99, 27.62) --
	( 67.99, 26.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.77, 26.87) --
	( 68.20, 26.87);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.74, 24.18) --
	( 45.38, 28.76) --
	( 40.09, 28.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.55, 24.09) --
	( 88.19, 28.67) --
	( 82.91, 28.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.36, 23.81) --
	(131.00, 28.38) --
	(125.72, 28.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (158.28, 32.92) --
	(160.93, 37.50) --
	(155.64, 37.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.17, 66.40) --
	(173.81, 70.98) --
	(168.53, 70.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.99, 24.20) --
	( 70.63, 28.77) --
	( 65.35, 28.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.74, 27.24) --
	( 67.99, 27.25) --
	( 85.55, 27.14) --
	(128.36, 26.86) --
	(158.28, 35.98) --
	(171.17, 69.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.74, 70.21) --
	( 67.99, 70.22) --
	( 85.55, 70.30) --
	(128.36, 70.14) --
	(158.28, 70.13) --
	(171.17, 70.19);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.10, 16.21) -- ( 36.10, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.59, 16.21) -- ( 38.59, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.78, 16.21) -- ( 40.78, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.74, 16.21) -- ( 42.74, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.62, 16.21) -- ( 55.62, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.16, 16.21) -- ( 63.16, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.51, 16.21) -- ( 68.51, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.66, 16.21) -- ( 72.66, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.05, 16.21) -- ( 76.05, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.92, 16.21) -- ( 78.92, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.40, 16.21) -- ( 81.40, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.59, 16.21) -- ( 83.59, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.55, 16.21) -- ( 85.55, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.44, 16.21) -- ( 98.44, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.97, 16.21) -- (105.97, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.32, 16.21) -- (111.32, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (115.47, 16.21) -- (115.47, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.86, 16.21) -- (118.86, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.73, 16.21) -- (121.73, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.21, 16.21) -- (124.21, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.40, 16.21) -- (126.40, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.36, 16.21) -- (128.36, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.25, 16.21) -- (141.25, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.79, 16.21) -- (148.79, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (154.14, 16.21) -- (154.14, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (158.28, 16.21) -- (158.28, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (161.67, 16.21) -- (161.67, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.54, 16.21) -- (164.54, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.02, 16.21) -- (167.02, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.21, 16.21) -- (169.21, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.17, 16.21) -- (171.17, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 16.08) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 42.33) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 55.45) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 68.57) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 18.84) --
	( 36.08, 18.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 31.96) --
	( 36.08, 31.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 45.08) --
	( 36.08, 45.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 58.20) --
	( 36.08, 58.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.32) --
	( 36.08, 71.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.40,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.40,  5.34) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.22,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.21,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.03,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.03,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.77,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.77,  5.34) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 45.08) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_6_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:08:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 63.69) --
	( 33.90, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 63.69) --
	( 33.86, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 60.51) --
	( 33.90, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.94, 63.10) --
	( 87.03, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.99, 63.10) --
	( 86.99, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.94, 62.41) --
	( 87.03, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.08, 62.92) --
	(124.16, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.12, 62.92) --
	(124.12, 61.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.08, 61.95) --
	(124.16, 61.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.07, 62.66) --
	(140.16, 62.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.11, 62.66) --
	(140.11, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.07, 61.65) --
	(140.16, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.02, 64.21) --
	( 12.11, 64.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.07, 64.21) --
	( 12.07, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.02, 55.35) --
	( 12.11, 55.35);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 26.12) --
	( 33.99, 26.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.95, 26.12) --
	( 33.95, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 25.53) --
	( 33.99, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.03, 26.27) --
	( 87.12, 26.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.07, 26.27) --
	( 87.07, 25.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.03, 25.83) --
	( 87.12, 25.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.16, 26.16) --
	(124.25, 26.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21, 26.16) --
	(124.21, 25.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.16, 25.23) --
	(124.25, 25.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.16, 62.73) --
	(140.24, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.20, 62.73) --
	(140.20, 62.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.16, 62.09) --
	(140.24, 62.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.11, 26.05) --
	( 12.20, 26.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.16, 26.05) --
	( 12.16, 25.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.11, 25.37) --
	( 12.20, 25.37);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 62.95) --
	( 34.08, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.04, 62.95) --
	( 34.04, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.99, 60.35) --
	( 34.08, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.12, 63.17) --
	( 87.21, 63.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.16, 63.17) --
	( 87.16, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.12, 62.42) --
	( 87.21, 62.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.25, 62.56) --
	(124.34, 62.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.30, 62.56) --
	(124.30, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.25, 61.83) --
	(124.34, 61.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.24, 62.69) --
	(140.33, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.29, 62.69) --
	(140.29, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.24, 62.08) --
	(140.33, 62.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.20, 59.72) --
	( 12.29, 59.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.25, 59.72) --
	( 12.25, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.20, 43.58) --
	( 12.29, 43.58);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.08, 63.97) --
	( 34.17, 63.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.12, 63.97) --
	( 34.12, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.08, 54.65) --
	( 34.17, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.21, 63.14) --
	( 87.30, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25, 63.14) --
	( 87.25, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.21, 62.68) --
	( 87.30, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.34, 63.29) --
	(124.43, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.39, 63.29) --
	(124.39, 62.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.34, 62.62) --
	(124.43, 62.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.33, 62.98) --
	(140.42, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.38, 62.98) --
	(140.38, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.33, 62.02) --
	(140.42, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.29, 38.64) --
	( 12.38, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.33, 38.64) --
	( 12.33, 29.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.29, 29.97) --
	( 12.38, 29.97);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.17, 26.88) --
	( 34.26, 26.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.21, 26.88) --
	( 34.21, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.17, 25.73) --
	( 34.26, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.30, 62.39) --
	( 87.38, 62.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34, 62.39) --
	( 87.34, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.30, 61.53) --
	( 87.38, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 62.81) --
	(124.52, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 62.81) --
	(124.47, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 61.73) --
	(124.52, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42, 62.74) --
	(140.51, 62.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.47, 62.74) --
	(140.47, 61.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.42, 61.48) --
	(140.51, 61.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.38, 26.31) --
	( 12.47, 26.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.42, 26.31) --
	( 12.42, 25.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.38, 25.72) --
	( 12.47, 25.72);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 32.12, 60.14) --
	( 36.04, 60.14) --
	( 36.04, 64.06) --
	( 32.12, 64.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 85.24, 60.80) --
	( 89.17, 60.80) --
	( 89.17, 64.72) --
	( 85.24, 64.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (122.38, 60.48) --
	(126.30, 60.48) --
	(126.30, 64.40) --
	(122.38, 64.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (138.37, 60.19) --
	(142.30, 60.19) --
	(142.30, 64.12) --
	(138.37, 64.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 10.33, 57.82) --
	( 14.25, 57.82) --
	( 14.25, 61.74) --
	( 10.33, 61.74) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.08, 22.78) --
	( 36.72, 27.35) --
	( 31.44, 27.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.21, 23.00) --
	( 89.85, 27.58) --
	( 84.56, 27.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34, 22.64) --
	(126.98, 27.22) --
	(121.70, 27.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 59.36) --
	(142.98, 63.94) --
	(137.69, 63.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 12.29, 22.66) --
	( 14.93, 27.24) --
	(  9.65, 27.24) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.08, 59.19) --
	( 36.54, 61.65) --
	( 34.08, 64.11) --
	( 31.62, 61.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.21, 60.34) --
	( 89.67, 62.80) --
	( 87.21, 65.25) --
	( 84.75, 62.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34, 59.74) --
	(126.80, 62.19) --
	(124.34, 64.65) --
	(121.88, 62.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 59.93) --
	(142.79, 62.39) --
	(140.33, 64.85) --
	(137.87, 62.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 12.29, 49.19) --
	( 14.75, 51.65) --
	( 12.29, 54.11) --
	(  9.83, 51.65) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.08, 62.36) --
	( 36.72, 57.79) --
	( 31.44, 57.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.21, 65.96) --
	( 89.85, 61.38) --
	( 84.56, 61.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34, 66.00) --
	(126.98, 61.43) --
	(121.70, 61.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 65.55) --
	(142.98, 60.97) --
	(137.69, 60.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 12.29, 37.36) --
	( 14.93, 32.78) --
	(  9.65, 32.78) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.08, 23.85) --
	( 36.54, 26.31) --
	( 34.08, 28.77) --
	( 31.62, 26.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.21, 59.50) --
	( 89.67, 61.96) --
	( 87.21, 64.42) --
	( 84.75, 61.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34, 59.81) --
	(126.80, 62.27) --
	(124.34, 64.73) --
	(121.88, 62.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 59.65) --
	(142.79, 62.11) --
	(140.33, 64.57) --
	(137.87, 62.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 12.29, 23.56) --
	( 14.75, 26.02) --
	( 12.29, 28.48) --
	(  9.83, 26.02) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.29, 59.78) --
	( 34.08, 62.10) --
	( 87.21, 62.76) --
	(124.34, 62.44) --
	(140.33, 62.15);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.29, 25.71) --
	( 34.08, 25.83) --
	( 87.21, 26.05) --
	(124.34, 25.70) --
	(140.33, 62.41);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.29, 51.65) --
	( 34.08, 61.65) --
	( 87.21, 62.80) --
	(124.34, 62.19) --
	(140.33, 62.39);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.29, 34.31) --
	( 34.08, 59.31) --
	( 87.21, 62.91) --
	(124.34, 62.95) --
	(140.33, 62.50);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.29, 26.02) --
	( 34.08, 26.31) --
	( 87.21, 61.96) --
	(124.34, 62.27) --
	(140.33, 62.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.43) --
	( 34.08, 63.37) --
	( 87.21, 63.48) --
	(124.34, 63.43) --
	(140.33, 63.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.53) --
	( 34.08, 63.50) --
	( 87.21, 63.42) --
	(124.34, 63.21) --
	(140.33, 63.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.44) --
	( 34.08, 63.37) --
	( 87.21, 63.43) --
	(124.34, 63.29) --
	(140.33, 63.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.46) --
	( 34.08, 63.52) --
	( 87.21, 63.35) --
	(124.34, 63.27) --
	(140.33, 63.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.36) --
	( 34.08, 63.43) --
	( 87.21, 63.46) --
	(124.34, 63.40) --
	(140.33, 63.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.29, 63.36) --
	( 34.08, 63.43) --
	( 87.21, 63.35) --
	(124.34, 63.33) --
	(140.33, 63.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (  6.30, 16.21) -- (  6.30, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 12.94, 16.21) -- ( 12.94, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 18.09, 16.21) -- ( 18.09, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 22.29, 16.21) -- ( 22.29, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.85, 16.21) -- ( 25.85, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.93, 16.21) -- ( 28.93, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.65, 16.21) -- ( 31.65, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.08, 16.21) -- ( 34.08, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.07, 16.21) -- ( 50.07, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.43, 16.21) -- ( 59.43, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.07, 16.21) -- ( 66.07, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.21, 16.21) -- ( 71.21, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 75.42, 16.21) -- ( 75.42, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.98, 16.21) -- ( 78.98, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.06, 16.21) -- ( 82.06, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.78, 16.21) -- ( 84.78, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.21, 16.21) -- ( 87.21, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.20, 16.21) -- (103.20, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.55, 16.21) -- (112.55, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.19, 16.21) -- (119.19, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.34, 16.21) -- (124.34, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.55, 16.21) -- (128.55, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.10, 16.21) -- (132.10, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (135.18, 16.21) -- (135.18, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (137.90, 16.21) -- (137.90, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.33, 16.21) -- (140.33, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 18.51) --
	(  5.60, 18.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 29.99) --
	(  5.60, 29.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 41.47) --
	(  5.60, 41.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 52.95) --
	(  5.60, 52.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 64.43) --
	(  5.60, 64.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.75,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 35.75,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.88,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.87,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.93,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (142.93,  5.34) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.53, 59.26) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 51.39) -- (168.95, 51.39);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (164.58, 49.43) --
	(168.50, 49.43) --
	(168.50, 53.35) --
	(164.58, 53.35) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 51.39) -- (168.95, 51.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 45.21) -- (168.95, 45.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.54, 42.16) --
	(169.18, 46.73) --
	(163.90, 46.73) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 45.21) -- (168.95, 45.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 39.03) -- (168.95, 39.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.54, 36.57) --
	(169.00, 39.03) --
	(166.54, 41.49) --
	(164.08, 39.03) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 39.03) -- (168.95, 39.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 32.84) -- (168.95, 32.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.54, 35.90) --
	(169.18, 31.32) --
	(163.90, 31.32) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 32.84) -- (168.95, 32.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 26.66) -- (168.95, 26.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.54, 24.20) --
	(169.00, 26.66) --
	(166.54, 29.12) --
	(164.08, 26.66) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 26.66) -- (168.95, 26.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.13, 20.48) -- (168.95, 20.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,245,255}
\definecolor{fillColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.54, 20.48) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (164.13, 20.48) -- (168.95, 20.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 48.98) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 42.80) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 36.62) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 30.43) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 24.25) {{ \footnotesize \textsc{Random}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.55, 18.07) {{ \footnotesize \textsc{edge-popup}}};
\end{scope}
\end{tikzpicture}


==> figs/results_6_circle_posttrain_grasp_local.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-04 20:16:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.59, 27.88) --
	( 13.05, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.82, 27.88) --
	( 12.82, 26.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.59, 26.59) --
	( 13.05, 26.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.03, 27.61) --
	( 59.49, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.26, 27.61) --
	( 59.26, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.03, 26.67) --
	( 59.49, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.47, 27.18) --
	(105.94, 27.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 27.18) --
	(105.71, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.47, 26.54) --
	(105.94, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.94, 40.60) --
	(138.40, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.17, 40.60) --
	(138.17, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.94, 29.21) --
	(138.40, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.92, 69.81) --
	(152.38, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.15, 69.81) --
	(152.15, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.92, 69.08) --
	(152.38, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 27.62) --
	( 40.44, 27.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 27.62) --
	( 40.21, 26.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 26.87) --
	( 40.44, 26.87);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 12.82, 24.18) --
	( 15.46, 28.76) --
	( 10.17, 28.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26, 24.09) --
	( 61.90, 28.67) --
	( 56.62, 28.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.71, 23.81) --
	(108.35, 28.38) --
	(103.06, 28.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.17, 31.85) --
	(140.81, 36.43) --
	(135.53, 36.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.15, 66.39) --
	(154.79, 70.97) --
	(149.51, 70.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21, 24.20) --
	( 42.85, 28.77) --
	( 37.57, 28.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 12.82, 27.24) --
	( 40.21, 27.25) --
	( 59.26, 27.14) --
	(105.71, 26.86) --
	(138.17, 34.90) --
	(152.15, 69.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.82, 70.21) --
	( 40.21, 70.22) --
	( 59.26, 70.30) --
	(105.71, 70.14) --
	(138.17, 70.13) --
	(152.15, 70.19);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (  5.62, 16.21) -- (  5.62, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (  8.32, 16.21) -- (  8.32, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 10.69, 16.21) -- ( 10.69, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 12.82, 16.21) -- ( 12.82, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 26.80, 16.21) -- ( 26.80, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.98, 16.21) -- ( 34.98, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.78, 16.21) -- ( 40.78, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.28, 16.21) -- ( 45.28, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.96, 16.21) -- ( 48.96, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.07, 16.21) -- ( 52.07, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.76, 16.21) -- ( 54.76, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.14, 16.21) -- ( 57.14, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.26, 16.21) -- ( 59.26, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.24, 16.21) -- ( 73.24, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.42, 16.21) -- ( 81.42, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.22, 16.21) -- ( 87.22, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 91.72, 16.21) -- ( 91.72, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.40, 16.21) -- ( 95.40, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.51, 16.21) -- ( 98.51, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.20, 16.21) -- (101.20, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.58, 16.21) -- (103.58, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.71, 16.21) -- (105.71, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.69, 16.21) -- (119.69, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.87, 16.21) -- (127.87, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.67, 16.21) -- (133.67, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.17, 16.21) -- (138.17, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.85, 16.21) -- (141.85, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.96, 16.21) -- (144.96, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.65, 16.21) -- (147.65, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (150.02, 16.21) -- (150.02, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.15, 16.21) -- (152.15, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 18.84) --
	(  5.60, 18.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 31.96) --
	(  5.60, 31.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 45.08) --
	(  5.60, 45.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 58.20) --
	(  5.60, 58.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 71.32) --
	(  5.60, 71.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.49,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 14.48,  5.34) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.93,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 60.93,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.37,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.37,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.75,  5.34) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.87, 47.42) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.47, 39.55) -- (181.29, 39.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (178.88, 36.50) --
	(181.53, 41.07) --
	(176.24, 41.07) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (176.47, 39.55) -- (181.29, 39.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.89, 37.14) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\end{tikzpicture}


==> figs/results_6_helix_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:08:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 61.46) --
	( 62.43, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.39, 61.46) --
	( 62.39, 60.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.34, 60.30) --
	( 62.43, 60.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 61.82) --
	(116.65, 61.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60, 61.82) --
	(116.60, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 60.60) --
	(116.65, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.45, 62.31) --
	(154.54, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.50, 62.31) --
	(154.50, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.45, 61.24) --
	(154.54, 61.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77, 61.96) --
	(170.86, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.82, 61.96) --
	(170.82, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77, 60.84) --
	(170.86, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.04, 62.36) --
	( 41.13, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.08, 62.36) --
	( 41.08, 60.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.04, 60.86) --
	( 41.13, 60.86);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.43, 62.99) --
	( 62.52, 62.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.48, 62.99) --
	( 62.48, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.43, 62.84) --
	( 62.52, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.65, 63.04) --
	(116.74, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.69, 63.04) --
	(116.69, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.65, 62.92) --
	(116.74, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.54, 63.00) --
	(154.63, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.59, 63.00) --
	(154.59, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.54, 62.91) --
	(154.63, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.86, 62.35) --
	(170.95, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.91, 62.35) --
	(170.91, 60.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.86, 60.74) --
	(170.95, 60.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.13, 63.06) --
	( 41.22, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.17, 63.06) --
	( 41.17, 62.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.13, 62.90) --
	( 41.22, 62.90);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.52, 62.36) --
	( 62.61, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.57, 62.36) --
	( 62.57, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.52, 60.69) --
	( 62.61, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 61.42) --
	(116.83, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.78, 61.42) --
	(116.78, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 60.51) --
	(116.83, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.63, 61.96) --
	(154.72, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.68, 61.96) --
	(154.68, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.63, 60.92) --
	(154.72, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.95, 62.18) --
	(171.04, 62.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.00, 62.18) --
	(171.00, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.95, 60.77) --
	(171.04, 60.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.22, 61.51) --
	( 41.31, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.26, 61.51) --
	( 41.26, 60.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.22, 60.58) --
	( 41.31, 60.58);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.61, 62.47) --
	( 62.70, 62.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 62.47) --
	( 62.66, 60.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.61, 60.41) --
	( 62.70, 60.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83, 61.69) --
	(116.92, 61.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 61.69) --
	(116.87, 60.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83, 60.31) --
	(116.92, 60.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 62.06) --
	(154.81, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.77, 62.06) --
	(154.77, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 60.97) --
	(154.81, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04, 62.28) --
	(171.14, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 62.28) --
	(171.09, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04, 61.00) --
	(171.14, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 63.00) --
	( 41.40, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.35, 63.00) --
	( 41.35, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 62.81) --
	( 41.40, 62.81);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70, 63.01) --
	( 62.79, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.75, 63.01) --
	( 62.75, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70, 62.91) --
	( 62.79, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.92, 61.67) --
	(117.01, 61.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.96, 61.67) --
	(116.96, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.92, 60.22) --
	(117.01, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.81, 62.30) --
	(154.90, 62.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.86, 62.30) --
	(154.86, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.81, 60.71) --
	(154.90, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 62.33) --
	(171.23, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.18, 62.33) --
	(171.18, 61.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 61.58) --
	(171.23, 61.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.40, 63.03) --
	( 41.49, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.44, 63.03) --
	( 41.44, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.40, 62.94) --
	( 41.49, 62.94);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 60.65, 58.96) --
	( 64.58, 58.96) --
	( 64.58, 62.89) --
	( 60.65, 62.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (114.87, 59.30) --
	(118.79, 59.30) --
	(118.79, 63.22) --
	(114.87, 63.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (152.76, 59.85) --
	(156.69, 59.85) --
	(156.69, 63.77) --
	(152.76, 63.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.08, 59.47) --
	(173.01, 59.47) --
	(173.01, 63.40) --
	(169.08, 63.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 39.35, 59.72) --
	( 43.27, 59.72) --
	( 43.27, 63.64) --
	( 39.35, 63.64) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 59.86) --
	( 65.26, 64.44) --
	( 59.97, 64.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 59.93) --
	(119.47, 64.50) --
	(114.19, 64.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 59.90) --
	(157.37, 64.48) --
	(152.08, 64.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 58.58) --
	(173.69, 63.16) --
	(168.40, 63.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 59.93) --
	( 43.95, 64.51) --
	( 38.67, 64.51) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 59.16) --
	( 65.07, 61.62) --
	( 62.61, 64.07) --
	( 60.15, 61.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 58.54) --
	(119.29, 60.99) --
	(116.83, 63.45) --
	(114.37, 60.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 59.01) --
	(157.18, 61.47) --
	(154.72, 63.93) --
	(152.27, 61.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 59.08) --
	(173.50, 61.54) --
	(171.04, 64.00) --
	(168.59, 61.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 58.61) --
	( 43.77, 61.07) --
	( 41.31, 63.53) --
	( 38.85, 61.07) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 64.63) --
	( 65.26, 60.05) --
	( 59.97, 60.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 64.11) --
	(119.47, 59.53) --
	(114.19, 59.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 64.61) --
	(157.37, 60.03) --
	(152.08, 60.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 64.75) --
	(173.69, 60.17) --
	(168.40, 60.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 65.96) --
	( 43.95, 61.38) --
	( 38.67, 61.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 60.50) --
	( 65.07, 62.96) --
	( 62.61, 65.42) --
	( 60.15, 62.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 58.55) --
	(119.29, 61.01) --
	(116.83, 63.47) --
	(114.37, 61.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 59.12) --
	(157.18, 61.58) --
	(154.72, 64.04) --
	(152.27, 61.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 59.51) --
	(173.50, 61.97) --
	(171.04, 64.43) --
	(168.59, 61.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 60.53) --
	( 43.77, 62.98) --
	( 41.31, 65.44) --
	( 38.85, 62.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,245,255}
\definecolor{fillColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 62.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 60.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 60.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 63.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 62.77) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 61.68) --
	( 62.61, 60.93) --
	(116.83, 61.26) --
	(154.72, 61.81) --
	(171.04, 61.44);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 62.98) --
	( 62.61, 62.91) --
	(116.83, 62.98) --
	(154.72, 62.95) --
	(171.04, 61.63);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 61.07) --
	( 62.61, 61.62) --
	(116.83, 60.99) --
	(154.72, 61.47) --
	(171.04, 61.54);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 62.91) --
	( 62.61, 61.58) --
	(116.83, 61.06) --
	(154.72, 61.56) --
	(171.04, 61.69);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 62.98) --
	( 62.61, 62.96) --
	(116.83, 61.01) --
	(154.72, 61.58) --
	(171.04, 61.97);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.31, 62.77) --
	( 62.61, 62.70) --
	(116.83, 60.75) --
	(154.72, 60.53) --
	(171.04, 63.99);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.61, 62.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 60.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (154.72, 60.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.04, 63.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 62.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 41.31, 62.54) --
	( 62.61, 62.37) --
	(116.83, 60.85) --
	(154.72, 60.08) --
	(171.04, 63.79);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 62.34, 62.54) --
	( 62.88, 62.54);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 62.61, 62.54) --
	( 62.61, 62.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 62.34, 62.20) --
	( 62.88, 62.20);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (116.56, 60.98) --
	(117.10, 60.98);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (116.83, 60.98) --
	(116.83, 60.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (116.56, 60.71) --
	(117.10, 60.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (154.45, 60.24) --
	(155.00, 60.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (154.72, 60.24) --
	(154.72, 59.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (154.45, 59.92) --
	(155.00, 59.92);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.77, 64.64) --
	(171.32, 64.64);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (171.04, 64.64) --
	(171.04, 62.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.77, 62.71) --
	(171.32, 62.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.04, 62.62) --
	( 41.58, 62.62);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.31, 62.62) --
	( 41.31, 62.46);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.04, 62.46) --
	( 41.58, 62.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.39) --
	( 62.61, 36.38) --
	(116.83, 36.42) --
	(154.72, 36.47) --
	(171.04, 36.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.44) --
	( 62.61, 36.34) --
	(116.83, 36.34) --
	(154.72, 36.38) --
	(171.04, 36.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.42) --
	( 62.61, 36.37) --
	(116.83, 36.39) --
	(154.72, 36.40) --
	(171.04, 36.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.42) --
	( 62.61, 36.41) --
	(116.83, 36.39) --
	(154.72, 36.41) --
	(171.04, 36.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.45) --
	( 62.61, 36.43) --
	(116.83, 36.40) --
	(154.72, 36.44) --
	(171.04, 36.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.31, 36.45) --
	( 62.61, 36.41) --
	(116.83, 36.38) --
	(154.72, 36.38) --
	(171.04, 36.44);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.04, 30.28) -- ( 41.04, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 46.29, 30.28) -- ( 46.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.59, 30.28) -- ( 50.59, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.22, 30.28) -- ( 54.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.36, 30.28) -- ( 57.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.13, 30.28) -- ( 60.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.61, 30.28) -- ( 62.61, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.93, 30.28) -- ( 78.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.48, 30.28) -- ( 88.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.25, 30.28) -- ( 95.25, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.51, 30.28) -- (100.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.80, 30.28) -- (104.80, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (108.43, 30.28) -- (108.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.58, 30.28) -- (111.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.35, 30.28) -- (114.35, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.83, 30.28) -- (116.83, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.15, 30.28) -- (133.15, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.70, 30.28) -- (142.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.47, 30.28) -- (149.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (154.72, 30.28) -- (154.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.02, 30.28) -- (159.02, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.65, 30.28) -- (162.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.79, 30.28) -- (165.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.56, 30.28) -- (168.56, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.04, 30.28) -- (171.04, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 31.78) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 37.46) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 40.73) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 46.42) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 49.69) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 55.37) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 58.64) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 31.94) --
	( 34.52, 31.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 40.89) --
	( 34.52, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 49.85) --
	( 34.52, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 58.80) --
	( 34.52, 58.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.28, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.28, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.50, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.50, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.65, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.64, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.18,  4.40) {Target sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 48.50) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_6_helix_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:09:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.03, 56.39) --
	( 39.14, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.19, 36.76) --
	(104.30, 36.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.24, 36.76) --
	(104.24, 34.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.19, 34.52) --
	(104.30, 34.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.73, 42.57) --
	(149.84, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 42.57) --
	(149.79, 38.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.73, 38.65) --
	(149.84, 38.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.35, 41.11) --
	(169.46, 41.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 41.11) --
	(169.40, 37.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.35, 37.89) --
	(169.46, 37.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.42, 60.31) --
	( 13.53, 60.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.48, 60.31) --
	( 13.48, 56.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.42, 56.01) --
	( 13.53, 56.01);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.14, 62.99) --
	( 39.25, 62.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.19, 62.99) --
	( 39.19, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.14, 62.84) --
	( 39.25, 62.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.30, 63.04) --
	(104.41, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.35, 63.04) --
	(104.35, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.30, 62.92) --
	(104.41, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.84, 63.00) --
	(149.95, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.90, 63.00) --
	(149.90, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.84, 62.91) --
	(149.95, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46, 41.85) --
	(169.57, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.51, 41.85) --
	(169.51, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46, 36.48) --
	(169.57, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.53, 63.06) --
	( 13.64, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.59, 63.06) --
	( 13.59, 62.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.53, 62.90) --
	( 13.64, 62.90);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.25, 60.68) --
	( 39.36, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.30, 60.68) --
	( 39.30, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.25, 57.54) --
	( 39.36, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41, 42.16) --
	(104.52, 42.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.46, 42.16) --
	(104.46, 40.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41, 40.10) --
	(104.52, 40.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95, 43.26) --
	(150.06, 43.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.01, 43.26) --
	(150.01, 36.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95, 36.72) --
	(150.06, 36.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.57, 41.01) --
	(169.68, 41.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.62, 41.01) --
	(169.62, 38.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.57, 38.55) --
	(169.68, 38.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 60.02) --
	( 13.75, 60.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.70, 60.02) --
	( 13.70, 59.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 59.28) --
	( 13.75, 59.28);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.36, 60.37) --
	( 39.46, 60.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.41, 60.37) --
	( 39.41, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.36, 53.73) --
	( 39.46, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 36.08) --
	(104.62, 36.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57, 36.08) --
	(104.57, 34.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 34.43) --
	(104.62, 34.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.06, 40.18) --
	(150.17, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11, 40.18) --
	(150.11, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.06, 36.29) --
	(150.17, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 44.87) --
	(169.78, 44.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73, 44.87) --
	(169.73, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 40.89) --
	(169.78, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.75, 62.98) --
	( 13.86, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.80, 62.98) --
	( 13.80, 62.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.75, 62.79) --
	( 13.86, 62.79);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46, 63.01) --
	( 39.57, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.52, 63.01) --
	( 39.52, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46, 62.91) --
	( 39.57, 62.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.62, 47.92) --
	(104.73, 47.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.17, 38.85) --
	(150.28, 38.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 38.85) --
	(150.22, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.17, 36.06) --
	(150.28, 36.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78, 42.33) --
	(169.89, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 42.33) --
	(169.84, 34.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78, 34.84) --
	(169.89, 34.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.86, 63.03) --
	( 13.97, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.91, 63.03) --
	( 13.91, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.86, 62.94) --
	( 13.97, 62.94);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 37.39, 50.81) --
	( 41.32, 50.81) --
	( 41.32, 54.73) --
	( 37.39, 54.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (102.55, 33.84) --
	(106.48, 33.84) --
	(106.48, 37.76) --
	(102.55, 37.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (148.10, 39.12) --
	(152.02, 39.12) --
	(152.02, 43.04) --
	(148.10, 43.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.71, 37.86) --
	(171.64, 37.86) --
	(171.64, 41.79) --
	(167.71, 41.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 11.79, 56.76) --
	( 15.71, 56.76) --
	( 15.71, 60.69) --
	( 11.79, 60.69) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36, 59.86) --
	( 42.00, 64.44) --
	( 36.71, 64.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.52, 59.93) --
	(107.16, 64.50) --
	(101.87, 64.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.06, 59.90) --
	(152.70, 64.48) --
	(147.42, 64.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.68, 36.97) --
	(172.32, 41.55) --
	(167.03, 41.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.75, 59.93) --
	( 16.39, 64.51) --
	( 11.11, 64.51) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36, 56.96) --
	( 41.81, 59.42) --
	( 39.36, 61.88) --
	( 36.90, 59.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.52, 38.80) --
	(106.97, 41.26) --
	(104.52, 43.72) --
	(102.06, 41.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.06, 38.77) --
	(152.52, 41.23) --
	(150.06, 43.69) --
	(147.60, 41.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.68, 37.52) --
	(172.13, 39.98) --
	(169.68, 42.43) --
	(167.22, 39.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.75, 57.21) --
	( 16.21, 59.67) --
	( 13.75, 62.13) --
	( 11.29, 59.67) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36, 61.38) --
	( 42.00, 56.80) --
	( 36.71, 56.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.52, 38.39) --
	(107.16, 33.82) --
	(101.87, 33.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.06, 41.76) --
	(152.70, 37.18) --
	(147.42, 37.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.68, 46.42) --
	(172.32, 41.84) --
	(167.03, 41.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.75, 65.94) --
	( 16.39, 61.36) --
	( 11.11, 61.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36, 60.50) --
	( 41.81, 62.96) --
	( 39.36, 65.42) --
	( 36.90, 62.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.52, 42.77) --
	(106.97, 45.23) --
	(104.52, 47.69) --
	(102.06, 45.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.06, 35.24) --
	(152.52, 37.70) --
	(150.06, 40.16) --
	(147.60, 37.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.68, 37.71) --
	(172.13, 40.17) --
	(169.68, 42.63) --
	(167.22, 40.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.75, 60.53) --
	( 16.21, 62.98) --
	( 13.75, 65.44) --
	( 11.29, 62.98) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.75, 58.73) --
	( 39.36, 52.77) --
	(104.52, 35.80) --
	(150.06, 41.08) --
	(169.68, 39.82);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.75, 62.98) --
	( 39.36, 62.91) --
	(104.52, 62.98) --
	(150.06, 62.95) --
	(169.68, 40.02);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.75, 59.67) --
	( 39.36, 59.42) --
	(104.52, 41.26) --
	(150.06, 41.23) --
	(169.68, 39.98);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.75, 62.88) --
	( 39.36, 58.32) --
	(104.52, 35.34) --
	(150.06, 38.71) --
	(169.68, 43.37);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.75, 62.98) --
	( 39.36, 62.96) --
	(104.52, 45.23) --
	(150.06, 37.70) --
	(169.68, 40.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.39) --
	( 39.36, 36.38) --
	(104.52, 36.42) --
	(150.06, 36.47) --
	(169.68, 36.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.44) --
	( 39.36, 36.34) --
	(104.52, 36.34) --
	(150.06, 36.38) --
	(169.68, 36.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.42) --
	( 39.36, 36.37) --
	(104.52, 36.39) --
	(150.06, 36.40) --
	(169.68, 36.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.42) --
	( 39.36, 36.41) --
	(104.52, 36.39) --
	(150.06, 36.41) --
	(169.68, 36.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.45) --
	( 39.36, 36.43) --
	(104.52, 36.40) --
	(150.06, 36.44) --
	(169.68, 36.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.75, 36.45) --
	( 39.36, 36.41) --
	(104.52, 36.38) --
	(150.06, 36.38) --
	(169.68, 36.44);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 13.43, 30.28) -- ( 13.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.74, 30.28) -- ( 19.74, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.90, 30.28) -- ( 24.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 29.26, 30.28) -- ( 29.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.04, 30.28) -- ( 33.04, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.37, 30.28) -- ( 36.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.36, 30.28) -- ( 39.36, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.97, 30.28) -- ( 58.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.44, 30.28) -- ( 70.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.59, 30.28) -- ( 78.59, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.90, 30.28) -- ( 84.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.06, 30.28) -- ( 90.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.42, 30.28) -- ( 94.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.20, 30.28) -- ( 98.20, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.53, 30.28) -- (101.53, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.52, 30.28) -- (104.52, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.13, 30.28) -- (124.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (135.60, 30.28) -- (135.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (143.75, 30.28) -- (143.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (150.06, 30.28) -- (150.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.22, 30.28) -- (155.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.58, 30.28) -- (159.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (163.36, 30.28) -- (163.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (166.69, 30.28) -- (166.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.68, 30.28) -- (169.68, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 31.94) --
	(  5.60, 31.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 40.89) --
	(  5.60, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 49.85) --
	(  5.60, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 58.80) --
	(  5.60, 58.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.02, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 41.02, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.18, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.18, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.28, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.27, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.71,  4.40) {Target sparsity};
\end{scope}
\end{tikzpicture}


==> figs/results_6_relu_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:08:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.24, 41.88) --
	(102.30, 41.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.27, 41.88) --
	(102.27, 35.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.24, 35.11) --
	(102.30, 35.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.61, 43.03) --
	(136.66, 43.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64, 43.03) --
	(136.64, 40.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.61, 40.40) --
	(136.66, 40.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.63, 44.39) --
	(160.68, 44.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.66, 44.39) --
	(160.66, 42.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.63, 42.22) --
	(160.68, 42.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97, 43.35) --
	(171.03, 43.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.00, 43.35) --
	(171.00, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97, 40.43) --
	(171.03, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.04, 44.53) --
	( 41.09, 44.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.07, 44.53) --
	( 41.07, 37.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.04, 37.33) --
	( 41.09, 37.33);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.30, 45.23) --
	(102.36, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.33, 45.23) --
	(102.33, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.30, 45.03) --
	(102.36, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66, 45.17) --
	(136.72, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.69, 45.17) --
	(136.69, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.66, 44.94) --
	(136.72, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.68, 45.28) --
	(160.74, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.71, 45.28) --
	(160.71, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.68, 44.51) --
	(160.74, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.03, 44.74) --
	(171.09, 44.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.06, 44.74) --
	(171.06, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.03, 42.33) --
	(171.09, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.09, 45.20) --
	( 41.15, 45.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 45.20) --
	( 41.12, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.09, 44.99) --
	( 41.15, 44.99);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.36, 40.74) --
	(102.41, 40.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.39, 40.74) --
	(102.39, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.36, 34.95) --
	(102.41, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.72, 43.80) --
	(136.78, 43.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.75, 43.80) --
	(136.75, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.72, 40.91) --
	(136.78, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 43.93) --
	(160.80, 43.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77, 43.93) --
	(160.77, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 40.35) --
	(160.80, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 44.17) --
	(171.14, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 44.17) --
	(171.12, 41.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 41.80) --
	(171.14, 41.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 45.41) --
	( 41.21, 45.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 45.41) --
	( 41.18, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 42.34) --
	( 41.21, 42.34);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 41.38) --
	(102.47, 41.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.78, 44.24) --
	(136.84, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.81, 44.24) --
	(136.81, 41.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.78, 41.30) --
	(136.84, 41.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.80, 43.07) --
	(160.86, 43.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.83, 43.07) --
	(160.83, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.80, 35.94) --
	(160.86, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 44.62) --
	(171.20, 44.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17, 44.62) --
	(171.17, 43.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 43.09) --
	(171.20, 43.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 45.06) --
	( 41.27, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.24, 45.06) --
	( 41.24, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.21, 44.79) --
	( 41.27, 44.79);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.47, 45.26) --
	(102.53, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.50, 45.26) --
	(102.50, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.47, 45.00) --
	(102.53, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.84, 43.78) --
	(136.89, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.87, 43.78) --
	(136.87, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.84, 42.45) --
	(136.89, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86, 44.37) --
	(160.91, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.89, 44.37) --
	(160.89, 42.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.86, 42.10) --
	(160.91, 42.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 44.29) --
	(171.26, 44.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23, 44.29) --
	(171.23, 41.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 41.01) --
	(171.26, 41.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.27, 45.23) --
	( 41.32, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.30, 45.23) --
	( 41.30, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.27, 45.01) --
	( 41.32, 45.01);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (100.45, 37.91) --
	(104.38, 37.91) --
	(104.38, 41.83) --
	(100.45, 41.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (134.82, 39.98) --
	(138.74, 39.98) --
	(138.74, 43.91) --
	(134.82, 43.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (158.84, 41.50) --
	(162.76, 41.50) --
	(162.76, 45.43) --
	(158.84, 45.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.18, 40.21) --
	(173.11, 40.21) --
	(173.11, 44.13) --
	(169.18, 44.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 39.25, 40.51) --
	( 43.17, 40.51) --
	( 43.17, 44.43) --
	( 39.25, 44.43) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 42.08) --
	(105.06, 46.66) --
	( 99.77, 46.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 42.01) --
	(139.42, 46.58) --
	(134.14, 46.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 41.87) --
	(163.44, 46.44) --
	(158.16, 46.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 40.68) --
	(173.79, 45.26) --
	(168.50, 45.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 42.04) --
	( 43.85, 46.62) --
	( 38.57, 46.62) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 36.43) --
	(104.87, 38.89) --
	(102.41, 41.35) --
	( 99.96, 38.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 40.17) --
	(139.24, 42.63) --
	(136.78, 45.09) --
	(134.32, 42.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 40.10) --
	(163.26, 42.56) --
	(160.80, 45.02) --
	(158.34, 42.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 40.71) --
	(173.60, 43.17) --
	(171.14, 45.63) --
	(168.68, 43.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 41.73) --
	( 43.67, 44.18) --
	( 41.21, 46.64) --
	( 38.75, 44.18) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 40.88) --
	(105.06, 36.30) --
	( 99.77, 36.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 46.11) --
	(139.42, 41.53) --
	(134.14, 41.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 44.06) --
	(163.44, 39.49) --
	(158.16, 39.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 46.98) --
	(173.79, 42.41) --
	(168.50, 42.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 47.98) --
	( 43.85, 43.40) --
	( 38.57, 43.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 42.68) --
	(104.87, 45.14) --
	(102.41, 47.60) --
	( 99.96, 45.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 40.72) --
	(139.24, 43.18) --
	(136.78, 45.64) --
	(134.32, 43.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 40.95) --
	(163.26, 43.40) --
	(160.80, 45.86) --
	(158.34, 43.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 40.54) --
	(173.60, 43.00) --
	(171.14, 45.46) --
	(168.68, 43.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 42.66) --
	( 43.67, 45.12) --
	( 41.21, 47.58) --
	( 38.75, 45.12) --
	cycle;
\definecolor{drawColor}{RGB}{0,245,255}
\definecolor{fillColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 50.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 50.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 50.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 50.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 50.20) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 42.47) --
	(102.41, 39.87) --
	(136.78, 41.95) --
	(160.80, 43.47) --
	(171.14, 42.17);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 45.09) --
	(102.41, 45.13) --
	(136.78, 45.06) --
	(160.80, 44.92) --
	(171.14, 43.73);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 44.18) --
	(102.41, 38.89) --
	(136.78, 42.63) --
	(160.80, 42.56) --
	(171.14, 43.17);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 44.93) --
	(102.41, 37.83) --
	(136.78, 43.06) --
	(160.80, 41.01) --
	(171.14, 43.93);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 45.12) --
	(102.41, 45.14) --
	(136.78, 43.18) --
	(160.80, 43.40) --
	(171.14, 43.00);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 41.21, 50.20) --
	(102.41, 50.18) --
	(136.78, 50.20) --
	(160.80, 50.18) --
	(171.14, 50.18);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.41, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 50.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.80, 50.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.14, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 41.21, 50.19) --
	(102.41, 50.19) --
	(136.78, 50.16) --
	(160.80, 50.22) --
	(171.14, 50.19);
\definecolor{drawColor}{RGB}{0,245,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (102.24, 50.25) --
	(102.59, 50.25);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (102.41, 50.25) --
	(102.41, 50.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (102.24, 50.14) --
	(102.59, 50.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (136.61, 50.21) --
	(136.95, 50.21);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (136.78, 50.21) --
	(136.78, 50.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (136.61, 50.11) --
	(136.95, 50.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (160.63, 50.28) --
	(160.97, 50.28);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (160.80, 50.28) --
	(160.80, 50.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (160.63, 50.16) --
	(160.97, 50.16);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.97, 50.23) --
	(171.32, 50.23);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (171.14, 50.23) --
	(171.14, 50.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (170.97, 50.15) --
	(171.32, 50.15);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.04, 50.24) --
	( 41.38, 50.24);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.21, 50.24) --
	( 41.21, 50.14);

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 41.04, 50.14) --
	( 41.38, 50.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.21, 17.92) --
	(102.41, 17.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.41, 17.87) --
	(136.78, 17.89) --
	(160.80, 17.88) --
	(171.14, 17.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.03, 16.21) -- ( 44.03, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.08, 16.21) -- ( 50.08, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.37, 16.21) -- ( 54.37, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.70, 16.21) -- ( 57.70, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 16.21) -- ( 60.43, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.73, 16.21) -- ( 62.73, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.72, 16.21) -- ( 64.72, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.48, 16.21) -- ( 66.48, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.05, 16.21) -- ( 68.05, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.39, 16.21) -- ( 78.39, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.45, 16.21) -- ( 84.45, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.74, 16.21) -- ( 88.74, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.07, 16.21) -- ( 92.07, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.79, 16.21) -- ( 94.79, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.09, 16.21) -- ( 97.09, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 99.08, 16.21) -- ( 99.08, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.84, 16.21) -- (100.84, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.41, 16.21) -- (102.41, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.76, 16.21) -- (112.76, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.81, 16.21) -- (118.81, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.10, 16.21) -- (123.10, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.43, 16.21) -- (126.43, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (129.16, 16.21) -- (129.16, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.46, 16.21) -- (131.46, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.45, 16.21) -- (133.45, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (135.21, 16.21) -- (135.21, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.78, 16.21) -- (136.78, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.12, 16.21) -- (147.12, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.18, 16.21) -- (153.18, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.47, 16.21) -- (157.47, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.80, 16.21) -- (160.80, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (163.52, 16.21) -- (163.52, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.82, 16.21) -- (165.82, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.81, 16.21) -- (167.81, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.57, 16.21) -- (169.57, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.14, 16.21) -- (171.14, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 14.42) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 17.69) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 22.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 26.15) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 31.34) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 34.61) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 39.80) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 43.07) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.78, 48.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.77, 51.52) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 17.85) --
	( 34.52, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 26.31) --
	( 34.52, 26.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 34.77) --
	( 34.52, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 43.23) --
	( 34.52, 43.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 51.69) --
	( 34.52, 51.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.72,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 69.72,  5.34) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.08,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (104.08,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.45,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.45,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.75,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.74,  5.34) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 34.24) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_6_relu_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-05 10:08:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.98, 17.85) --
	( 87.05, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02, 17.85) --
	( 87.02, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.98, 17.85) --
	( 87.05, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29, 17.85) --
	(128.35, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.32, 17.85) --
	(128.32, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.29, 17.85) --
	(128.35, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15, 25.19) --
	(157.22, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19, 25.19) --
	(157.19, 18.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15, 18.60) --
	(157.22, 18.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59, 24.38) --
	(169.66, 24.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.62, 24.38) --
	(169.62, 20.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.59, 20.20) --
	(169.66, 20.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.42, 44.53) --
	( 13.49, 44.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.46, 44.53) --
	( 13.46, 37.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.42, 37.33) --
	( 13.49, 37.33);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05, 45.23) --
	( 87.12, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09, 45.23) --
	( 87.09, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05, 45.03) --
	( 87.12, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.35, 45.17) --
	(128.42, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 45.17) --
	(128.39, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.35, 44.94) --
	(128.42, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.22, 45.28) --
	(157.29, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.26, 45.28) --
	(157.26, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.22, 44.51) --
	(157.29, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66, 22.04) --
	(169.73, 22.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69, 22.04) --
	(169.69, 19.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.66, 19.27) --
	(169.73, 19.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.49, 45.20) --
	( 13.56, 45.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.53, 45.20) --
	( 13.53, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.49, 44.99) --
	( 13.56, 44.99);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.12, 17.85) --
	( 87.19, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.16, 17.85) --
	( 87.16, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.12, 17.85) --
	( 87.19, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.42, 23.36) --
	(128.49, 23.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.46, 23.36) --
	(128.46, 18.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.42, 18.27) --
	(128.49, 18.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29, 22.05) --
	(157.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.33, 22.05) --
	(157.33, 18.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.29, 18.08) --
	(157.36, 18.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73, 22.36) --
	(169.79, 22.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76, 22.36) --
	(169.76, 19.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73, 19.56) --
	(169.79, 19.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.56, 45.41) --
	( 13.63, 45.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.60, 45.41) --
	( 13.60, 42.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.56, 42.34) --
	( 13.63, 42.34);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.19, 41.07) --
	( 87.26, 41.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.49, 17.85) --
	(128.56, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.53, 17.85) --
	(128.53, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.49, 17.85) --
	(128.56, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.36, 21.58) --
	(157.43, 21.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.40, 21.58) --
	(157.40, 18.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.36, 18.01) --
	(157.43, 18.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79, 28.21) --
	(169.86, 28.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.63, 45.06) --
	( 13.70, 45.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.67, 45.06) --
	( 13.67, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.63, 44.79) --
	( 13.70, 44.79);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.26, 45.26) --
	( 87.33, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.29, 45.26) --
	( 87.29, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.26, 45.00) --
	( 87.33, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.56, 17.85) --
	(128.63, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.60, 17.85) --
	(128.60, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.56, 17.85) --
	(128.63, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.43, 18.89) --
	(157.50, 18.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 22.64) --
	(169.93, 22.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.90, 22.64) --
	(169.90, 19.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86, 19.40) --
	(169.93, 19.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.70, 45.23) --
	( 13.77, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.73, 45.23) --
	( 13.73, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.70, 45.01) --
	( 13.77, 45.01);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 85.23, 15.89) --
	( 89.15, 15.89) --
	( 89.15, 19.82) --
	( 85.23, 19.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.53, 15.89) --
	(130.45, 15.89) --
	(130.45, 19.82) --
	(126.53, 19.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (155.40, 21.25) --
	(159.32, 21.25) --
	(159.32, 25.17) --
	(155.40, 25.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.83, 20.89) --
	(171.76, 20.89) --
	(171.76, 24.81) --
	(167.83, 24.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 11.67, 40.51) --
	( 15.59, 40.51) --
	( 15.59, 44.43) --
	( 11.67, 44.43) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.19, 42.08) --
	( 89.83, 46.66) --
	( 84.55, 46.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49, 42.01) --
	(131.14, 46.58) --
	(125.85, 46.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (157.36, 41.87) --
	(160.00, 46.44) --
	(154.72, 46.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.79, 17.86) --
	(172.44, 22.44) --
	(167.15, 22.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.63, 42.04) --
	( 16.27, 46.62) --
	( 10.99, 46.62) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.19, 15.39) --
	( 89.65, 17.85) --
	( 87.19, 20.31) --
	( 84.73, 17.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49, 19.18) --
	(130.95, 21.64) --
	(128.49, 24.09) --
	(126.03, 21.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (157.36, 18.12) --
	(159.82, 20.58) --
	(157.36, 23.04) --
	(154.90, 20.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.79, 18.76) --
	(172.25, 21.22) --
	(169.79, 23.68) --
	(167.34, 21.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.63, 41.73) --
	( 16.09, 44.18) --
	( 13.63, 46.64) --
	( 11.17, 44.18) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.19, 39.80) --
	( 89.83, 35.22) --
	( 84.55, 35.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49, 20.90) --
	(131.14, 16.33) --
	(125.85, 16.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (157.36, 23.26) --
	(160.00, 18.69) --
	(154.72, 18.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.79, 27.84) --
	(172.44, 23.26) --
	(167.15, 23.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.63, 47.98) --
	( 16.27, 43.40) --
	( 10.99, 43.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 87.19, 42.68) --
	( 89.65, 45.14) --
	( 87.19, 47.60) --
	( 84.73, 45.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49, 15.39) --
	(130.95, 17.85) --
	(128.49, 20.31) --
	(126.03, 17.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (157.36, 15.74) --
	(159.82, 18.20) --
	(157.36, 20.66) --
	(154.90, 18.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.79, 18.90) --
	(172.25, 21.36) --
	(169.79, 23.82) --
	(167.34, 21.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 13.63, 42.66) --
	( 16.09, 45.12) --
	( 13.63, 47.58) --
	( 11.17, 45.12) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.63, 42.47) --
	( 87.19, 17.85) --
	(128.49, 17.85) --
	(157.36, 23.21) --
	(169.79, 22.85);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.63, 45.09) --
	( 87.19, 45.13) --
	(128.49, 45.06) --
	(157.36, 44.92) --
	(169.79, 20.91);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.63, 44.18) --
	( 87.19, 17.85) --
	(128.49, 21.64) --
	(157.36, 20.58) --
	(169.79, 21.22);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.63, 44.93) --
	( 87.19, 36.74) --
	(128.49, 17.85) --
	(157.36, 20.21) --
	(169.79, 24.78);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 13.63, 45.12) --
	( 87.19, 45.14) --
	(128.49, 17.85) --
	(157.36, 18.20) --
	(169.79, 21.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.63, 17.92) --
	( 87.19, 17.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.19, 17.87) --
	(128.49, 17.89) --
	(157.36, 17.88) --
	(169.79, 17.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 17.02, 16.21) -- ( 17.02, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 24.29, 16.21) -- ( 24.29, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 29.45, 16.21) -- ( 29.45, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.46, 16.21) -- ( 33.46, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.73, 16.21) -- ( 36.73, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.49, 16.21) -- ( 39.49, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.89, 16.21) -- ( 41.89, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.00, 16.21) -- ( 44.00, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.89, 16.21) -- ( 45.89, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.32, 16.21) -- ( 58.32, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.59, 16.21) -- ( 65.59, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.76, 16.21) -- ( 70.76, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.76, 16.21) -- ( 74.76, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.03, 16.21) -- ( 78.03, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.79, 16.21) -- ( 80.79, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.19, 16.21) -- ( 83.19, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.30, 16.21) -- ( 85.30, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.19, 16.21) -- ( 87.19, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 99.62, 16.21) -- ( 99.62, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.90, 16.21) -- (106.90, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.06, 16.21) -- (112.06, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.06, 16.21) -- (116.06, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.33, 16.21) -- (119.33, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.09, 16.21) -- (122.09, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.49, 16.21) -- (124.49, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.60, 16.21) -- (126.60, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.49, 16.21) -- (128.49, 10.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.93, 16.21) -- (140.93, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.20, 16.21) -- (148.20, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.36, 16.21) -- (153.36, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.36, 16.21) -- (157.36, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.63, 16.21) -- (160.63, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (163.40, 16.21) -- (163.40, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.79, 16.21) -- (165.79, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.90, 16.21) -- (167.90, 13.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.79, 16.21) -- (169.79, 10.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 17.85) --
	(  5.60, 17.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 26.31) --
	(  5.60, 26.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 34.77) --
	(  5.60, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 43.23) --
	(  5.60, 43.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.85, 51.69) --
	(  5.60, 51.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.56,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.56,  5.34) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.86,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.86,  5.34) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.16,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.16,  5.34) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.40,  2.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.39,  5.34) {0};
\end{scope}
\end{tikzpicture}


==> figs/results_noise_6_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-01 13:58:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 45.26) --
	( 55.51, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.50, 45.26) --
	( 55.50, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 44.34) --
	( 55.51, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 51.07) --
	( 92.05, 51.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.04, 51.07) --
	( 92.04, 45.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 45.97) --
	( 92.05, 45.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 54.48) --
	(117.59, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.58, 54.48) --
	(117.58, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 45.70) --
	(117.59, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.57, 48.60) --
	(128.59, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.58, 48.60) --
	(128.58, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.57, 44.50) --
	(128.59, 44.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 45.47) --
	( 40.52, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 45.47) --
	( 40.51, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 44.65) --
	( 40.52, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 45.79) --
	( 55.60, 45.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.59, 45.79) --
	( 55.59, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 44.44) --
	( 55.60, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.12, 50.79) --
	( 92.14, 50.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.13, 50.79) --
	( 92.13, 44.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.12, 44.19) --
	( 92.14, 44.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66, 57.53) --
	(117.68, 57.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.67, 57.53) --
	(117.67, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66, 49.02) --
	(117.68, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.66, 55.45) --
	(128.68, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 55.45) --
	(128.67, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.66, 48.08) --
	(128.68, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.59, 45.43) --
	( 40.61, 45.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.60, 45.43) --
	( 40.60, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.59, 44.45) --
	( 40.61, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.67, 45.17) --
	( 55.69, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 45.17) --
	( 55.68, 44.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.67, 44.12) --
	( 55.69, 44.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 51.35) --
	( 92.23, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.22, 51.35) --
	( 92.22, 43.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 43.00) --
	( 92.23, 43.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 53.46) --
	(117.77, 53.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.76, 53.46) --
	(117.76, 44.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 44.74) --
	(117.77, 44.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 62.09) --
	(128.77, 62.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 62.09) --
	(128.76, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 50.75) --
	(128.77, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 45.70) --
	( 40.70, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 45.70) --
	( 40.69, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 44.61) --
	( 40.70, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.76, 47.74) --
	( 55.78, 47.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 47.74) --
	( 55.77, 46.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.76, 46.51) --
	( 55.78, 46.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 56.31) --
	( 92.32, 56.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31, 56.31) --
	( 92.31, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 47.93) --
	( 92.32, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.85, 56.83) --
	(117.86, 56.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86, 56.83) --
	(117.86, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.85, 47.52) --
	(117.86, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85, 54.43) --
	(128.86, 54.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 54.43) --
	(128.86, 46.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85, 46.41) --
	(128.86, 46.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 47.87) --
	( 40.79, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 47.87) --
	( 40.78, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 46.88) --
	( 40.79, 46.88);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.51, 63.17) --
	( 55.53, 63.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.52, 63.17) --
	( 55.52, 48.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.51, 48.27) --
	( 55.53, 48.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.05, 56.49) --
	( 92.07, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.06, 56.49) --
	( 92.06, 44.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.05, 44.66) --
	( 92.07, 44.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.59, 53.83) --
	(117.61, 53.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.60, 53.83) --
	(117.60, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.59, 44.49) --
	(117.61, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.59, 49.69) --
	(128.61, 49.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.60, 49.69) --
	(128.60, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.59, 44.44) --
	(128.61, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 56.09) --
	( 40.54, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.53, 56.09) --
	( 40.53, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 44.04) --
	( 40.54, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 62.60) --
	( 55.62, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.61, 62.60) --
	( 55.61, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.60, 48.10) --
	( 55.62, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.14, 56.41) --
	( 92.16, 56.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.15, 56.41) --
	( 92.15, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.14, 44.38) --
	( 92.16, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68, 57.86) --
	(117.70, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69, 57.86) --
	(117.69, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68, 44.69) --
	(117.70, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68, 54.02) --
	(128.70, 54.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 54.02) --
	(128.69, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.68, 47.42) --
	(128.70, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.61, 62.56) --
	( 40.63, 62.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.62, 62.56) --
	( 40.62, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.61, 47.17) --
	( 40.63, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69, 58.70) --
	( 55.71, 58.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.70, 58.70) --
	( 55.70, 45.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.69, 45.40) --
	( 55.71, 45.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.23, 52.54) --
	( 92.25, 52.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 52.54) --
	( 92.24, 43.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.23, 43.38) --
	( 92.25, 43.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 54.57) --
	(117.79, 54.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 54.57) --
	(117.78, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 44.16) --
	(117.79, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 57.87) --
	(128.79, 57.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 57.87) --
	(128.78, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 47.17) --
	(128.79, 47.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70, 55.54) --
	( 40.72, 55.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.71, 55.54) --
	( 40.71, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70, 43.28) --
	( 40.72, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.78, 59.46) --
	( 55.80, 59.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.79, 59.46) --
	( 55.79, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.78, 48.17) --
	( 55.80, 48.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.32, 47.77) --
	( 92.34, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33, 47.77) --
	( 92.33, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.32, 44.63) --
	( 92.34, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86, 56.05) --
	(117.88, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 56.05) --
	(117.87, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86, 44.48) --
	(117.88, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 57.60) --
	(128.88, 57.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.87, 57.60) --
	(128.87, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 50.10) --
	(128.88, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 52.41) --
	( 40.81, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.80, 52.41) --
	( 40.80, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.79, 43.82) --
	( 40.81, 43.82);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53, 49.30) --
	( 55.54, 49.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53, 49.30) --
	( 55.53, 44.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53, 44.19) --
	( 55.54, 44.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.07, 56.56) --
	( 92.09, 56.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.08, 56.56) --
	( 92.08, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.07, 45.44) --
	( 92.09, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 57.73) --
	(117.63, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 57.73) --
	(117.62, 45.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 45.46) --
	(117.63, 45.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 57.22) --
	(128.63, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.62, 57.22) --
	(128.62, 47.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 47.35) --
	(128.63, 47.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 58.21) --
	( 40.56, 58.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.55, 58.21) --
	( 40.55, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 44.47) --
	( 40.56, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.62, 61.13) --
	( 55.64, 61.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.63, 61.13) --
	( 55.63, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.62, 47.05) --
	( 55.64, 47.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16, 57.77) --
	( 92.18, 57.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.17, 57.77) --
	( 92.17, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16, 44.79) --
	( 92.18, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 50.96) --
	(117.72, 50.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 50.96) --
	(117.71, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 46.57) --
	(117.72, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.70, 58.82) --
	(128.72, 58.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71, 58.82) --
	(128.71, 49.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.70, 49.51) --
	(128.72, 49.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.63, 49.48) --
	( 40.65, 49.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.64, 49.48) --
	( 40.64, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.63, 43.88) --
	( 40.65, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.71, 51.60) --
	( 55.73, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.72, 51.60) --
	( 55.72, 42.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.71, 42.27) --
	( 55.73, 42.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.25, 49.86) --
	( 92.27, 49.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.26, 49.86) --
	( 92.26, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.25, 44.92) --
	( 92.27, 44.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 53.99) --
	(117.81, 53.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.80, 53.99) --
	(117.80, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 45.69) --
	(117.81, 45.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.79, 55.94) --
	(128.81, 55.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.80, 55.94) --
	(128.80, 46.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.79, 46.46) --
	(128.81, 46.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72, 58.45) --
	( 40.74, 58.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.73, 58.45) --
	( 40.73, 46.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72, 46.23) --
	( 40.74, 46.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80, 58.58) --
	( 55.82, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.81, 58.58) --
	( 55.81, 48.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80, 48.05) --
	( 55.82, 48.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 54.85) --
	( 92.36, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 54.85) --
	( 92.35, 44.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 44.82) --
	( 92.36, 44.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.88, 57.65) --
	(117.90, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.89, 57.65) --
	(117.89, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.88, 48.75) --
	(117.90, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88, 55.38) --
	(128.90, 55.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.89, 55.38) --
	(128.89, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88, 46.94) --
	(128.90, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.81, 49.04) --
	( 40.83, 49.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.82, 49.04) --
	( 40.82, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.81, 45.44) --
	( 40.83, 45.44);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 45.39) --
	( 55.56, 45.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.55, 45.39) --
	( 55.55, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.54, 44.59) --
	( 55.56, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.09, 54.63) --
	( 92.10, 54.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.09, 54.63) --
	( 92.09, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.09, 46.27) --
	( 92.10, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 56.61) --
	(117.64, 56.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.64, 56.61) --
	(117.64, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 46.07) --
	(117.64, 46.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.63, 55.32) --
	(128.64, 55.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 55.32) --
	(128.64, 45.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.63, 45.35) --
	(128.64, 45.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.56, 45.41) --
	( 40.57, 45.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.56, 45.41) --
	( 40.56, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.56, 43.75) --
	( 40.57, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.64, 45.36) --
	( 55.65, 45.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.64, 45.36) --
	( 55.64, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.64, 44.32) --
	( 55.65, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.18, 56.29) --
	( 92.19, 56.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 56.29) --
	( 92.19, 45.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.18, 45.56) --
	( 92.19, 45.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.72, 52.12) --
	(117.74, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73, 52.12) --
	(117.73, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.72, 43.82) --
	(117.74, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 55.99) --
	(128.74, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.73, 55.99) --
	(128.73, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 48.34) --
	(128.74, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.65, 44.77) --
	( 40.67, 44.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.66, 44.77) --
	( 40.66, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.65, 43.77) --
	( 40.67, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73, 45.91) --
	( 55.74, 45.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.74, 45.91) --
	( 55.74, 44.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73, 44.35) --
	( 55.74, 44.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.27, 52.70) --
	( 92.29, 52.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28, 52.70) --
	( 92.28, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.27, 44.42) --
	( 92.29, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.81, 51.55) --
	(117.83, 51.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82, 51.55) --
	(117.82, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.81, 44.79) --
	(117.83, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.81, 53.29) --
	(128.83, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.82, 53.29) --
	(128.82, 45.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.81, 45.54) --
	(128.83, 45.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.74, 45.43) --
	( 40.76, 45.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.75, 45.43) --
	( 40.75, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.74, 44.41) --
	( 40.76, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.82, 47.81) --
	( 55.84, 47.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.83, 47.81) --
	( 55.83, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.82, 46.43) --
	( 55.84, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 56.39) --
	( 92.38, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.37, 56.39) --
	( 92.37, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 47.01) --
	( 92.38, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.90, 61.72) --
	(117.92, 61.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.91, 61.72) --
	(117.91, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.90, 51.79) --
	(117.92, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 56.10) --
	(128.92, 56.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.91, 56.10) --
	(128.91, 46.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 46.21) --
	(128.92, 46.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 47.54) --
	( 40.85, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.84, 47.54) --
	( 40.84, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 46.56) --
	( 40.85, 46.56);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.56, 45.00) --
	( 55.58, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.57, 45.00) --
	( 55.57, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.56, 43.55) --
	( 55.58, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.10, 50.71) --
	( 92.12, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.11, 50.71) --
	( 92.11, 43.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.10, 43.73) --
	( 92.12, 43.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.64, 51.15) --
	(117.66, 51.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 51.15) --
	(117.65, 46.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.64, 46.87) --
	(117.66, 46.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 52.82) --
	(128.66, 52.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.65, 52.82) --
	(128.65, 46.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 46.06) --
	(128.66, 46.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 45.13) --
	( 40.59, 45.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 45.13) --
	( 40.58, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 44.14) --
	( 40.59, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.65, 45.25) --
	( 55.67, 45.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.66, 45.25) --
	( 55.66, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.65, 44.04) --
	( 55.67, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 59.42) --
	( 92.21, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 59.42) --
	( 92.20, 50.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 50.16) --
	( 92.21, 50.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74, 54.63) --
	(117.75, 54.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 54.63) --
	(117.75, 46.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74, 46.23) --
	(117.75, 46.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 50.13) --
	(128.75, 50.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 50.13) --
	(128.75, 44.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 44.52) --
	(128.75, 44.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 45.88) --
	( 40.68, 45.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 45.88) --
	( 40.67, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 44.42) --
	( 40.68, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.74, 45.55) --
	( 55.76, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.75, 45.55) --
	( 55.75, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.74, 44.51) --
	( 55.76, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 52.20) --
	( 92.30, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 52.20) --
	( 92.30, 43.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29, 43.71) --
	( 92.30, 43.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.83, 53.88) --
	(117.85, 53.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.84, 53.88) --
	(117.84, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.83, 45.37) --
	(117.85, 45.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83, 57.84) --
	(128.85, 57.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.84, 57.84) --
	(128.84, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83, 46.66) --
	(128.85, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 45.28) --
	( 40.77, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 45.28) --
	( 40.77, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 43.87) --
	( 40.77, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84, 47.52) --
	( 55.85, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.85, 47.52) --
	( 55.85, 46.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84, 46.48) --
	( 55.85, 46.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 55.69) --
	( 92.40, 55.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39, 55.69) --
	( 92.39, 47.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 47.97) --
	( 92.40, 47.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 50.86) --
	(117.94, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.93, 50.86) --
	(117.93, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 47.03) --
	(117.94, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.92, 50.71) --
	(128.94, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.93, 50.71) --
	(128.93, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.92, 46.63) --
	(128.94, 46.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 47.34) --
	( 40.87, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.86, 47.34) --
	( 40.86, 46.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 46.71) --
	( 40.87, 46.71);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 53.71, 42.83) --
	( 57.63, 42.83) --
	( 57.63, 46.76) --
	( 53.71, 46.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 90.25, 46.56) --
	( 94.18, 46.56) --
	( 94.18, 50.48) --
	( 90.25, 50.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.79, 48.13) --
	(119.72, 48.13) --
	(119.72, 52.05) --
	(115.79, 52.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.79, 44.59) --
	(130.72, 44.59) --
	(130.72, 48.51) --
	(126.79, 48.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.72, 43.10) --
	( 42.65, 43.10) --
	( 42.65, 47.02) --
	( 38.72, 47.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 53.71, 43.15) --
	( 57.63, 43.15) --
	( 57.63, 47.08) --
	( 53.71, 47.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 90.25, 45.53) --
	( 94.18, 45.53) --
	( 94.18, 49.45) --
	( 90.25, 49.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.79, 51.31) --
	(119.72, 51.31) --
	(119.72, 55.24) --
	(115.79, 55.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.79, 49.80) --
	(130.72, 49.80) --
	(130.72, 53.73) --
	(126.79, 53.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.72, 42.98) --
	( 42.65, 42.98) --
	( 42.65, 46.90) --
	( 38.72, 46.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 53.71, 42.68) --
	( 57.63, 42.68) --
	( 57.63, 46.61) --
	( 53.71, 46.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 90.25, 45.21) --
	( 94.18, 45.21) --
	( 94.18, 49.14) --
	( 90.25, 49.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.79, 47.14) --
	(119.72, 47.14) --
	(119.72, 51.06) --
	(115.79, 51.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.79, 54.46) --
	(130.72, 54.46) --
	(130.72, 58.38) --
	(126.79, 58.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.72, 43.20) --
	( 42.65, 43.20) --
	( 42.65, 47.12) --
	( 38.72, 47.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 53.71, 45.17) --
	( 57.63, 45.17) --
	( 57.63, 49.09) --
	( 53.71, 49.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 90.25, 50.16) --
	( 94.18, 50.16) --
	( 94.18, 54.08) --
	( 90.25, 54.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.79, 50.21) --
	(119.72, 50.21) --
	(119.72, 54.14) --
	(115.79, 54.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.79, 48.46) --
	(130.72, 48.46) --
	(130.72, 52.38) --
	(126.79, 52.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.72, 45.41) --
	( 42.65, 45.41) --
	( 42.65, 49.33) --
	( 38.72, 49.33) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 52.67) --
	( 58.31, 57.24) --
	( 53.03, 57.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 47.53) --
	( 94.86, 52.10) --
	( 89.57, 52.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 46.11) --
	(120.40, 50.69) --
	(115.11, 50.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 44.01) --
	(131.40, 48.59) --
	(126.11, 48.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 47.01) --
	( 43.33, 51.59) --
	( 38.04, 51.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 52.30) --
	( 58.31, 56.88) --
	( 53.03, 56.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 47.35) --
	( 94.86, 51.92) --
	( 89.57, 51.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 48.23) --
	(120.40, 52.80) --
	(115.11, 52.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 47.67) --
	(131.40, 52.25) --
	(126.11, 52.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 51.81) --
	( 43.33, 56.39) --
	( 38.04, 56.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 49.00) --
	( 58.31, 53.57) --
	( 53.03, 53.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 44.91) --
	( 94.86, 49.49) --
	( 89.57, 49.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 46.31) --
	(120.40, 50.89) --
	(115.11, 50.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 49.47) --
	(131.40, 54.05) --
	(126.11, 54.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 46.36) --
	( 43.33, 50.94) --
	( 38.04, 50.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 50.77) --
	( 58.31, 55.34) --
	( 53.03, 55.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 43.15) --
	( 94.86, 47.72) --
	( 89.57, 47.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 47.21) --
	(120.40, 51.79) --
	(115.11, 51.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 50.80) --
	(131.40, 55.38) --
	(126.11, 55.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 45.06) --
	( 43.33, 49.64) --
	( 38.04, 49.64) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 44.29) --
	( 58.13, 46.75) --
	( 55.67, 49.21) --
	( 53.21, 46.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 48.54) --
	( 94.67, 51.00) --
	( 92.21, 53.46) --
	( 89.75, 51.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 49.14) --
	(120.21, 51.60) --
	(117.75, 54.06) --
	(115.30, 51.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 49.82) --
	(131.21, 52.28) --
	(128.75, 54.74) --
	(126.30, 52.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 48.88) --
	( 43.14, 51.34) --
	( 40.68, 53.80) --
	( 38.22, 51.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 51.63) --
	( 58.13, 54.09) --
	( 55.67, 56.55) --
	( 53.21, 54.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 48.82) --
	( 94.67, 51.28) --
	( 92.21, 53.74) --
	( 89.75, 51.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 46.31) --
	(120.21, 48.77) --
	(117.75, 51.22) --
	(115.30, 48.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 51.71) --
	(131.21, 54.16) --
	(128.75, 56.62) --
	(126.30, 54.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 44.22) --
	( 43.14, 46.68) --
	( 40.68, 49.14) --
	( 38.22, 46.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 44.47) --
	( 58.13, 46.93) --
	( 55.67, 49.39) --
	( 53.21, 46.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 44.93) --
	( 94.67, 47.39) --
	( 92.21, 49.85) --
	( 89.75, 47.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 47.38) --
	(120.21, 49.84) --
	(117.75, 52.30) --
	(115.30, 49.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 48.74) --
	(131.21, 51.20) --
	(128.75, 53.66) --
	(126.30, 51.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 49.88) --
	( 43.14, 52.34) --
	( 40.68, 54.80) --
	( 38.22, 52.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 50.86) --
	( 58.13, 53.32) --
	( 55.67, 55.78) --
	( 53.21, 53.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 47.38) --
	( 94.67, 49.83) --
	( 92.21, 52.29) --
	( 89.75, 49.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 50.74) --
	(120.21, 53.20) --
	(117.75, 55.66) --
	(115.30, 53.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 48.70) --
	(131.21, 51.16) --
	(128.75, 53.62) --
	(126.30, 51.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 44.78) --
	( 43.14, 47.24) --
	( 40.68, 49.70) --
	( 38.22, 47.24) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 48.04) --
	( 58.31, 43.47) --
	( 53.03, 43.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 53.50) --
	( 94.86, 48.93) --
	( 89.57, 48.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 54.39) --
	(120.40, 49.81) --
	(115.11, 49.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 53.39) --
	(131.40, 48.81) --
	(126.11, 48.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 47.63) --
	( 43.33, 43.06) --
	( 38.04, 43.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 47.89) --
	( 58.31, 43.31) --
	( 53.03, 43.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 53.98) --
	( 94.86, 49.40) --
	( 89.57, 49.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 51.03) --
	(120.40, 46.45) --
	(115.11, 46.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 55.22) --
	(131.40, 50.64) --
	(126.11, 50.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 47.32) --
	( 43.33, 42.74) --
	( 38.04, 42.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 48.18) --
	( 58.31, 43.60) --
	( 53.03, 43.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 51.61) --
	( 94.86, 47.03) --
	( 89.57, 47.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 51.22) --
	(120.40, 46.64) --
	(115.11, 46.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 52.47) --
	(131.40, 47.89) --
	(126.11, 47.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 47.97) --
	( 43.33, 43.40) --
	( 38.04, 43.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 50.17) --
	( 58.31, 45.60) --
	( 53.03, 45.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 54.75) --
	( 94.86, 50.18) --
	( 89.57, 50.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 59.80) --
	(120.40, 55.23) --
	(115.11, 55.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 54.20) --
	(131.40, 49.63) --
	(126.11, 49.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 50.10) --
	( 43.33, 45.53) --
	( 38.04, 45.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 41.82) --
	( 58.13, 44.28) --
	( 55.67, 46.74) --
	( 53.21, 44.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 44.76) --
	( 94.67, 47.22) --
	( 92.21, 49.68) --
	( 89.75, 47.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 46.55) --
	(120.21, 49.01) --
	(117.75, 51.47) --
	(115.30, 49.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 46.98) --
	(131.21, 49.44) --
	(128.75, 51.90) --
	(126.30, 49.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 42.18) --
	( 43.14, 44.64) --
	( 40.68, 47.10) --
	( 38.22, 44.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 42.18) --
	( 58.13, 44.64) --
	( 55.67, 47.10) --
	( 53.21, 44.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 52.33) --
	( 94.67, 54.79) --
	( 92.21, 57.25) --
	( 89.75, 54.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 47.97) --
	(120.21, 50.43) --
	(117.75, 52.89) --
	(115.30, 50.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 44.86) --
	(131.21, 47.32) --
	(128.75, 49.78) --
	(126.30, 47.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 42.69) --
	( 43.14, 45.15) --
	( 40.68, 47.61) --
	( 38.22, 45.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 42.57) --
	( 58.13, 45.03) --
	( 55.67, 47.49) --
	( 53.21, 45.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 45.49) --
	( 94.67, 47.95) --
	( 92.21, 50.41) --
	( 89.75, 47.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 47.17) --
	(120.21, 49.63) --
	(117.75, 52.09) --
	(115.30, 49.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 49.79) --
	(131.21, 52.25) --
	(128.75, 54.71) --
	(126.30, 52.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 42.12) --
	( 43.14, 44.57) --
	( 40.68, 47.03) --
	( 38.22, 44.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 44.54) --
	( 58.13, 47.00) --
	( 55.67, 49.46) --
	( 53.21, 47.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 92.21, 49.37) --
	( 94.67, 51.83) --
	( 92.21, 54.29) --
	( 89.75, 51.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 46.49) --
	(120.21, 48.95) --
	(117.75, 51.41) --
	(115.30, 48.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 46.21) --
	(131.21, 48.67) --
	(128.75, 51.13) --
	(126.30, 48.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 44.56) --
	( 43.14, 47.02) --
	( 40.68, 49.48) --
	( 38.22, 47.02) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.68, 45.06) --
	( 55.67, 44.80) --
	( 92.21, 48.52) --
	(117.75, 50.09) --
	(128.75, 46.55);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.68, 50.06) --
	( 55.67, 55.72) --
	( 92.21, 50.58) --
	(117.75, 49.16) --
	(128.75, 47.07);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.68, 51.34) --
	( 55.67, 46.75) --
	( 92.21, 51.00) --
	(117.75, 51.60) --
	(128.75, 52.28);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.68, 44.58) --
	( 55.67, 44.99) --
	( 92.21, 50.45) --
	(117.75, 51.34) --
	(128.75, 50.33);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.68, 44.64) --
	( 55.67, 44.28) --
	( 92.21, 47.22) --
	(117.75, 49.01) --
	(128.75, 49.44);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68, 44.94) --
	( 55.67, 45.12) --
	( 92.21, 47.49) --
	(117.75, 53.28) --
	(128.75, 51.76);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68, 54.87) --
	( 55.67, 55.35) --
	( 92.21, 50.40) --
	(117.75, 51.28) --
	(128.75, 50.72);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68, 46.68) --
	( 55.67, 54.09) --
	( 92.21, 51.28) --
	(117.75, 48.77) --
	(128.75, 54.16);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68, 44.27) --
	( 55.67, 44.84) --
	( 92.21, 50.92) --
	(117.75, 47.97) --
	(128.75, 52.17);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68, 45.15) --
	( 55.67, 44.64) --
	( 92.21, 54.79) --
	(117.75, 50.43) --
	(128.75, 47.32);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68, 45.16) --
	( 55.67, 44.64) --
	( 92.21, 47.18) --
	(117.75, 49.10) --
	(128.75, 56.42);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68, 49.41) --
	( 55.67, 52.05) --
	( 92.21, 47.96) --
	(117.75, 49.36) --
	(128.75, 52.52);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68, 52.34) --
	( 55.67, 46.93) --
	( 92.21, 47.39) --
	(117.75, 49.84) --
	(128.75, 51.20);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68, 44.92) --
	( 55.67, 45.13) --
	( 92.21, 48.56) --
	(117.75, 48.17) --
	(128.75, 49.42);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68, 44.57) --
	( 55.67, 45.03) --
	( 92.21, 47.95) --
	(117.75, 49.63) --
	(128.75, 52.25);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 47.37) --
	( 55.67, 47.13) --
	( 92.21, 52.12) --
	(117.75, 52.17) --
	(128.75, 50.42);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 48.11) --
	( 55.67, 53.82) --
	( 92.21, 46.20) --
	(117.75, 50.26) --
	(128.75, 53.85);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 47.24) --
	( 55.67, 53.32) --
	( 92.21, 49.83) --
	(117.75, 53.20) --
	(128.75, 51.16);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 47.05) --
	( 55.67, 47.12) --
	( 92.21, 51.70) --
	(117.75, 56.75) --
	(128.75, 51.15);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 47.02) --
	( 55.67, 47.00) --
	( 92.21, 51.83) --
	(117.75, 48.95) --
	(128.75, 48.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.68,102.25) --
	( 55.67,102.12) --
	( 92.21,102.27) --
	(117.75,102.36) --
	(128.75,102.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.68,102.27) --
	( 55.67,102.16) --
	( 92.21,102.25) --
	(117.75,102.15) --
	(128.75,102.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.68,102.27) --
	( 55.67,102.23) --
	( 92.21,102.11) --
	(117.75,102.30) --
	(128.75,102.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.68,102.39) --
	( 55.67,102.30) --
	( 92.21,102.37) --
	(117.75,102.28) --
	(128.75,102.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.68,102.30) --
	( 55.67,102.37) --
	( 92.21,102.34) --
	(117.75,102.26) --
	(128.75,102.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68,102.17) --
	( 55.67,101.98) --
	( 92.21,102.17) --
	(117.75,102.23) --
	(128.75,102.20);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68,102.17) --
	( 55.67,102.16) --
	( 92.21,102.08) --
	(117.75,102.12) --
	(128.75,102.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68,102.17) --
	( 55.67,102.23) --
	( 92.21,102.15) --
	(117.75,102.07) --
	(128.75,102.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68,102.09) --
	( 55.67,102.18) --
	( 92.21,102.19) --
	(117.75,102.13) --
	(128.75,102.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.68,102.17) --
	( 55.67,102.27) --
	( 92.21,102.09) --
	(117.75,102.21) --
	(128.75,102.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68,101.58) --
	( 55.67,101.60) --
	( 92.21,101.61) --
	(117.75,101.65) --
	(128.75,101.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68,101.67) --
	( 55.67,101.51) --
	( 92.21,101.60) --
	(117.75,101.48) --
	(128.75,101.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68,101.71) --
	( 55.67,101.41) --
	( 92.21,101.81) --
	(117.75,101.70) --
	(128.75,101.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68,101.45) --
	( 55.67,101.64) --
	( 92.21,101.53) --
	(117.75,101.51) --
	(128.75,101.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.68,101.69) --
	( 55.67,101.61) --
	( 92.21,101.51) --
	(117.75,101.59) --
	(128.75,101.69);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 95.27) --
	( 55.67, 95.58) --
	( 92.21, 95.55) --
	(117.75, 95.38) --
	(128.75, 95.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 95.24) --
	( 55.67, 95.42) --
	( 92.21, 95.21) --
	(117.75, 95.41) --
	(128.75, 95.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 95.36) --
	( 55.67, 95.47) --
	( 92.21, 95.34) --
	(117.75, 95.66) --
	(128.75, 95.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 95.48) --
	( 55.67, 95.83) --
	( 92.21, 95.59) --
	(117.75, 95.63) --
	(128.75, 95.25);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.68, 95.87) --
	( 55.67, 95.43) --
	( 92.21, 95.75) --
	(117.75, 95.63) --
	(128.75, 95.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.57, 30.28) -- ( 36.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.13, 30.28) -- ( 41.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.67, 30.28) -- ( 44.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.57, 30.28) -- ( 47.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.01, 30.28) -- ( 50.01, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.13, 30.28) -- ( 52.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.00, 30.28) -- ( 54.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.67, 30.28) -- ( 55.67, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.67, 30.28) -- ( 66.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.11, 30.28) -- ( 73.11, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.67, 30.28) -- ( 77.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.21, 30.28) -- ( 81.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.11, 30.28) -- ( 84.11, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.55, 30.28) -- ( 86.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.67, 30.28) -- ( 88.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.54, 30.28) -- ( 90.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.21, 30.28) -- ( 92.21, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.21, 30.28) -- (103.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.65, 30.28) -- (109.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.21, 30.28) -- (114.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.75, 30.28) -- (117.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.65, 30.28) -- (120.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.09, 30.28) -- (123.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.21, 30.28) -- (125.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.08, 30.28) -- (127.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.75, 30.28) -- (128.75, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 30.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 48.34) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 65.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 83.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13,100.39) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 33.75) --
	( 36.08, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 51.10) --
	( 36.08, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 68.45) --
	( 36.08, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 85.79) --
	( 36.08, 85.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33,103.14) --
	( 36.08,103.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.67, 27.53) --
	( 55.67, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.53) --
	( 92.21, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.75, 27.53) --
	(128.75, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.34, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 57.34, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.88, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.88, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.36, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.35, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.72,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 68.45) {Accuracy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86,109.39) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46,101.52) -- (155.28,101.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (150.91, 99.56) --
	(154.83, 99.56) --
	(154.83,103.48) --
	(150.91,103.48) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46,101.52) -- (155.28,101.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 95.34) -- (155.28, 95.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 92.29) --
	(155.51, 96.86) --
	(150.23, 96.86) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 95.34) -- (155.28, 95.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 89.15) -- (155.28, 89.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 86.70) --
	(155.33, 89.15) --
	(152.87, 91.61) --
	(150.41, 89.15) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 89.15) -- (155.28, 89.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 82.97) -- (155.28, 82.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 86.02) --
	(155.51, 81.45) --
	(150.23, 81.45) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 82.97) -- (155.28, 82.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 76.79) -- (155.28, 76.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 74.33) --
	(155.33, 76.79) --
	(152.87, 79.25) --
	(150.41, 76.79) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 76.79) -- (155.28, 76.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 99.11) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 92.93) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 86.74) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 80.56) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 74.38) {{ \footnotesize \textsc{Random}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86, 50.72) {noise};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 42.85) -- (155.28, 42.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.46, 42.85) -- (155.28, 42.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] (150.46, 36.67) -- (155.28, 36.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] (150.46, 36.67) -- (155.28, 36.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] (150.46, 30.49) -- (155.28, 30.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] (150.46, 30.49) -- (155.28, 30.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (150.46, 24.31) -- (155.28, 24.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (150.46, 24.31) -- (155.28, 24.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 40.44) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 34.26) {0.001};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 28.08) {0.01};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 21.90) {0.1};
\end{scope}
\end{tikzpicture}


==> figs/results_noise_6_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-01 13:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 45.26) --
	( 64.39, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.38, 45.26) --
	( 64.38, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.36, 44.34) --
	( 64.39, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 83.58) --
	(117.63, 83.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.83,101.69) --
	(154.85,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.84,101.69) --
	(154.84,100.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.83,100.81) --
	(154.85,100.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85,101.22) --
	(170.88,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.87,101.22) --
	(170.87,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.85,100.13) --
	(170.88,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 45.47) --
	( 42.55, 45.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.54, 45.47) --
	( 42.54, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 44.65) --
	( 42.55, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.50, 45.79) --
	( 64.52, 45.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.51, 45.79) --
	( 64.51, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.50, 44.44) --
	( 64.52, 44.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74,101.76) --
	(117.77,101.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75,101.76) --
	(117.75,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74,101.18) --
	(117.77,101.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.96,101.97) --
	(154.99,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.97,101.97) --
	(154.97,100.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.96,100.29) --
	(154.99,100.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.99,101.49) --
	(171.01,101.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.00,101.49) --
	(171.00, 99.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.99, 99.43) --
	(171.01, 99.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 45.43) --
	( 42.68, 45.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.67, 45.43) --
	( 42.67, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 44.45) --
	( 42.68, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 45.17) --
	( 64.66, 45.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.64, 45.17) --
	( 64.64, 44.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 44.12) --
	( 64.66, 44.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87,101.07) --
	(117.90,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.89,101.07) --
	(117.89,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87,100.61) --
	(117.90,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09,100.70) --
	(155.12,100.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.10,100.70) --
	(155.10, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09, 99.20) --
	(155.12, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12,100.28) --
	(171.15,100.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,100.28) --
	(171.13, 99.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 99.08) --
	(171.15, 99.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 45.70) --
	( 42.82, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.80, 45.70) --
	( 42.80, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 44.61) --
	( 42.82, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76, 47.74) --
	( 64.79, 47.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.77, 47.74) --
	( 64.77, 46.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76, 46.51) --
	( 64.79, 46.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.01, 94.91) --
	(118.03, 94.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 94.91) --
	(118.02, 93.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.01, 93.45) --
	(118.03, 93.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 94.53) --
	(155.25, 94.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.24, 94.53) --
	(155.24, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 92.79) --
	(155.25, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 94.47) --
	(171.28, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.27, 94.47) --
	(171.27, 92.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25, 92.97) --
	(171.28, 92.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 47.87) --
	( 42.95, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93, 47.87) --
	( 42.93, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92, 46.88) --
	( 42.95, 46.88);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39, 95.30) --
	( 64.42, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40, 95.30) --
	( 64.40, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39, 85.27) --
	( 64.42, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63,101.35) --
	(117.66,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65,101.35) --
	(117.65, 99.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.63, 99.75) --
	(117.66, 99.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.85,100.87) --
	(154.88,100.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.87,100.87) --
	(154.87, 99.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.85, 99.07) --
	(154.88, 99.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.88,101.39) --
	(170.91,101.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.89,101.39) --
	(170.89, 99.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.88, 99.68) --
	(170.91, 99.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.01) --
	( 42.58, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.56, 71.01) --
	( 42.56, 57.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 57.33) --
	( 42.58, 57.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.52, 99.07) --
	( 64.55, 99.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.54, 99.07) --
	( 64.54, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.52, 72.73) --
	( 64.55, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77,100.71) --
	(117.79,100.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78,100.71) --
	(117.78, 99.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.77, 99.01) --
	(117.79, 99.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.99,101.35) --
	(155.01,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.00,101.35) --
	(155.00, 98.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.99, 98.25) --
	(155.01, 98.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01,101.32) --
	(171.04,101.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.03,101.32) --
	(171.03,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01,100.07) --
	(171.04,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.68, 73.67) --
	( 42.71, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.70, 73.67) --
	( 42.70, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.68, 59.00) --
	( 42.71, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.66, 92.73) --
	( 64.68, 92.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67, 92.73) --
	( 64.67, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.66, 66.55) --
	( 64.68, 66.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.90,100.58) --
	(117.93,100.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.91,100.58) --
	(117.91, 98.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.90, 98.15) --
	(117.93, 98.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,100.68) --
	(155.14,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.13,100.68) --
	(155.13, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12, 99.36) --
	(155.14, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.15,100.44) --
	(171.17,100.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.16,100.44) --
	(171.16, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.15, 99.47) --
	(171.17, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.82, 70.42) --
	( 42.84, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 70.42) --
	( 42.83, 54.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.82, 54.69) --
	( 42.84, 54.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 89.69) --
	( 64.81, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80, 89.69) --
	( 64.80, 80.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 80.19) --
	( 64.81, 80.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.03, 93.03) --
	(118.06, 93.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.05, 93.03) --
	(118.05, 91.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.03, 91.04) --
	(118.06, 91.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25, 93.83) --
	(155.28, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.26, 93.83) --
	(155.26, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25, 91.75) --
	(155.28, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 93.59) --
	(171.31, 93.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.29, 93.59) --
	(171.29, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 92.35) --
	(171.31, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.69) --
	( 42.97, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 64.69) --
	( 42.96, 56.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 56.80) --
	( 42.97, 56.80);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.42, 83.06) --
	( 64.44, 83.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43, 83.06) --
	( 64.43, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.42, 63.59) --
	( 64.44, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66,101.62) --
	(117.69,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.67,101.62) --
	(117.67,100.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66,100.72) --
	(117.69,100.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.88,101.32) --
	(154.91,101.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.89,101.32) --
	(154.89,100.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.88,100.00) --
	(154.91,100.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.91,100.56) --
	(170.93,100.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.92,100.56) --
	(170.92, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.91, 99.48) --
	(170.93, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 63.06) --
	( 42.60, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 63.06) --
	( 42.59, 46.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 46.93) --
	( 42.60, 46.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55, 83.05) --
	( 64.58, 83.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56, 83.05) --
	( 64.56, 62.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55, 62.64) --
	( 64.58, 62.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79,101.71) --
	(117.82,101.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.81,101.71) --
	(117.81,100.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79,100.30) --
	(117.82,100.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,101.29) --
	(155.04,101.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.03,101.29) --
	(155.03,100.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,100.39) --
	(155.04,100.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04,101.20) --
	(171.07,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.05,101.20) --
	(171.05, 99.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.04, 99.83) --
	(171.07, 99.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.71, 64.40) --
	( 42.74, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.72, 64.40) --
	( 42.72, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.71, 49.61) --
	( 42.74, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68, 81.21) --
	( 64.71, 81.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70, 81.21) --
	( 64.70, 61.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.68, 61.48) --
	( 64.71, 61.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.93,100.25) --
	(117.95,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94,100.25) --
	(117.94, 99.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.93, 99.37) --
	(117.95, 99.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.14,100.99) --
	(155.17,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.16,100.99) --
	(155.16, 97.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.14, 97.85) --
	(155.17, 97.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17,100.56) --
	(171.20,100.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.19,100.56) --
	(171.19, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17, 98.77) --
	(171.20, 98.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 59.59) --
	( 42.87, 59.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.86, 59.59) --
	( 42.86, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 45.55) --
	( 42.87, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.81, 80.30) --
	( 64.84, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.83, 80.30) --
	( 64.83, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.81, 64.38) --
	( 64.84, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.06, 94.31) --
	(118.09, 94.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.07, 94.31) --
	(118.07, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.06, 92.28) --
	(118.09, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28, 93.86) --
	(155.30, 93.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.29, 93.86) --
	(155.29, 91.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.28, 91.74) --
	(155.30, 91.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.31, 94.70) --
	(171.33, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 94.70) --
	(171.32, 93.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.31, 93.00) --
	(171.33, 93.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.97, 59.61) --
	( 43.00, 59.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.99, 59.61) --
	( 42.99, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.97, 51.80) --
	( 43.00, 51.80);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.44, 45.39) --
	( 64.47, 45.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.46, 45.39) --
	( 64.46, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.44, 44.59) --
	( 64.47, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69,102.09) --
	(117.71,102.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70,102.09) --
	(117.70,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.69,101.60) --
	(117.71,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91,101.86) --
	(154.93,101.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.92,101.86) --
	(154.92,100.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.91,100.64) --
	(154.93,100.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93,101.07) --
	(170.96,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.95,101.07) --
	(170.95, 99.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93, 99.86) --
	(170.96, 99.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.60, 45.41) --
	( 42.63, 45.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 45.41) --
	( 42.62, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.60, 43.75) --
	( 42.63, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.58, 45.36) --
	( 64.60, 45.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 45.36) --
	( 64.59, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.58, 44.32) --
	( 64.60, 44.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82,102.74) --
	(117.85,102.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.83,102.74) --
	(117.83, 98.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82, 98.31) --
	(117.85, 98.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,101.16) --
	(155.07,101.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05,101.16) --
	(155.05,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,100.01) --
	(155.07,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07,101.38) --
	(171.09,101.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.08,101.38) --
	(171.08,100.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07,100.23) --
	(171.09,100.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 44.77) --
	( 42.76, 44.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75, 44.77) --
	( 42.75, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 43.77) --
	( 42.76, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 45.04) --
	( 64.74, 45.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72, 45.04) --
	( 64.72, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.71, 44.49) --
	( 64.74, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.95,101.07) --
	(117.98,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.97,101.07) --
	(117.97,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.95,100.51) --
	(117.98,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.17,100.58) --
	(155.20,100.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.18,100.58) --
	(155.18, 99.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.17, 99.31) --
	(155.20, 99.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20,100.78) --
	(171.23,100.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.21,100.78) --
	(171.21, 99.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 99.44) --
	(171.23, 99.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.87, 45.43) --
	( 42.89, 45.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88, 45.43) --
	( 42.88, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.87, 44.41) --
	( 42.89, 44.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.84, 47.81) --
	( 64.87, 47.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.85, 47.81) --
	( 64.85, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.84, 46.43) --
	( 64.87, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.09, 95.01) --
	(118.11, 95.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.10, 95.01) --
	(118.10, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.09, 94.05) --
	(118.11, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.30, 94.97) --
	(155.33, 94.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.32, 94.97) --
	(155.32, 93.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.30, 93.33) --
	(155.33, 93.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.33, 93.98) --
	(171.36, 93.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.35, 93.98) --
	(171.35, 92.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.33, 92.46) --
	(171.36, 92.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 47.54) --
	( 43.03, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 47.54) --
	( 43.01, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.00, 46.56) --
	( 43.03, 46.56);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47, 45.00) --
	( 64.50, 45.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.48, 45.00) --
	( 64.48, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47, 43.55) --
	( 64.50, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71,100.61) --
	(117.74,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73,100.61) --
	(117.73, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 99.18) --
	(117.74, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,102.16) --
	(154.96,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.95,102.16) --
	(154.95,100.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.93,100.17) --
	(154.96,100.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.96,100.99) --
	(170.99,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97,100.99) --
	(170.97,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.96,100.03) --
	(170.99,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.63, 45.13) --
	( 42.66, 45.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.64, 45.13) --
	( 42.64, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.63, 44.14) --
	( 42.66, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.60, 45.25) --
	( 64.63, 45.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.62, 45.25) --
	( 64.62, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.60, 44.04) --
	( 64.63, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.85,100.60) --
	(117.87,100.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86,100.60) --
	(117.86, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.85, 99.55) --
	(117.87, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07,101.80) --
	(155.09,101.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.08,101.80) --
	(155.08,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.07,100.51) --
	(155.09,100.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09,101.06) --
	(171.12,101.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.11,101.06) --
	(171.11, 98.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 98.38) --
	(171.12, 98.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76, 45.88) --
	( 42.79, 45.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.78, 45.88) --
	( 42.78, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.76, 44.42) --
	( 42.79, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74, 45.55) --
	( 64.76, 45.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.75, 45.55) --
	( 64.75, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.74, 44.51) --
	( 64.76, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.98, 99.97) --
	(118.01, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.99, 99.97) --
	(117.99, 98.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.98, 98.31) --
	(118.01, 98.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20,100.72) --
	(155.22,100.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.21,100.72) --
	(155.21, 99.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 99.69) --
	(155.22, 99.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23,101.07) --
	(171.25,101.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.24,101.07) --
	(171.24, 99.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.23, 99.71) --
	(171.25, 99.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 45.28) --
	( 42.92, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.91, 45.28) --
	( 42.91, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 43.87) --
	( 42.92, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 47.52) --
	( 64.89, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.88, 47.52) --
	( 64.88, 46.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.87, 46.48) --
	( 64.89, 46.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.11, 93.61) --
	(118.14, 93.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.13, 93.61) --
	(118.13, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.11, 90.48) --
	(118.14, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.33, 95.00) --
	(155.36, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.34, 95.00) --
	(155.34, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.33, 93.30) --
	(155.36, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.36, 94.39) --
	(171.39, 94.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.37, 94.39) --
	(171.37, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.36, 92.74) --
	(171.39, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 47.34) --
	( 43.05, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.04, 47.34) --
	( 43.04, 46.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.03, 46.71) --
	( 43.05, 46.71);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 62.67, 42.83) --
	( 66.59, 42.83) --
	( 66.59, 46.76) --
	( 62.67, 46.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.91, 94.27) --
	(119.84, 94.27) --
	(119.84, 98.19) --
	(115.91, 98.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (153.13, 99.29) --
	(157.05, 99.29) --
	(157.05,103.21) --
	(153.13,103.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.16, 98.72) --
	(173.08, 98.72) --
	(173.08,102.64) --
	(169.16,102.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.83, 43.10) --
	( 44.75, 43.10) --
	( 44.75, 47.02) --
	( 40.83, 47.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 62.67, 43.15) --
	( 66.59, 43.15) --
	( 66.59, 47.08) --
	( 62.67, 47.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.91, 99.51) --
	(119.84, 99.51) --
	(119.84,103.43) --
	(115.91,103.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (153.13, 99.17) --
	(157.05, 99.17) --
	(157.05,103.09) --
	(153.13,103.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.16, 98.50) --
	(173.08, 98.50) --
	(173.08,102.43) --
	(169.16,102.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.83, 42.98) --
	( 44.75, 42.98) --
	( 44.75, 46.90) --
	( 40.83, 46.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 62.67, 42.68) --
	( 66.59, 42.68) --
	( 66.59, 46.61) --
	( 62.67, 46.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.91, 98.88) --
	(119.84, 98.88) --
	(119.84,102.80) --
	(115.91,102.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (153.13, 97.99) --
	(157.05, 97.99) --
	(157.05,101.91) --
	(153.13,101.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.16, 97.72) --
	(173.08, 97.72) --
	(173.08,101.64) --
	(169.16,101.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.83, 43.20) --
	( 44.75, 43.20) --
	( 44.75, 47.12) --
	( 40.83, 47.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 62.67, 45.17) --
	( 66.59, 45.17) --
	( 66.59, 49.09) --
	( 62.67, 49.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.91, 92.21) --
	(119.84, 92.21) --
	(119.84, 96.14) --
	(115.91, 96.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (153.13, 91.69) --
	(157.05, 91.69) --
	(157.05, 95.62) --
	(153.13, 95.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.16, 91.76) --
	(173.08, 91.76) --
	(173.08, 95.68) --
	(169.16, 95.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.83, 45.41) --
	( 44.75, 45.41) --
	( 44.75, 49.33) --
	( 40.83, 49.33) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 87.23) --
	( 67.27, 91.81) --
	( 61.99, 91.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 97.50) --
	(120.52,102.08) --
	(115.23,102.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 96.92) --
	(157.73,101.50) --
	(152.45,101.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.48) --
	(173.76,102.06) --
	(168.48,102.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 61.12) --
	( 45.43, 65.70) --
	( 40.15, 65.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 82.85) --
	( 67.27, 87.42) --
	( 61.99, 87.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 96.81) --
	(120.52,101.39) --
	(115.23,101.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 96.75) --
	(157.73,101.32) --
	(152.45,101.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.64) --
	(173.76,102.22) --
	(168.48,102.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 63.28) --
	( 45.43, 67.86) --
	( 40.15, 67.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 76.59) --
	( 67.27, 81.16) --
	( 61.99, 81.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 96.32) --
	(120.52,100.89) --
	(115.23,100.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 96.97) --
	(157.73,101.55) --
	(152.45,101.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 96.91) --
	(173.76,101.48) --
	(168.48,101.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 59.50) --
	( 45.43, 64.08) --
	( 40.15, 64.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 81.89) --
	( 67.27, 86.47) --
	( 61.99, 86.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 88.98) --
	(120.52, 93.56) --
	(115.23, 93.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 89.74) --
	(157.73, 94.31) --
	(152.45, 94.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 89.92) --
	(173.76, 94.50) --
	(168.48, 94.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 57.69) --
	( 45.43, 62.27) --
	( 40.15, 62.27) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 70.86) --
	( 67.09, 73.32) --
	( 64.63, 75.78) --
	( 62.17, 73.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 98.71) --
	(120.33,101.17) --
	(117.87,103.63) --
	(115.42,101.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 98.20) --
	(157.55,100.66) --
	(155.09,103.12) --
	(152.63,100.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.56) --
	(173.58,100.02) --
	(171.12,102.48) --
	(168.66,100.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 52.54) --
	( 45.25, 55.00) --
	( 42.79, 57.46) --
	( 40.33, 55.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 70.39) --
	( 67.09, 72.85) --
	( 64.63, 75.30) --
	( 62.17, 72.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 98.55) --
	(120.33,101.01) --
	(117.87,103.46) --
	(115.42,101.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 98.38) --
	(157.55,100.84) --
	(155.09,103.30) --
	(152.63,100.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 98.05) --
	(173.58,100.51) --
	(171.12,102.97) --
	(168.66,100.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 54.54) --
	( 45.25, 57.00) --
	( 42.79, 59.46) --
	( 40.33, 57.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 68.89) --
	( 67.09, 71.35) --
	( 64.63, 73.81) --
	( 62.17, 71.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 97.35) --
	(120.33, 99.81) --
	(117.87,102.27) --
	(115.42, 99.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 96.96) --
	(157.55, 99.42) --
	(155.09,101.88) --
	(152.63, 99.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.21) --
	(173.58, 99.67) --
	(171.12,102.13) --
	(168.66, 99.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 50.11) --
	( 45.25, 52.57) --
	( 42.79, 55.03) --
	( 40.33, 52.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 69.88) --
	( 67.09, 72.34) --
	( 64.63, 74.80) --
	( 62.17, 72.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 90.84) --
	(120.33, 93.30) --
	(117.87, 95.75) --
	(115.42, 93.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 90.34) --
	(157.55, 92.80) --
	(155.09, 95.26) --
	(152.63, 92.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 91.39) --
	(173.58, 93.85) --
	(171.12, 96.31) --
	(168.66, 93.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 53.25) --
	( 45.25, 55.71) --
	( 42.79, 58.16) --
	( 40.33, 55.71) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 48.04) --
	( 67.27, 43.47) --
	( 61.99, 43.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87,104.90) --
	(120.52,100.32) --
	(115.23,100.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09,104.30) --
	(157.73, 99.72) --
	(152.45, 99.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12,103.52) --
	(173.76, 98.94) --
	(168.48, 98.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 47.63) --
	( 45.43, 43.06) --
	( 40.15, 43.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 47.89) --
	( 67.27, 43.31) --
	( 61.99, 43.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87,103.58) --
	(120.52, 99.00) --
	(115.23, 99.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09,103.63) --
	(157.73, 99.06) --
	(152.45, 99.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12,103.86) --
	(173.76, 99.28) --
	(168.48, 99.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 47.32) --
	( 45.43, 42.74) --
	( 40.15, 42.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 47.82) --
	( 67.27, 43.24) --
	( 61.99, 43.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87,103.84) --
	(120.52, 99.26) --
	(115.23, 99.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09,102.99) --
	(157.73, 98.42) --
	(152.45, 98.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12,103.16) --
	(173.76, 98.58) --
	(168.48, 98.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 47.97) --
	( 45.43, 43.40) --
	( 40.15, 43.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 50.17) --
	( 67.27, 45.60) --
	( 61.99, 45.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 97.58) --
	(120.52, 93.01) --
	(115.23, 93.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 97.20) --
	(157.73, 92.62) --
	(152.45, 92.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 96.27) --
	(173.76, 91.69) --
	(168.48, 91.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 50.10) --
	( 45.43, 45.53) --
	( 40.15, 45.53) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 41.82) --
	( 67.09, 44.28) --
	( 64.63, 46.74) --
	( 62.17, 44.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 97.44) --
	(120.33, 99.89) --
	(117.87,102.35) --
	(115.42, 99.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 98.71) --
	(157.55,101.16) --
	(155.09,103.62) --
	(152.63,101.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 98.05) --
	(173.58,100.51) --
	(171.12,102.97) --
	(168.66,100.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 42.18) --
	( 45.25, 44.64) --
	( 42.79, 47.10) --
	( 40.33, 44.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 42.18) --
	( 67.09, 44.64) --
	( 64.63, 47.10) --
	( 62.17, 44.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 97.62) --
	(120.33,100.08) --
	(117.87,102.53) --
	(115.42,100.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 98.70) --
	(157.55,101.16) --
	(155.09,103.62) --
	(152.63,101.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.26) --
	(173.58, 99.72) --
	(171.12,102.18) --
	(168.66, 99.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 42.69) --
	( 45.25, 45.15) --
	( 42.79, 47.61) --
	( 40.33, 45.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 42.57) --
	( 67.09, 45.03) --
	( 64.63, 47.49) --
	( 62.17, 45.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 96.68) --
	(120.33, 99.14) --
	(117.87,101.60) --
	(115.42, 99.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 97.75) --
	(157.55,100.21) --
	(155.09,102.67) --
	(152.63,100.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 97.93) --
	(173.58,100.39) --
	(171.12,102.85) --
	(168.66,100.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 42.12) --
	( 45.25, 44.57) --
	( 42.79, 47.03) --
	( 40.33, 44.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 44.54) --
	( 67.09, 47.00) --
	( 64.63, 49.46) --
	( 62.17, 47.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 89.59) --
	(120.33, 92.05) --
	(117.87, 94.51) --
	(115.42, 92.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (155.09, 91.69) --
	(157.55, 94.15) --
	(155.09, 96.61) --
	(152.63, 94.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.12, 91.11) --
	(173.58, 93.57) --
	(171.12, 96.03) --
	(168.66, 93.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 44.56) --
	( 45.25, 47.02) --
	( 42.79, 49.48) --
	( 40.33, 47.02) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 45.06) --
	( 64.63, 44.80) --
	(117.87, 96.23) --
	(155.09,101.25) --
	(171.12,100.68);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 64.17) --
	( 64.63, 90.28) --
	(117.87,100.55) --
	(155.09, 99.97) --
	(171.12,100.53);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 55.00) --
	( 64.63, 73.32) --
	(117.87,101.17) --
	(155.09,100.66) --
	(171.12,100.02);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 44.58) --
	( 64.63, 44.99) --
	(117.87,101.84) --
	(155.09,101.25) --
	(171.12,100.46);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.79, 44.64) --
	( 64.63, 44.28) --
	(117.87, 99.89) --
	(155.09,101.16) --
	(171.12,100.51);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79, 44.94) --
	( 64.63, 45.12) --
	(117.87,101.47) --
	(155.09,101.13) --
	(171.12,100.46);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79, 66.34) --
	( 64.63, 85.90) --
	(117.87, 99.86) --
	(155.09, 99.80) --
	(171.12,100.69);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79, 57.00) --
	( 64.63, 72.85) --
	(117.87,101.01) --
	(155.09,100.84) --
	(171.12,100.51);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79, 44.27) --
	( 64.63, 44.84) --
	(117.87,100.53) --
	(155.09,100.58) --
	(171.12,100.80);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79, 45.15) --
	( 64.63, 44.64) --
	(117.87,100.08) --
	(155.09,101.16) --
	(171.12, 99.72);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79, 45.16) --
	( 64.63, 44.64) --
	(117.87,100.84) --
	(155.09, 99.95) --
	(171.12, 99.68);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79, 62.55) --
	( 64.63, 79.64) --
	(117.87, 99.37) --
	(155.09,100.02) --
	(171.12, 99.96);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79, 52.57) --
	( 64.63, 71.35) --
	(117.87, 99.81) --
	(155.09, 99.42) --
	(171.12, 99.67);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79, 44.92) --
	( 64.63, 44.77) --
	(117.87,100.79) --
	(155.09, 99.94) --
	(171.12,100.11);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79, 44.57) --
	( 64.63, 45.03) --
	(117.87, 99.14) --
	(155.09,100.21) --
	(171.12,100.39);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 47.37) --
	( 64.63, 47.13) --
	(117.87, 94.18) --
	(155.09, 93.66) --
	(171.12, 93.72);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 60.74) --
	( 64.63, 84.94) --
	(117.87, 92.03) --
	(155.09, 92.79) --
	(171.12, 92.97);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 55.71) --
	( 64.63, 72.34) --
	(117.87, 93.30) --
	(155.09, 92.80) --
	(171.12, 93.85);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 47.05) --
	( 64.63, 47.12) --
	(117.87, 94.53) --
	(155.09, 94.15) --
	(171.12, 93.22);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 47.02) --
	( 64.63, 47.00) --
	(117.87, 92.05) --
	(155.09, 94.15) --
	(171.12, 93.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79,102.25) --
	( 64.63,102.12) --
	(117.87,102.27) --
	(155.09,102.36) --
	(171.12,102.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79,102.27) --
	( 64.63,102.16) --
	(117.87,102.25) --
	(155.09,102.15) --
	(171.12,102.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79,102.27) --
	( 64.63,102.23) --
	(117.87,102.11) --
	(155.09,102.30) --
	(171.12,102.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79,102.39) --
	( 64.63,102.30) --
	(117.87,102.37) --
	(155.09,102.28) --
	(171.12,102.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.79,102.30) --
	( 64.63,102.37) --
	(117.87,102.34) --
	(155.09,102.26) --
	(171.12,102.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,102.17) --
	( 64.63,101.98) --
	(117.87,102.17) --
	(155.09,102.23) --
	(171.12,102.20);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,102.17) --
	( 64.63,102.16) --
	(117.87,102.08) --
	(155.09,102.12) --
	(171.12,102.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,102.17) --
	( 64.63,102.23) --
	(117.87,102.15) --
	(155.09,102.07) --
	(171.12,102.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,102.09) --
	( 64.63,102.18) --
	(117.87,102.19) --
	(155.09,102.13) --
	(171.12,102.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,102.17) --
	( 64.63,102.27) --
	(117.87,102.09) --
	(155.09,102.21) --
	(171.12,102.39);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,101.58) --
	( 64.63,101.60) --
	(117.87,101.61) --
	(155.09,101.65) --
	(171.12,101.75);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,101.67) --
	( 64.63,101.51) --
	(117.87,101.60) --
	(155.09,101.48) --
	(171.12,101.48);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,101.71) --
	( 64.63,101.41) --
	(117.87,101.81) --
	(155.09,101.70) --
	(171.12,101.64);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,101.45) --
	( 64.63,101.64) --
	(117.87,101.53) --
	(155.09,101.51) --
	(171.12,101.46);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,101.69) --
	( 64.63,101.61) --
	(117.87,101.51) --
	(155.09,101.59) --
	(171.12,101.69);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 95.27) --
	( 64.63, 95.58) --
	(117.87, 95.55) --
	(155.09, 95.38) --
	(171.12, 95.66);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 95.24) --
	( 64.63, 95.42) --
	(117.87, 95.21) --
	(155.09, 95.41) --
	(171.12, 95.47);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 95.36) --
	( 64.63, 95.47) --
	(117.87, 95.34) --
	(155.09, 95.66) --
	(171.12, 95.37);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 95.48) --
	( 64.63, 95.83) --
	(117.87, 95.59) --
	(155.09, 95.63) --
	(171.12, 95.25);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79, 95.87) --
	( 64.63, 95.43) --
	(117.87, 95.75) --
	(155.09, 95.63) --
	(171.12, 95.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.79, 30.28) -- ( 36.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.44, 30.28) -- ( 43.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.60, 30.28) -- ( 48.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.82, 30.28) -- ( 52.82, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.38, 30.28) -- ( 56.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.47, 30.28) -- ( 59.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.19, 30.28) -- ( 62.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.63, 30.28) -- ( 64.63, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.66, 30.28) -- ( 80.66, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.03, 30.28) -- ( 90.03, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 96.69, 30.28) -- ( 96.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.85, 30.28) -- (101.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.06, 30.28) -- (106.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.63, 30.28) -- (109.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.71, 30.28) -- (112.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (115.44, 30.28) -- (115.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.87, 30.28) -- (117.87, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.90, 30.28) -- (133.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (143.28, 30.28) -- (143.28, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.93, 30.28) -- (149.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.09, 30.28) -- (155.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.31, 30.28) -- (159.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.87, 30.28) -- (162.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.96, 30.28) -- (165.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.68, 30.28) -- (168.68, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.12, 30.28) -- (171.12, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 30.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 48.34) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 65.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 83.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13,100.39) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 33.75) --
	( 36.08, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 51.10) --
	( 36.08, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 68.45) --
	( 36.08, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 85.79) --
	( 36.08, 85.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33,103.14) --
	( 36.08,103.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 27.53) --
	( 64.63, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 27.53) --
	(117.87, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.12, 27.53) --
	(171.12, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.30, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.29, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.54, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.54, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.72, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.72, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.95,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 68.45) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:27:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.46, 38.91) --
	( 62.53, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.50, 38.91) --
	( 62.50, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.46, 38.57) --
	( 62.53, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.54, 45.96) --
	( 95.60, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.57, 45.96) --
	( 95.57, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.54, 41.79) --
	( 95.60, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.65, 44.40) --
	(118.72, 44.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.68, 44.40) --
	(118.68, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.65, 40.86) --
	(118.72, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 44.79) --
	(128.67, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 44.79) --
	(128.64, 41.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.61, 41.22) --
	(128.67, 41.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.72) --
	( 40.57, 38.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.53, 38.72) --
	( 40.53, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.32) --
	( 40.57, 38.32);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.53, 38.82) --
	( 62.60, 38.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.56, 38.82) --
	( 62.56, 38.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.53, 38.37) --
	( 62.60, 38.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 42.60) --
	( 95.67, 42.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.63, 42.60) --
	( 95.63, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 39.48) --
	( 95.67, 39.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.72, 43.88) --
	(118.78, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.75, 43.88) --
	(118.75, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.72, 40.59) --
	(118.78, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 44.04) --
	(128.74, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71, 44.04) --
	(128.71, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 40.47) --
	(128.74, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 38.89) --
	( 40.63, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.60, 38.89) --
	( 40.60, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.57, 38.47) --
	( 40.63, 38.47);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.60, 38.76) --
	( 62.66, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 38.76) --
	( 62.63, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.60, 38.47) --
	( 62.66, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.67, 43.95) --
	( 95.73, 43.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.70, 43.95) --
	( 95.70, 39.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.67, 39.92) --
	( 95.73, 39.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 44.70) --
	(118.85, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.82, 44.70) --
	(118.82, 40.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.78, 40.93) --
	(118.85, 40.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 42.87) --
	(128.80, 42.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 42.87) --
	(128.77, 39.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 39.67) --
	(128.80, 39.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.63, 38.89) --
	( 40.70, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.67, 38.89) --
	( 40.67, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.63, 38.49) --
	( 40.70, 38.49);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 45.18) --
	( 62.73, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70, 45.18) --
	( 62.70, 40.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 40.74) --
	( 62.73, 40.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73, 44.76) --
	( 95.80, 44.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.77, 44.76) --
	( 95.77, 40.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73, 40.73) --
	( 95.80, 40.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.85, 45.95) --
	(118.92, 45.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.88, 45.95) --
	(118.88, 41.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.85, 41.63) --
	(118.92, 41.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.80, 44.17) --
	(128.87, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.84, 44.17) --
	(128.84, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.80, 40.43) --
	(128.87, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70, 44.05) --
	( 40.77, 44.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.73, 44.05) --
	( 40.73, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70, 39.76) --
	( 40.77, 39.76);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 44.13) --
	( 62.79, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.76, 44.13) --
	( 62.76, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 39.97) --
	( 62.79, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.80, 42.84) --
	( 95.87, 42.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.83, 42.84) --
	( 95.83, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.80, 39.46) --
	( 95.87, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92, 44.06) --
	(118.98, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.95, 44.06) --
	(118.95, 40.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92, 40.50) --
	(118.98, 40.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.87, 43.39) --
	(128.94, 43.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 43.39) --
	(128.90, 40.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.87, 40.24) --
	(128.94, 40.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 39.04) --
	( 40.83, 39.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.80, 39.04) --
	( 40.80, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 38.40) --
	( 40.83, 38.40);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63, 41.79) --
	( 65.27, 37.21) --
	( 59.99, 37.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 95.70, 46.93) --
	( 98.34, 42.35) --
	( 93.06, 42.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82, 45.68) --
	(121.46, 41.11) --
	(116.17, 41.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 46.05) --
	(131.41, 41.48) --
	(126.13, 41.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67, 41.57) --
	( 43.31, 36.99) --
	( 38.02, 36.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63, 36.14) --
	( 65.09, 38.60) --
	( 62.63, 41.06) --
	( 60.17, 38.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 95.70, 38.58) --
	( 98.16, 41.04) --
	( 95.70, 43.50) --
	( 93.24, 41.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82, 39.77) --
	(121.28, 42.23) --
	(118.82, 44.69) --
	(116.36, 42.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 39.79) --
	(131.23, 42.25) --
	(128.77, 44.71) --
	(126.31, 42.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67, 36.22) --
	( 43.13, 38.68) --
	( 40.67, 41.14) --
	( 38.21, 38.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 60.67, 36.65) --
	( 64.59, 36.65) --
	( 64.59, 40.58) --
	( 60.67, 40.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 93.74, 39.97) --
	( 97.66, 39.97) --
	( 97.66, 43.90) --
	( 93.74, 43.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (116.85, 40.85) --
	(120.78, 40.85) --
	(120.78, 44.77) --
	(116.85, 44.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.81, 39.30) --
	(130.73, 39.30) --
	(130.73, 43.23) --
	(126.81, 43.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.70, 36.73) --
	( 42.63, 36.73) --
	( 42.63, 40.65) --
	( 38.70, 40.65) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63, 39.91) --
	( 65.27, 44.48) --
	( 59.99, 44.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 95.70, 39.70) --
	( 98.34, 44.27) --
	( 93.06, 44.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82, 40.74) --
	(121.46, 45.31) --
	(116.17, 45.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 39.25) --
	(131.41, 43.82) --
	(126.13, 43.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67, 38.85) --
	( 43.31, 43.43) --
	( 38.02, 43.43) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63, 39.59) --
	( 65.09, 42.05) --
	( 62.63, 44.51) --
	( 60.17, 42.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 95.70, 38.69) --
	( 98.16, 41.15) --
	( 95.70, 43.61) --
	( 93.24, 41.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82, 39.82) --
	(121.28, 42.28) --
	(118.82, 44.74) --
	(116.36, 42.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 39.36) --
	(131.23, 41.82) --
	(128.77, 44.28) --
	(126.31, 41.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67, 36.26) --
	( 43.13, 38.72) --
	( 40.67, 41.18) --
	( 38.21, 38.72) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.67, 38.52) --
	( 62.63, 38.74) --
	( 95.70, 43.88) --
	(118.82, 42.63) --
	(128.77, 43.00);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.67, 38.68) --
	( 62.63, 38.60) --
	( 95.70, 41.04) --
	(118.82, 42.23) --
	(128.77, 42.25);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.67, 38.69) --
	( 62.63, 38.61) --
	( 95.70, 41.93) --
	(118.82, 42.81) --
	(128.77, 41.27);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.67, 41.90) --
	( 62.63, 42.96) --
	( 95.70, 42.75) --
	(118.82, 43.79) --
	(128.77, 42.30);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.67, 38.72) --
	( 62.63, 42.05) --
	( 95.70, 41.15) --
	(118.82, 42.28) --
	(128.77, 41.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.67, 71.49) --
	( 62.63, 71.48) --
	( 95.70, 71.49) --
	(118.82, 71.46) --
	(128.77, 71.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.67, 71.47) --
	( 62.63, 71.50) --
	( 95.70, 71.53) --
	(118.82, 71.46) --
	(128.77, 71.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.67, 71.52) --
	( 62.63, 71.44) --
	( 95.70, 71.46) --
	(118.82, 71.47) --
	(128.77, 71.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.67, 71.47) --
	( 62.63, 71.46) --
	( 95.70, 71.46) --
	(118.82, 71.45) --
	(128.77, 71.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.67, 71.50) --
	( 62.63, 71.48) --
	( 95.70, 71.48) --
	(118.82, 71.50) --
	(128.77, 71.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.51, 30.28) -- ( 39.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.34, 30.28) -- ( 45.34, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.47, 30.28) -- ( 49.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.67, 30.28) -- ( 52.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.29, 30.28) -- ( 55.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.51, 30.28) -- ( 57.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.42, 30.28) -- ( 59.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.12, 30.28) -- ( 61.12, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.63, 30.28) -- ( 62.63, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.58, 30.28) -- ( 72.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.41, 30.28) -- ( 78.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.54, 30.28) -- ( 82.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.75, 30.28) -- ( 85.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.36, 30.28) -- ( 88.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.58, 30.28) -- ( 90.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.50, 30.28) -- ( 92.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.19, 30.28) -- ( 94.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.70, 30.28) -- ( 95.70, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.66, 30.28) -- (105.66, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.48, 30.28) -- (111.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (115.61, 30.28) -- (115.61, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.82, 30.28) -- (118.82, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.44, 30.28) -- (121.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.65, 30.28) -- (123.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.57, 30.28) -- (125.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.26, 30.28) -- (127.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.77, 30.28) -- (128.77, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.63, 27.53) --
	( 62.63, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.70, 27.53) --
	( 95.70, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.77, 27.53) --
	(128.77, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.30, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.30, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.37, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 97.37, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.37, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.37, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.72,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86, 66.81) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 62.00) --
	(155.51, 57.42) --
	(150.23, 57.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 50.30) --
	(155.33, 52.76) --
	(152.87, 55.22) --
	(150.41, 52.76) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (150.91, 44.62) --
	(154.83, 44.62) --
	(154.83, 48.54) --
	(150.91, 48.54) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 37.35) --
	(155.51, 41.93) --
	(150.23, 41.93) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 31.76) --
	(155.33, 34.22) --
	(152.87, 36.68) --
	(150.41, 34.22) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 56.53) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 50.35) {{ \footnotesize \textsc{Random}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 44.17) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 37.99) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 31.81) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:27:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.41, 38.91) --
	( 80.52, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46, 38.91) --
	( 80.46, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.41, 38.57) --
	( 80.52, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.97, 70.61) --
	(136.08, 70.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.02, 70.61) --
	(136.02, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.97, 69.61) --
	(136.08, 69.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.80, 69.96) --
	(174.91, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 69.96) --
	(174.86, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.80, 69.35) --
	(174.91, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53, 69.35) --
	(191.64, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58, 69.35) --
	(191.58, 68.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53, 68.08) --
	(191.64, 68.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.72) --
	( 43.62, 38.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.56, 38.72) --
	( 43.56, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.32) --
	( 43.62, 38.32);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.52, 38.82) --
	( 80.63, 38.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.57, 38.82) --
	( 80.57, 38.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.52, 38.37) --
	( 80.63, 38.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.08, 70.12) --
	(136.19, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.13, 70.12) --
	(136.13, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.08, 69.58) --
	(136.19, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 70.05) --
	(175.02, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.97, 70.05) --
	(174.97, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 69.13) --
	(175.02, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 69.87) --
	(191.75, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 69.87) --
	(191.69, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 69.18) --
	(191.75, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 38.89) --
	( 43.73, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.67, 38.89) --
	( 43.67, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.62, 38.47) --
	( 43.73, 38.47);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 38.76) --
	( 80.74, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68, 38.76) --
	( 80.68, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 38.47) --
	( 80.74, 38.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.19, 70.45) --
	(136.30, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.24, 70.45) --
	(136.24, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.19, 69.85) --
	(136.30, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 70.10) --
	(175.13, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.08, 70.10) --
	(175.08, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 69.50) --
	(175.13, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75, 69.74) --
	(191.86, 69.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.80, 69.74) --
	(191.80, 69.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75, 69.00) --
	(191.86, 69.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 38.89) --
	( 43.84, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.79, 38.89) --
	( 43.79, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 38.49) --
	( 43.84, 38.49);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74, 52.81) --
	( 80.85, 52.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.79, 52.81) --
	( 80.79, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74, 47.88) --
	( 80.85, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.30, 56.21) --
	(136.41, 56.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.36, 56.21) --
	(136.36, 51.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.30, 51.36) --
	(136.41, 51.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 63.55) --
	(175.25, 63.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.19, 63.55) --
	(175.19, 57.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 57.98) --
	(175.25, 57.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 69.63) --
	(191.97, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.92, 69.63) --
	(191.92, 68.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 68.91) --
	(191.97, 68.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.84, 43.96) --
	( 43.95, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.90, 43.96) --
	( 43.90, 39.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.84, 39.64) --
	( 43.95, 39.64);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.85, 51.99) --
	( 80.96, 51.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.91, 51.99) --
	( 80.91, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.85, 47.03) --
	( 80.96, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41, 70.07) --
	(136.52, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.47, 70.07) --
	(136.47, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.41, 69.24) --
	(136.52, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.25, 69.50) --
	(175.36, 69.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.30, 69.50) --
	(175.30, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.25, 68.83) --
	(175.36, 68.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 69.98) --
	(192.08, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03, 69.98) --
	(192.03, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 69.45) --
	(192.08, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.95, 40.05) --
	( 44.06, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.01, 40.05) --
	( 44.01, 38.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.95, 38.08) --
	( 44.06, 38.08);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.68, 41.79) --
	( 83.33, 37.21) --
	( 78.04, 37.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24, 73.16) --
	(138.89, 68.58) --
	(133.60, 68.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.08, 72.70) --
	(177.72, 68.13) --
	(172.44, 68.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80, 71.77) --
	(194.45, 67.19) --
	(189.16, 67.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.79, 41.57) --
	( 46.43, 36.99) --
	( 41.14, 36.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.68, 36.14) --
	( 83.14, 38.60) --
	( 80.68, 41.06) --
	( 78.22, 38.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24, 67.39) --
	(138.70, 69.85) --
	(136.24, 72.31) --
	(133.78, 69.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.08, 67.13) --
	(177.54, 69.59) --
	(175.08, 72.05) --
	(172.62, 69.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80, 67.07) --
	(194.26, 69.53) --
	(191.80, 71.99) --
	(189.35, 69.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.79, 36.22) --
	( 46.24, 38.68) --
	( 43.79, 41.14) --
	( 41.33, 38.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 78.72, 36.65) --
	( 82.65, 36.65) --
	( 82.65, 40.58) --
	( 78.72, 40.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (134.28, 68.19) --
	(138.21, 68.19) --
	(138.21, 72.11) --
	(134.28, 72.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (173.12, 67.84) --
	(177.04, 67.84) --
	(177.04, 71.77) --
	(173.12, 71.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.84, 67.41) --
	(193.77, 67.41) --
	(193.77, 71.33) --
	(189.84, 71.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 41.82, 36.73) --
	( 45.75, 36.73) --
	( 45.75, 40.65) --
	( 41.82, 40.65) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.68, 47.30) --
	( 83.33, 51.87) --
	( 78.04, 51.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24, 50.73) --
	(138.89, 55.31) --
	(133.60, 55.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.08, 57.72) --
	(177.72, 62.29) --
	(172.44, 62.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80, 66.22) --
	(194.45, 70.80) --
	(189.16, 70.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.79, 38.75) --
	( 46.43, 43.33) --
	( 41.14, 43.33) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 80.68, 47.05) --
	( 83.14, 49.51) --
	( 80.68, 51.97) --
	( 78.22, 49.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24, 67.20) --
	(138.70, 69.65) --
	(136.24, 72.11) --
	(133.78, 69.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.08, 66.70) --
	(177.54, 69.16) --
	(175.08, 71.62) --
	(172.62, 69.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80, 67.25) --
	(194.26, 69.71) --
	(191.80, 72.17) --
	(189.35, 69.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.79, 36.61) --
	( 46.24, 39.07) --
	( 43.79, 41.53) --
	( 41.33, 39.07) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.79, 38.52) --
	( 80.68, 38.74) --
	(136.24, 70.11) --
	(175.08, 69.65) --
	(191.80, 68.71);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.79, 38.68) --
	( 80.68, 38.60) --
	(136.24, 69.85) --
	(175.08, 69.59) --
	(191.80, 69.53);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.79, 38.69) --
	( 80.68, 38.61) --
	(136.24, 70.15) --
	(175.08, 69.80) --
	(191.80, 69.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.79, 41.80) --
	( 80.68, 50.35) --
	(136.24, 53.78) --
	(175.08, 60.77) --
	(191.80, 69.27);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.79, 39.07) --
	( 80.68, 49.51) --
	(136.24, 69.65) --
	(175.08, 69.16) --
	(191.80, 69.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.79, 71.49) --
	( 80.68, 71.48) --
	(136.24, 71.49) --
	(175.08, 71.46) --
	(191.80, 71.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.79, 71.47) --
	( 80.68, 71.50) --
	(136.24, 71.53) --
	(175.08, 71.46) --
	(191.80, 71.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.79, 71.52) --
	( 80.68, 71.44) --
	(136.24, 71.46) --
	(175.08, 71.47) --
	(191.80, 71.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.79, 71.47) --
	( 80.68, 71.46) --
	(136.24, 71.46) --
	(175.08, 71.45) --
	(191.80, 71.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.79, 71.50) --
	( 80.68, 71.48) --
	(136.24, 71.48) --
	(175.08, 71.50) --
	(191.80, 71.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.85, 30.28) -- ( 41.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.63, 30.28) -- ( 51.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.57, 30.28) -- ( 58.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.96, 30.28) -- ( 63.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.36, 30.28) -- ( 68.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.08, 30.28) -- ( 72.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 75.30, 30.28) -- ( 75.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.14, 30.28) -- ( 78.14, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.68, 30.28) -- ( 80.68, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 30.28) -- ( 97.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.19, 30.28) -- (107.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.13, 30.28) -- (114.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.52, 30.28) -- (119.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.92, 30.28) -- (123.92, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.64, 30.28) -- (127.64, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.86, 30.28) -- (130.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.70, 30.28) -- (133.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.24, 30.28) -- (136.24, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.97, 30.28) -- (152.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.75, 30.28) -- (162.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.69, 30.28) -- (169.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.08, 30.28) -- (175.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (179.48, 30.28) -- (179.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.20, 30.28) -- (183.20, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.42, 30.28) -- (186.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.26, 30.28) -- (189.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.80, 30.28) -- (191.80, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68, 27.53) --
	( 80.68, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.24, 27.53) --
	(136.24, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.80, 27.53) --
	(191.80, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.35, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 82.35, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.91, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.91, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.40, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_helix_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:27:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47, 71.91) --
	( 81.58, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.52, 71.91) --
	( 81.52, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47, 71.81) --
	( 81.58, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.47, 70.07) --
	(136.58, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.52, 70.07) --
	(136.52, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.47, 69.04) --
	(136.58, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 70.22) --
	(175.02, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 70.22) --
	(174.96, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 69.13) --
	(175.02, 69.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 70.12) --
	(191.57, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52, 70.12) --
	(191.52, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 69.03) --
	(191.57, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.95) --
	( 42.13, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 71.95) --
	( 42.08, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.84) --
	( 42.13, 71.84);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 71.93) --
	( 81.69, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 71.93) --
	( 81.63, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 71.83) --
	( 81.69, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 70.15) --
	(136.69, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.63, 70.15) --
	(136.63, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 68.98) --
	(136.69, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 70.21) --
	(175.13, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07, 70.21) --
	(175.07, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 69.08) --
	(175.13, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57, 70.10) --
	(191.68, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 70.10) --
	(191.63, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57, 69.01) --
	(191.68, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.93) --
	( 42.24, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.19, 71.93) --
	( 42.19, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.85) --
	( 42.24, 71.85);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 71.94) --
	( 81.80, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74, 71.94) --
	( 81.74, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 71.84) --
	( 81.80, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.69, 69.64) --
	(136.80, 69.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74, 69.64) --
	(136.74, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.69, 68.76) --
	(136.80, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 69.73) --
	(175.24, 69.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.18, 69.73) --
	(175.18, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 68.73) --
	(175.24, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 69.76) --
	(191.79, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 69.76) --
	(191.74, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 68.60) --
	(191.79, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 71.96) --
	( 42.35, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 71.96) --
	( 42.30, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 71.88) --
	( 42.35, 71.88);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 68.16) --
	( 81.91, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.85, 68.16) --
	( 81.85, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 67.91) --
	( 81.91, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.80, 68.44) --
	(136.91, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.85, 68.44) --
	(136.85, 68.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.80, 68.08) --
	(136.91, 68.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 68.41) --
	(175.35, 68.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29, 68.41) --
	(175.29, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 68.16) --
	(175.35, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 70.43) --
	(191.90, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 70.43) --
	(191.85, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 69.33) --
	(191.90, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.00) --
	( 42.46, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41, 71.00) --
	( 42.41, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 69.45) --
	( 42.46, 69.45);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.91, 70.37) --
	( 82.02, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.96, 70.37) --
	( 81.96, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.91, 68.97) --
	( 82.02, 68.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91, 69.28) --
	(137.01, 69.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.96, 69.28) --
	(136.96, 68.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91, 68.49) --
	(137.01, 68.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.35, 69.81) --
	(175.46, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.40, 69.81) --
	(175.40, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.35, 68.75) --
	(175.46, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 70.17) --
	(192.01, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.96, 70.17) --
	(191.96, 68.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 68.99) --
	(192.01, 68.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 71.96) --
	( 42.57, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 71.96) --
	( 42.52, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 71.84) --
	( 42.57, 71.84);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 74.91) --
	( 84.39, 70.33) --
	( 79.10, 70.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 72.63) --
	(139.38, 68.05) --
	(134.10, 68.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 72.75) --
	(177.82, 68.18) --
	(172.54, 68.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 72.65) --
	(194.38, 68.07) --
	(189.09, 68.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 74.94) --
	( 44.94, 70.37) --
	( 39.66, 70.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 69.42) --
	( 84.20, 71.88) --
	( 81.74, 74.34) --
	( 79.28, 71.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 67.14) --
	(139.20, 69.60) --
	(136.74, 72.06) --
	(134.28, 69.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 67.21) --
	(177.64, 69.67) --
	(175.18, 72.13) --
	(172.72, 69.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 67.12) --
	(194.20, 69.58) --
	(191.74, 72.04) --
	(189.28, 69.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 69.43) --
	( 44.76, 71.89) --
	( 42.30, 74.35) --
	( 39.84, 71.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 79.78, 69.93) --
	( 83.71, 69.93) --
	( 83.71, 73.85) --
	( 79.78, 73.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (134.78, 67.25) --
	(138.70, 67.25) --
	(138.70, 71.18) --
	(134.78, 71.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (173.22, 67.29) --
	(177.14, 67.29) --
	(177.14, 71.22) --
	(173.22, 71.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.77, 67.25) --
	(193.70, 67.25) --
	(193.70, 71.17) --
	(189.77, 71.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.34, 69.96) --
	( 44.26, 69.96) --
	( 44.26, 73.88) --
	( 40.34, 73.88) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 64.99) --
	( 84.39, 69.56) --
	( 79.10, 69.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 65.21) --
	(139.38, 69.79) --
	(134.10, 69.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 65.24) --
	(177.82, 69.81) --
	(172.54, 69.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 66.85) --
	(194.38, 71.43) --
	(189.09, 71.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 67.22) --
	( 44.94, 71.80) --
	( 39.66, 71.80) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 67.25) --
	( 84.20, 69.71) --
	( 81.74, 72.17) --
	( 79.28, 69.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 66.44) --
	(139.20, 68.90) --
	(136.74, 71.36) --
	(134.28, 68.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 66.84) --
	(177.64, 69.30) --
	(175.18, 71.76) --
	(172.72, 69.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 67.15) --
	(194.20, 69.61) --
	(191.74, 72.07) --
	(189.28, 69.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 69.44) --
	( 44.76, 71.90) --
	( 42.30, 74.36) --
	( 39.84, 71.90) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.89) --
	( 81.74, 71.86) --
	(136.74, 69.58) --
	(175.18, 69.70) --
	(191.74, 69.60);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.89) --
	( 81.74, 71.88) --
	(136.74, 69.60) --
	(175.18, 69.67) --
	(191.74, 69.58);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.92) --
	( 81.74, 71.89) --
	(136.74, 69.21) --
	(175.18, 69.25) --
	(191.74, 69.21);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 70.28) --
	( 81.74, 68.04) --
	(136.74, 68.26) --
	(175.18, 68.29) --
	(191.74, 69.90);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.90) --
	( 81.74, 69.71) --
	(136.74, 68.90) --
	(175.18, 69.30) --
	(191.74, 69.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.36) --
	( 81.74, 32.31) --
	(136.74, 32.32) --
	(175.18, 32.33) --
	(191.74, 32.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.32) --
	( 81.74, 32.35) --
	(136.74, 32.34) --
	(175.18, 32.31) --
	(191.74, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.33) --
	( 81.74, 32.31) --
	(136.74, 32.26) --
	(175.18, 32.29) --
	(191.74, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.28) --
	( 81.74, 32.36) --
	(136.74, 32.35) --
	(175.18, 32.27) --
	(191.74, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.32) --
	( 81.74, 32.32) --
	(136.74, 32.33) --
	(175.18, 32.27) --
	(191.74, 32.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.30, 30.28) -- ( 43.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.99, 30.28) -- ( 52.99, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.86, 30.28) -- ( 59.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.19, 30.28) -- ( 65.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.54, 30.28) -- ( 69.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.22, 30.28) -- ( 73.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.41, 30.28) -- ( 76.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.23, 30.28) -- ( 79.23, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.74, 30.28) -- ( 81.74, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.30, 30.28) -- ( 98.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.98, 30.28) -- (107.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.85, 30.28) -- (114.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.18, 30.28) -- (120.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.54, 30.28) -- (124.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.22, 30.28) -- (128.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.41, 30.28) -- (131.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.22, 30.28) -- (134.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.74, 30.28) -- (136.74, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.30, 30.28) -- (153.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.98, 30.28) -- (162.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.85, 30.28) -- (169.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.18, 30.28) -- (175.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (179.54, 30.28) -- (179.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.22, 30.28) -- (183.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.41, 30.28) -- (186.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.22, 30.28) -- (189.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.74, 30.28) -- (191.74, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.57) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.84) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.18) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.52) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 39.00) --
	( 34.52, 39.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.34) --
	( 34.52, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.68) --
	( 34.52, 65.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74, 27.53) --
	( 81.74, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74, 27.53) --
	(136.74, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 27.53) --
	(191.74, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.41, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.41, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.34, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.34, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_helix_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:27:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47, 71.83) --
	( 81.58, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.52, 71.83) --
	( 81.52, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47, 71.73) --
	( 81.58, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.47, 58.05) --
	(136.58, 58.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 36.70) --
	(175.02, 36.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 36.70) --
	(174.96, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91, 34.06) --
	(175.02, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 39.08) --
	(191.57, 39.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52, 39.08) --
	(191.52, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.46, 35.94) --
	(191.57, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.87) --
	( 42.13, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 71.87) --
	( 42.08, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.75) --
	( 42.13, 71.75);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 71.85) --
	( 81.69, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 71.85) --
	( 81.63, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 71.75) --
	( 81.69, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 64.57) --
	(136.69, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.63, 64.57) --
	(136.63, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.58, 62.32) --
	(136.69, 62.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 39.37) --
	(175.13, 39.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.07, 39.37) --
	(175.07, 33.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.02, 33.93) --
	(175.13, 33.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57, 37.81) --
	(191.68, 37.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 37.81) --
	(191.63, 35.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.57, 35.40) --
	(191.68, 35.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.85) --
	( 42.24, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.19, 71.85) --
	( 42.19, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.77) --
	( 42.24, 71.77);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 71.86) --
	( 81.80, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74, 71.86) --
	( 81.74, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 71.76) --
	( 81.80, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.69, 50.55) --
	(136.80, 50.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 41.10) --
	(175.24, 41.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.18, 41.10) --
	(175.18, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.13, 35.47) --
	(175.24, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 43.02) --
	(191.79, 43.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 43.02) --
	(191.74, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 35.04) --
	(191.79, 35.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 71.88) --
	( 42.35, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.30, 71.88) --
	( 42.30, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.24, 71.80) --
	( 42.35, 71.80);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 68.00) --
	( 81.91, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.85, 68.00) --
	( 81.85, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.80, 67.72) --
	( 81.91, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.80, 69.04) --
	(136.91, 69.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.85, 69.04) --
	(136.85, 68.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.80, 68.21) --
	(136.91, 68.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 69.91) --
	(175.35, 69.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29, 69.91) --
	(175.29, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 68.78) --
	(175.35, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 41.59) --
	(191.90, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 41.59) --
	(191.85, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 35.46) --
	(191.90, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.42) --
	( 42.46, 71.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.41, 71.42) --
	( 42.41, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 70.12) --
	( 42.46, 70.12);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.91, 69.83) --
	( 82.02, 69.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.96, 69.83) --
	( 81.96, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.91, 68.17) --
	( 82.02, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91, 42.31) --
	(137.01, 42.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.96, 42.31) --
	(136.96, 38.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91, 38.13) --
	(137.01, 38.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.35, 41.20) --
	(175.46, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.40, 41.20) --
	(175.40, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.35, 35.83) --
	(175.46, 35.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 43.70) --
	(192.01, 43.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.96, 43.70) --
	(191.96, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 38.83) --
	(192.01, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 71.96) --
	( 42.57, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 71.96) --
	( 42.52, 71.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.46, 71.45) --
	( 42.57, 71.45);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 74.83) --
	( 84.39, 70.25) --
	( 79.10, 70.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 56.81) --
	(139.38, 52.23) --
	(134.10, 52.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 38.58) --
	(177.82, 34.00) --
	(172.54, 34.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 40.77) --
	(194.38, 36.19) --
	(189.09, 36.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 74.86) --
	( 44.94, 70.28) --
	( 39.66, 70.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 69.34) --
	( 84.20, 71.80) --
	( 81.74, 74.26) --
	( 79.28, 71.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 61.09) --
	(139.20, 63.55) --
	(136.74, 66.01) --
	(134.28, 63.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 34.81) --
	(177.64, 37.27) --
	(175.18, 39.73) --
	(172.72, 37.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 34.27) --
	(194.20, 36.73) --
	(191.74, 39.19) --
	(189.28, 36.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 69.35) --
	( 44.76, 71.81) --
	( 42.30, 74.26) --
	( 39.84, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 79.78, 69.84) --
	( 83.71, 69.84) --
	( 83.71, 73.77) --
	( 79.78, 73.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (134.78, 42.55) --
	(138.70, 42.55) --
	(138.70, 46.47) --
	(134.78, 46.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (173.22, 36.98) --
	(177.14, 36.98) --
	(177.14, 40.90) --
	(173.22, 40.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.77, 38.35) --
	(193.70, 38.35) --
	(193.70, 42.27) --
	(189.77, 42.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.34, 69.88) --
	( 44.26, 69.88) --
	( 44.26, 73.80) --
	( 40.34, 73.80) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 64.81) --
	( 84.39, 69.39) --
	( 79.10, 69.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 65.59) --
	(139.38, 70.16) --
	(134.10, 70.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 66.32) --
	(177.82, 70.90) --
	(172.54, 70.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 36.25) --
	(194.38, 40.83) --
	(189.09, 40.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 67.75) --
	( 44.94, 72.33) --
	( 39.66, 72.33) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 81.74, 66.60) --
	( 84.20, 69.06) --
	( 81.74, 71.52) --
	( 79.28, 69.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 38.13) --
	(139.20, 40.59) --
	(136.74, 43.05) --
	(134.28, 40.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (175.18, 36.66) --
	(177.64, 39.12) --
	(175.18, 41.58) --
	(172.72, 39.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 39.31) --
	(194.20, 41.77) --
	(191.74, 44.23) --
	(189.28, 41.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 69.26) --
	( 44.76, 71.71) --
	( 42.30, 74.17) --
	( 39.84, 71.71) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.81) --
	( 81.74, 71.78) --
	(136.74, 53.76) --
	(175.18, 35.53) --
	(191.74, 37.72);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.81) --
	( 81.74, 71.80) --
	(136.74, 63.55) --
	(175.18, 37.27) --
	(191.74, 36.73);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.84) --
	( 81.74, 71.81) --
	(136.74, 44.51) --
	(175.18, 38.94) --
	(191.74, 40.31);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 70.81) --
	( 81.74, 67.86) --
	(136.74, 68.64) --
	(175.18, 69.37) --
	(191.74, 39.30);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.30, 71.71) --
	( 81.74, 69.06) --
	(136.74, 40.59) --
	(175.18, 39.12) --
	(191.74, 41.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.36) --
	( 81.74, 32.31) --
	(136.74, 32.32) --
	(175.18, 32.33) --
	(191.74, 32.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.32) --
	( 81.74, 32.35) --
	(136.74, 32.34) --
	(175.18, 32.31) --
	(191.74, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.33) --
	( 81.74, 32.31) --
	(136.74, 32.26) --
	(175.18, 32.29) --
	(191.74, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.28) --
	( 81.74, 32.36) --
	(136.74, 32.35) --
	(175.18, 32.27) --
	(191.74, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.30, 32.32) --
	( 81.74, 32.32) --
	(136.74, 32.33) --
	(175.18, 32.27) --
	(191.74, 32.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.30, 30.28) -- ( 43.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.99, 30.28) -- ( 52.99, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.86, 30.28) -- ( 59.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.19, 30.28) -- ( 65.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.54, 30.28) -- ( 69.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.22, 30.28) -- ( 73.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.41, 30.28) -- ( 76.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.23, 30.28) -- ( 79.23, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.74, 30.28) -- ( 81.74, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.30, 30.28) -- ( 98.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.98, 30.28) -- (107.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.85, 30.28) -- (114.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.18, 30.28) -- (120.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.54, 30.28) -- (124.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.22, 30.28) -- (128.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.41, 30.28) -- (131.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.22, 30.28) -- (134.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (136.74, 30.28) -- (136.74, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.30, 30.28) -- (153.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.98, 30.28) -- (162.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.85, 30.28) -- (169.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.18, 30.28) -- (175.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (179.54, 30.28) -- (179.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.22, 30.28) -- (183.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.41, 30.28) -- (186.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.22, 30.28) -- (189.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.74, 30.28) -- (191.74, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.55) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.82) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.87) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.14) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.45) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 38.98) --
	( 34.52, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.30) --
	( 34.52, 52.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.61) --
	( 34.52, 65.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74, 27.53) --
	( 81.74, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74, 27.53) --
	(136.74, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 27.53) --
	(191.74, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.41, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (138.41, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.34, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.34, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_relu_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 71.79) --
	(114.83, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.79, 71.79) --
	(114.79, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 71.56) --
	(114.83, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 69.60) --
	(153.27, 69.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.23, 69.60) --
	(153.23, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 67.50) --
	(153.27, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 69.44) --
	(180.13, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.09, 69.44) --
	(180.09, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 67.36) --
	(180.13, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 70.44) --
	(191.70, 70.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 70.44) --
	(191.67, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 69.29) --
	(191.70, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.86) --
	( 42.10, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 71.86) --
	( 42.06, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.64) --
	( 42.10, 71.64);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 71.87) --
	(114.90, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87, 71.87) --
	(114.87, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 71.62) --
	(114.90, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.27, 70.59) --
	(153.34, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30, 70.59) --
	(153.30, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.27, 69.08) --
	(153.34, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13, 69.70) --
	(180.21, 69.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.17, 69.70) --
	(180.17, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13, 67.98) --
	(180.21, 67.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70, 70.49) --
	(191.78, 70.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 70.49) --
	(191.74, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70, 69.09) --
	(191.78, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.96) --
	( 42.18, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 71.96) --
	( 42.14, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.74) --
	( 42.18, 71.74);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 71.90) --
	(114.98, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94, 71.90) --
	(114.94, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 71.67) --
	(114.98, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.34, 69.87) --
	(153.42, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.38, 69.87) --
	(153.38, 67.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.34, 67.96) --
	(153.42, 67.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.21, 69.83) --
	(180.29, 69.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.25, 69.83) --
	(180.25, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.21, 67.43) --
	(180.29, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 69.21) --
	(191.86, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 69.21) --
	(191.82, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 66.86) --
	(191.86, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.88) --
	( 42.25, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 71.88) --
	( 42.22, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.64) --
	( 42.25, 71.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 66.77) --
	(115.06, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.02, 66.77) --
	(115.02, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 66.08) --
	(115.06, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.42, 66.89) --
	(153.50, 66.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 66.89) --
	(153.46, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.42, 66.09) --
	(153.50, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 66.70) --
	(180.36, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.33, 66.70) --
	(180.33, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 65.86) --
	(180.36, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 70.63) --
	(191.93, 70.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 70.63) --
	(191.90, 69.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 69.00) --
	(191.93, 69.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.94) --
	( 42.33, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.94) --
	( 42.29, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.69) --
	( 42.33, 71.69);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06, 70.15) --
	(115.14, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.10, 70.15) --
	(115.10, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06, 69.03) --
	(115.14, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.50, 69.93) --
	(153.57, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.54, 69.93) --
	(153.54, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.50, 68.68) --
	(153.57, 68.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 69.76) --
	(180.44, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.40, 69.76) --
	(180.40, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 67.63) --
	(180.44, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 69.86) --
	(192.01, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 69.86) --
	(191.97, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 67.97) --
	(192.01, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 71.83) --
	( 42.41, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 71.83) --
	( 42.37, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 71.62) --
	( 42.41, 71.62);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 74.72) --
	(117.59, 70.15) --
	(112.30, 70.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 71.70) --
	(156.02, 67.12) --
	(150.74, 67.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 71.55) --
	(182.89, 66.97) --
	(177.61, 66.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 72.95) --
	(194.46, 68.37) --
	(189.18, 68.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 74.80) --
	( 44.86, 70.23) --
	( 39.57, 70.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 69.28) --
	(117.40, 71.74) --
	(114.94, 74.20) --
	(112.48, 71.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 67.43) --
	(155.84, 69.89) --
	(153.38, 72.35) --
	(150.92, 69.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 66.45) --
	(182.71, 68.91) --
	(180.25, 71.37) --
	(177.79, 68.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 67.38) --
	(194.28, 69.83) --
	(191.82, 72.29) --
	(189.36, 69.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 69.40) --
	( 44.67, 71.85) --
	( 42.22, 74.31) --
	( 39.76, 71.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (112.98, 69.82) --
	(116.91, 69.82) --
	(116.91, 73.75) --
	(112.98, 73.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (151.42, 67.04) --
	(155.34, 67.04) --
	(155.34, 70.96) --
	(151.42, 70.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (178.29, 66.80) --
	(182.21, 66.80) --
	(182.21, 70.73) --
	(178.29, 70.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.86, 66.20) --
	(193.78, 66.20) --
	(193.78, 70.12) --
	(189.86, 70.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.25, 69.80) --
	( 44.18, 69.80) --
	( 44.18, 73.72) --
	( 40.25, 73.72) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 63.38) --
	(117.59, 67.96) --
	(112.30, 67.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 63.46) --
	(156.02, 68.03) --
	(150.74, 68.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 63.24) --
	(182.89, 67.82) --
	(177.61, 67.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 66.82) --
	(194.46, 71.40) --
	(189.18, 71.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 68.77) --
	( 44.86, 73.34) --
	( 39.57, 73.34) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 67.16) --
	(117.40, 69.62) --
	(114.94, 72.08) --
	(112.48, 69.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 66.88) --
	(155.84, 69.34) --
	(153.38, 71.80) --
	(150.92, 69.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 66.34) --
	(182.71, 68.80) --
	(180.25, 71.26) --
	(177.79, 68.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 66.54) --
	(194.28, 69.00) --
	(191.82, 71.46) --
	(189.36, 69.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 69.26) --
	( 44.67, 71.72) --
	( 42.22, 74.18) --
	( 39.76, 71.72) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.75) --
	(114.94, 71.67) --
	(153.38, 68.65) --
	(180.25, 68.50) --
	(191.82, 69.89);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.85) --
	(114.94, 71.74) --
	(153.38, 69.89) --
	(180.25, 68.91) --
	(191.82, 69.83);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.76) --
	(114.94, 71.79) --
	(153.38, 69.00) --
	(180.25, 68.77) --
	(191.82, 68.16);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.82) --
	(114.94, 66.43) --
	(153.38, 66.51) --
	(180.25, 66.30) --
	(191.82, 69.88);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.72) --
	(114.94, 69.62) --
	(153.38, 69.34) --
	(180.25, 68.80) --
	(191.82, 69.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.33) --
	(114.94, 32.26) --
	(153.38, 32.42) --
	(180.25, 32.42) --
	(191.82, 32.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.28) --
	(114.94, 32.31) --
	(153.38, 32.33) --
	(180.25, 32.34) --
	(191.82, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.39) --
	(114.94, 32.38) --
	(153.38, 32.48) --
	(180.25, 32.43) --
	(191.82, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.38) --
	(114.94, 32.39) --
	(153.38, 32.29) --
	(180.25, 32.43) --
	(191.82, 32.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.45) --
	(114.94, 32.31) --
	(153.38, 32.33) --
	(180.25, 32.34) --
	(191.82, 32.38);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.31, 30.28) -- ( 36.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.07, 30.28) -- ( 38.07, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.64, 30.28) -- ( 49.64, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.41, 30.28) -- ( 56.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.21, 30.28) -- ( 61.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.93, 30.28) -- ( 64.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.98, 30.28) -- ( 67.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.55, 30.28) -- ( 70.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.78, 30.28) -- ( 72.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.75, 30.28) -- ( 74.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.51, 30.28) -- ( 76.51, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.08, 30.28) -- ( 88.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.85, 30.28) -- ( 94.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 99.65, 30.28) -- ( 99.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.37, 30.28) -- (103.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.42, 30.28) -- (106.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (108.99, 30.28) -- (108.99, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.22, 30.28) -- (111.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.18, 30.28) -- (113.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.94, 30.28) -- (114.94, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.51, 30.28) -- (126.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.28, 30.28) -- (133.28, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.09, 30.28) -- (138.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.81, 30.28) -- (141.81, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.85, 30.28) -- (144.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.43, 30.28) -- (147.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.66, 30.28) -- (149.66, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.62, 30.28) -- (151.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.38, 30.28) -- (153.38, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.95, 30.28) -- (164.95, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.72, 30.28) -- (171.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.52, 30.28) -- (176.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.25, 30.28) -- (180.25, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.29, 30.28) -- (183.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.87, 30.28) -- (185.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.09, 30.28) -- (188.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (190.06, 30.28) -- (190.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.82, 30.28) -- (191.82, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.94) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 32.21) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 41.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 44.45) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 53.41) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 56.68) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 68.92) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 32.37) --
	( 34.52, 32.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 44.61) --
	( 34.52, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 56.84) --
	( 34.52, 56.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.08) --
	( 34.52, 69.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.07, 27.53) --
	( 38.07, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.51, 27.53) --
	( 76.51, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94, 27.53) --
	(114.94, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.38, 27.53) --
	(153.38, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 27.53) --
	(191.82, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.74, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.73, 19.40) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.17, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.17, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.61, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (116.61, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.05, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.05, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.42, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.42, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_10_relu_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 71.79) --
	(114.83, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.79, 71.79) --
	(114.79, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 71.56) --
	(114.83, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 32.75) --
	(153.27, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.23, 32.75) --
	(153.23, 32.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.19, 32.55) --
	(153.27, 32.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 35.96) --
	(180.13, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.09, 35.96) --
	(180.09, 33.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06, 33.43) --
	(180.13, 33.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 38.72) --
	(191.70, 38.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 38.72) --
	(191.67, 35.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 35.25) --
	(191.70, 35.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.86) --
	( 42.10, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 71.86) --
	( 42.06, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.64) --
	( 42.10, 71.64);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 71.87) --
	(114.90, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87, 71.87) --
	(114.87, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 71.62) --
	(114.90, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.27, 32.50) --
	(153.34, 32.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30, 32.50) --
	(153.30, 32.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.27, 32.27) --
	(153.34, 32.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13, 33.13) --
	(180.21, 33.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.17, 33.13) --
	(180.17, 32.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.13, 32.70) --
	(180.21, 32.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70, 39.17) --
	(191.78, 39.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 39.17) --
	(191.74, 35.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70, 35.78) --
	(191.78, 35.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.96) --
	( 42.18, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 71.96) --
	( 42.14, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.74) --
	( 42.18, 71.74);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 71.90) --
	(114.98, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94, 71.90) --
	(114.94, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.90, 71.67) --
	(114.98, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.34, 33.59) --
	(153.42, 33.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.38, 33.59) --
	(153.38, 32.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.34, 32.74) --
	(153.42, 32.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.21, 37.32) --
	(180.29, 37.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.25, 37.32) --
	(180.25, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.21, 33.79) --
	(180.29, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 37.30) --
	(191.86, 37.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 37.30) --
	(191.82, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 34.47) --
	(191.86, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.88) --
	( 42.25, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 71.88) --
	( 42.22, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.64) --
	( 42.25, 71.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 61.36) --
	(115.06, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.02, 61.36) --
	(115.02, 46.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 46.13) --
	(115.06, 46.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.42, 65.11) --
	(153.50, 65.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.46, 65.11) --
	(153.46, 61.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.42, 61.64) --
	(153.50, 61.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 65.81) --
	(180.36, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.33, 65.81) --
	(180.33, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 61.17) --
	(180.36, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 36.13) --
	(191.93, 36.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90, 36.13) --
	(191.90, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 34.83) --
	(191.93, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.94) --
	( 42.33, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.94) --
	( 42.29, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.69) --
	( 42.33, 71.69);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06, 65.16) --
	(115.14, 65.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.10, 65.16) --
	(115.10, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.06, 51.20) --
	(115.14, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.50, 34.03) --
	(153.57, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.54, 34.03) --
	(153.54, 32.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.50, 32.29) --
	(153.57, 32.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 35.17) --
	(180.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.40, 35.17) --
	(180.40, 34.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 34.24) --
	(180.44, 34.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 36.25) --
	(192.01, 36.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 36.25) --
	(191.97, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 34.46) --
	(192.01, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 71.83) --
	( 42.41, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 71.83) --
	( 42.37, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.33, 71.62) --
	( 42.41, 71.62);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 74.72) --
	(117.59, 70.15) --
	(112.30, 70.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 35.70) --
	(156.02, 31.13) --
	(150.74, 31.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 37.89) --
	(182.89, 33.32) --
	(177.61, 33.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 40.31) --
	(194.46, 35.74) --
	(189.18, 35.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 74.80) --
	( 44.86, 70.23) --
	( 39.57, 70.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 69.28) --
	(117.40, 71.74) --
	(114.94, 74.20) --
	(112.48, 71.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 29.93) --
	(155.84, 32.39) --
	(153.38, 34.84) --
	(150.92, 32.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 30.46) --
	(182.71, 32.92) --
	(180.25, 35.38) --
	(177.79, 32.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 35.29) --
	(194.28, 37.74) --
	(191.82, 40.20) --
	(189.36, 37.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 69.40) --
	( 44.67, 71.85) --
	( 42.22, 74.31) --
	( 39.76, 71.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (112.98, 69.82) --
	(116.91, 69.82) --
	(116.91, 73.75) --
	(112.98, 73.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (151.42, 31.22) --
	(155.34, 31.22) --
	(155.34, 35.15) --
	(151.42, 35.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (178.29, 33.88) --
	(182.21, 33.88) --
	(182.21, 37.80) --
	(178.29, 37.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.86, 34.11) --
	(193.78, 34.11) --
	(193.78, 38.04) --
	(189.86, 38.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.25, 69.80) --
	( 44.18, 69.80) --
	( 44.18, 73.72) --
	( 40.25, 73.72) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 54.92) --
	(117.59, 59.50) --
	(112.30, 59.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 60.60) --
	(156.02, 65.18) --
	(150.74, 65.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 60.93) --
	(182.89, 65.51) --
	(177.61, 65.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 32.46) --
	(194.46, 37.04) --
	(189.18, 37.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 68.77) --
	( 44.86, 73.34) --
	( 39.57, 73.34) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 59.39) --
	(117.40, 61.85) --
	(114.94, 64.31) --
	(112.48, 61.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (153.38, 30.78) --
	(155.84, 33.24) --
	(153.38, 35.69) --
	(150.92, 33.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.25, 32.26) --
	(182.71, 34.72) --
	(180.25, 37.18) --
	(177.79, 34.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 32.97) --
	(194.28, 35.43) --
	(191.82, 37.89) --
	(189.36, 35.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 69.26) --
	( 44.67, 71.72) --
	( 42.22, 74.18) --
	( 39.76, 71.72) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.75) --
	(114.94, 71.67) --
	(153.38, 32.65) --
	(180.25, 34.84) --
	(191.82, 37.26);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.85) --
	(114.94, 71.74) --
	(153.38, 32.39) --
	(180.25, 32.92) --
	(191.82, 37.74);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.76) --
	(114.94, 71.79) --
	(153.38, 33.18) --
	(180.25, 35.84) --
	(191.82, 36.07);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.82) --
	(114.94, 57.98) --
	(153.38, 63.66) --
	(180.25, 63.98) --
	(191.82, 35.52);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.22, 71.72) --
	(114.94, 61.85) --
	(153.38, 33.24) --
	(180.25, 34.72) --
	(191.82, 35.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.33) --
	(114.94, 32.26) --
	(153.38, 32.42) --
	(180.25, 32.42) --
	(191.82, 32.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.28) --
	(114.94, 32.31) --
	(153.38, 32.33) --
	(180.25, 32.34) --
	(191.82, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.39) --
	(114.94, 32.38) --
	(153.38, 32.48) --
	(180.25, 32.43) --
	(191.82, 32.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.38) --
	(114.94, 32.39) --
	(153.38, 32.29) --
	(180.25, 32.43) --
	(191.82, 32.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.22, 32.45) --
	(114.94, 32.31) --
	(153.38, 32.33) --
	(180.25, 32.34) --
	(191.82, 32.38);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.31, 30.28) -- ( 36.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.07, 30.28) -- ( 38.07, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.64, 30.28) -- ( 49.64, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 56.41, 30.28) -- ( 56.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.21, 30.28) -- ( 61.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.93, 30.28) -- ( 64.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.98, 30.28) -- ( 67.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.55, 30.28) -- ( 70.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.78, 30.28) -- ( 72.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.75, 30.28) -- ( 74.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 76.51, 30.28) -- ( 76.51, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.08, 30.28) -- ( 88.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.85, 30.28) -- ( 94.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 99.65, 30.28) -- ( 99.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.37, 30.28) -- (103.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.42, 30.28) -- (106.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (108.99, 30.28) -- (108.99, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.22, 30.28) -- (111.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.18, 30.28) -- (113.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.94, 30.28) -- (114.94, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.51, 30.28) -- (126.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (133.28, 30.28) -- (133.28, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.09, 30.28) -- (138.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (141.81, 30.28) -- (141.81, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.85, 30.28) -- (144.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.43, 30.28) -- (147.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.66, 30.28) -- (149.66, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.62, 30.28) -- (151.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.38, 30.28) -- (153.38, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.95, 30.28) -- (164.95, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.72, 30.28) -- (171.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.52, 30.28) -- (176.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.25, 30.28) -- (180.25, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (183.29, 30.28) -- (183.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.87, 30.28) -- (185.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.09, 30.28) -- (188.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (190.06, 30.28) -- (190.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.82, 30.28) -- (191.82, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.94) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 32.21) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 41.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 44.45) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 53.41) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 56.68) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 68.92) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 32.37) --
	( 34.52, 32.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 44.61) --
	( 34.52, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 56.84) --
	( 34.52, 56.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.08) --
	( 34.52, 69.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.07, 27.53) --
	( 38.07, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.51, 27.53) --
	( 76.51, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94, 27.53) --
	(114.94, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.38, 27.53) --
	(153.38, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 27.53) --
	(191.82, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.74, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.73, 19.40) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.17, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.17, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.61, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (116.61, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.05, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.05, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.42, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.42, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.63) --
	( 40.59, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 38.63) --
	( 40.54, 38.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.33) --
	( 40.59, 38.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 39.38) --
	( 84.59, 39.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.54, 39.38) --
	( 84.54, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50, 38.42) --
	( 84.59, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.25, 42.88) --
	(115.34, 42.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.30, 42.88) --
	(115.30, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.25, 40.51) --
	(115.34, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50, 43.35) --
	(128.59, 43.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54, 43.35) --
	(128.54, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50, 40.46) --
	(128.59, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.26, 41.52) --
	( 94.35, 41.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.30, 41.52) --
	( 94.30, 39.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.26, 39.15) --
	( 94.35, 39.15);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.59, 38.65) --
	( 40.68, 38.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.63, 38.65) --
	( 40.63, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.59, 38.34) --
	( 40.68, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.59, 42.64) --
	( 84.68, 42.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.63, 42.64) --
	( 84.63, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.59, 39.46) --
	( 84.68, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34, 42.25) --
	(115.43, 42.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.38, 42.25) --
	(115.38, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.34, 39.75) --
	(115.43, 39.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.59, 43.66) --
	(128.67, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.63, 43.66) --
	(128.63, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.59, 40.54) --
	(128.67, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.35, 45.41) --
	( 94.44, 45.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.39, 45.41) --
	( 94.39, 42.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.35, 42.21) --
	( 94.44, 42.21);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 41.76) --
	( 40.76, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72, 41.76) --
	( 40.72, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 39.41) --
	( 40.76, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.68, 44.13) --
	( 84.76, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 44.13) --
	( 84.72, 40.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.68, 40.75) --
	( 84.76, 40.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.43, 43.88) --
	(115.52, 43.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.47, 43.88) --
	(115.47, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.43, 40.56) --
	(115.52, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 44.61) --
	(128.76, 44.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 44.61) --
	(128.72, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 41.55) --
	(128.76, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 44.88) --
	( 94.52, 44.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.48, 44.88) --
	( 94.48, 41.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 41.94) --
	( 94.52, 41.94);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 38.93) --
	( 40.85, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.81, 38.93) --
	( 40.81, 38.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 38.60) --
	( 40.85, 38.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.76, 39.97) --
	( 84.85, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.81, 39.97) --
	( 84.81, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.76, 38.91) --
	( 84.85, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.52, 40.43) --
	(115.60, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.56, 40.43) --
	(115.56, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.52, 38.98) --
	(115.60, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 44.40) --
	(128.85, 44.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.81, 44.40) --
	(128.81, 41.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 41.28) --
	(128.85, 41.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.52, 41.16) --
	( 94.61, 41.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.57, 41.16) --
	( 94.57, 39.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.52, 39.59) --
	( 94.61, 39.59);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 43.27) --
	( 40.94, 43.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.90, 43.27) --
	( 40.90, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 39.76) --
	( 40.94, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.85, 42.19) --
	( 84.94, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.90, 42.19) --
	( 84.90, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.85, 39.40) --
	( 84.94, 39.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.60, 44.04) --
	(115.69, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.65, 44.04) --
	(115.65, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.60, 41.20) --
	(115.69, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85, 42.33) --
	(128.94, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.89, 42.33) --
	(128.89, 39.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.85, 39.63) --
	(128.94, 39.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.61, 44.06) --
	( 94.70, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 44.06) --
	( 94.66, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.61, 41.18) --
	( 94.70, 41.18);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 41.53) --
	( 43.36, 36.95) --
	( 38.08, 36.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 84.72, 41.95) --
	( 87.36, 37.37) --
	( 82.08, 37.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47, 44.74) --
	(118.12, 40.17) --
	(112.83, 40.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72, 44.96) --
	(131.36, 40.38) --
	(126.07, 40.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 94.48, 43.39) --
	( 97.12, 38.81) --
	( 91.84, 38.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 36.04) --
	( 43.18, 38.50) --
	( 40.72, 40.96) --
	( 38.26, 38.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 84.72, 38.59) --
	( 87.18, 41.05) --
	( 84.72, 43.51) --
	( 82.26, 41.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47, 38.54) --
	(117.93, 41.00) --
	(115.47, 43.46) --
	(113.01, 41.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72, 39.64) --
	(131.18, 42.10) --
	(128.72, 44.56) --
	(126.26, 42.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 94.48, 41.35) --
	( 96.94, 43.81) --
	( 94.48, 46.27) --
	( 92.02, 43.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 38.76, 38.62) --
	( 42.68, 38.62) --
	( 42.68, 42.55) --
	( 38.76, 42.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 82.76, 40.47) --
	( 86.68, 40.47) --
	( 86.68, 44.40) --
	( 82.76, 44.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (113.51, 40.26) --
	(117.43, 40.26) --
	(117.43, 44.18) --
	(113.51, 44.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.76, 41.12) --
	(130.68, 41.12) --
	(130.68, 45.05) --
	(126.76, 45.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 92.52, 41.45) --
	( 96.44, 41.45) --
	( 96.44, 45.37) --
	( 92.52, 45.37) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 35.71) --
	( 43.36, 40.29) --
	( 38.08, 40.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 84.72, 36.39) --
	( 87.36, 40.97) --
	( 82.08, 40.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47, 36.66) --
	(118.12, 41.23) --
	(112.83, 41.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72, 39.79) --
	(131.36, 44.37) --
	(126.07, 44.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 94.48, 37.32) --
	( 97.12, 41.90) --
	( 91.84, 41.90) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 39.06) --
	( 43.18, 41.52) --
	( 40.72, 43.98) --
	( 38.26, 41.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 84.72, 38.34) --
	( 87.18, 40.80) --
	( 84.72, 43.26) --
	( 82.26, 40.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47, 40.16) --
	(117.93, 42.62) --
	(115.47, 45.08) --
	(113.01, 42.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72, 38.52) --
	(131.18, 40.98) --
	(128.72, 43.44) --
	(126.26, 40.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 94.48, 40.16) --
	( 96.94, 42.62) --
	( 94.48, 45.08) --
	( 92.02, 42.62) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.72, 38.48) --
	( 84.72, 38.90) --
	( 94.48, 40.34) --
	(115.47, 41.69) --
	(128.72, 41.90);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.72, 38.50) --
	( 84.72, 41.05) --
	( 94.48, 43.81) --
	(115.47, 41.00) --
	(128.72, 42.10);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.72, 40.59) --
	( 84.72, 42.44) --
	( 94.48, 43.41) --
	(115.47, 42.22) --
	(128.72, 43.08);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.72, 38.77) --
	( 84.72, 39.44) --
	( 94.48, 40.38) --
	(115.47, 39.71) --
	(128.72, 42.84);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.72, 41.52) --
	( 84.72, 40.80) --
	( 94.48, 42.62) --
	(115.47, 42.62) --
	(128.72, 40.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 70.05) --
	( 84.72, 70.12) --
	( 94.48, 70.16) --
	(115.47, 70.09) --
	(128.72, 69.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 69.98) --
	( 84.72, 70.08) --
	( 94.48, 70.04) --
	(115.47, 70.07) --
	(128.72, 70.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 69.94) --
	( 84.72, 70.10) --
	( 94.48, 70.07) --
	(115.47, 70.08) --
	(128.72, 70.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 70.05) --
	( 84.72, 69.95) --
	( 94.48, 70.08) --
	(115.47, 70.09) --
	(128.72, 69.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 70.08) --
	( 84.72, 70.00) --
	( 94.48, 69.98) --
	(115.47, 70.02) --
	(128.72, 70.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.46, 30.28) -- ( 36.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.71, 30.28) -- ( 38.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.72, 30.28) -- ( 40.72, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.97, 30.28) -- ( 53.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.71, 30.28) -- ( 61.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.21, 30.28) -- ( 67.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.47, 30.28) -- ( 71.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.96, 30.28) -- ( 74.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.90, 30.28) -- ( 77.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.46, 30.28) -- ( 80.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.71, 30.28) -- ( 82.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.72, 30.28) -- ( 84.72, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.96, 30.28) -- ( 97.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.71, 30.28) -- (105.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.21, 30.28) -- (111.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (115.47, 30.28) -- (115.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.96, 30.28) -- (118.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.90, 30.28) -- (121.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.45, 30.28) -- (124.45, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.70, 30.28) -- (126.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.72, 30.28) -- (128.72, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72, 27.53) --
	( 40.72, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.72, 27.53) --
	( 84.72, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 27.53) --
	(128.72, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.39, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 42.39, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.39, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.39, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.32, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.32, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.72,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86, 66.81) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 62.00) --
	(155.51, 57.42) --
	(150.23, 57.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 50.30) --
	(155.33, 52.76) --
	(152.87, 55.22) --
	(150.41, 52.76) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (150.91, 44.62) --
	(154.83, 44.62) --
	(154.83, 48.54) --
	(150.91, 48.54) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 37.35) --
	(155.51, 41.93) --
	(150.23, 41.93) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 31.76) --
	(155.33, 34.22) --
	(152.87, 36.68) --
	(150.41, 34.22) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 56.53) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 50.35) {{ \footnotesize \textsc{Random}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 44.17) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 37.99) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 31.81) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.63) --
	( 43.66, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 38.63) --
	( 43.58, 38.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.33) --
	( 43.66, 38.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.43, 39.96) --
	(117.57, 39.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.50, 39.96) --
	(117.50, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.43, 38.39) --
	(117.57, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 63.06) --
	(169.24, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.17, 63.06) --
	(169.17, 61.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 61.25) --
	(169.24, 61.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 68.09) --
	(191.49, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.42, 68.09) --
	(191.42, 66.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 66.97) --
	(191.49, 66.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.82, 44.60) --
	(133.97, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.90, 44.60) --
	(133.90, 40.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.82, 40.04) --
	(133.97, 40.04);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.66, 38.65) --
	( 43.80, 38.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 38.65) --
	( 43.73, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.66, 38.34) --
	( 43.80, 38.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 49.57) --
	(117.72, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 49.57) --
	(117.65, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 46.88) --
	(117.72, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24, 64.73) --
	(169.39, 64.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31, 64.73) --
	(169.31, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24, 64.25) --
	(169.39, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 67.91) --
	(191.64, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 67.91) --
	(191.56, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 67.13) --
	(191.64, 67.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 53.23) --
	(134.12, 53.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.05, 53.23) --
	(134.05, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.97, 51.86) --
	(134.12, 51.86);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 43.44) --
	( 43.95, 43.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 43.44) --
	( 43.88, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 40.60) --
	( 43.95, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.72, 53.47) --
	(117.87, 53.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 53.47) --
	(117.79, 51.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.72, 51.06) --
	(117.87, 51.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 65.50) --
	(169.53, 65.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46, 65.50) --
	(169.46, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 64.78) --
	(169.53, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 68.26) --
	(191.79, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 68.26) --
	(191.71, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 67.40) --
	(191.79, 67.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.12, 59.01) --
	(134.27, 59.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 59.01) --
	(134.19, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.12, 56.76) --
	(134.27, 56.76);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.95, 38.93) --
	( 44.10, 38.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 38.93) --
	( 44.03, 38.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.95, 38.60) --
	( 44.10, 38.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 42.67) --
	(118.02, 42.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.94, 42.67) --
	(117.94, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.87, 39.22) --
	(118.02, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.53, 64.14) --
	(169.68, 64.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.61, 64.14) --
	(169.61, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.53, 63.54) --
	(169.68, 63.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 68.15) --
	(191.93, 68.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 68.15) --
	(191.86, 67.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 67.09) --
	(191.93, 67.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27, 50.59) --
	(134.42, 50.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.34, 50.59) --
	(134.34, 48.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27, 48.87) --
	(134.42, 48.87);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10, 47.31) --
	( 44.25, 47.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.17, 47.31) --
	( 44.17, 43.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10, 43.32) --
	( 44.25, 43.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 52.15) --
	(118.16, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.09, 52.15) --
	(118.09, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 51.01) --
	(118.16, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 65.17) --
	(169.83, 65.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.76, 65.17) --
	(169.76, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.68, 63.62) --
	(169.83, 63.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 68.16) --
	(192.08, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.01, 68.16) --
	(192.01, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 67.11) --
	(192.08, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 57.00) --
	(134.56, 57.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.49, 57.00) --
	(134.49, 54.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 54.41) --
	(134.56, 54.41);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 41.53) --
	( 46.52, 36.95) --
	( 41.23, 36.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79, 42.22) --
	(120.44, 37.65) --
	(115.15, 37.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.46, 65.20) --
	(172.10, 60.63) --
	(166.82, 60.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71, 70.58) --
	(194.35, 66.01) --
	(189.07, 66.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.19, 45.37) --
	(136.84, 40.80) --
	(131.55, 40.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 36.04) --
	( 46.34, 38.50) --
	( 43.88, 40.96) --
	( 41.42, 38.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79, 45.76) --
	(120.25, 48.22) --
	(117.79, 50.68) --
	(115.34, 48.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.46, 62.03) --
	(171.92, 64.49) --
	(169.46, 66.95) --
	(167.00, 64.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71, 65.06) --
	(194.17, 67.52) --
	(191.71, 69.98) --
	(189.25, 67.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.19, 50.08) --
	(136.65, 52.54) --
	(134.19, 55.00) --
	(131.73, 52.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 41.92, 40.06) --
	( 45.84, 40.06) --
	( 45.84, 43.98) --
	( 41.92, 43.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.83, 50.30) --
	(119.76, 50.30) --
	(119.76, 54.23) --
	(115.83, 54.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.50, 63.18) --
	(171.42, 63.18) --
	(171.42, 67.10) --
	(167.50, 67.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.75, 65.87) --
	(193.67, 65.87) --
	(193.67, 69.79) --
	(189.75, 69.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (132.23, 55.92) --
	(136.16, 55.92) --
	(136.16, 59.85) --
	(132.23, 59.85) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 35.71) --
	( 46.52, 40.29) --
	( 41.23, 40.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79, 37.89) --
	(120.44, 42.47) --
	(115.15, 42.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.46, 60.79) --
	(172.10, 65.36) --
	(166.82, 65.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71, 64.57) --
	(194.35, 69.15) --
	(189.07, 69.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.19, 46.68) --
	(136.84, 51.26) --
	(131.55, 51.26) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 42.86) --
	( 46.34, 45.32) --
	( 43.88, 47.77) --
	( 41.42, 45.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79, 49.12) --
	(120.25, 51.58) --
	(117.79, 54.04) --
	(115.34, 51.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.46, 61.94) --
	(171.92, 64.40) --
	(169.46, 66.86) --
	(167.00, 64.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71, 65.17) --
	(194.17, 67.63) --
	(191.71, 70.09) --
	(189.25, 67.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.19, 53.25) --
	(136.65, 55.71) --
	(134.19, 58.17) --
	(131.73, 55.71) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.88, 38.48) --
	(117.79, 39.17) --
	(134.19, 42.32) --
	(169.46, 62.15) --
	(191.71, 67.53);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.88, 38.50) --
	(117.79, 48.22) --
	(134.19, 52.54) --
	(169.46, 64.49) --
	(191.71, 67.52);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.88, 42.02) --
	(117.79, 52.27) --
	(134.19, 57.88) --
	(169.46, 65.14) --
	(191.71, 67.83);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.88, 38.77) --
	(117.79, 40.94) --
	(134.19, 49.73) --
	(169.46, 63.84) --
	(191.71, 67.62);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.88, 45.32) --
	(117.79, 51.58) --
	(134.19, 55.71) --
	(169.46, 64.40) --
	(191.71, 67.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.88, 70.05) --
	(117.79, 70.12) --
	(134.19, 70.16) --
	(169.46, 70.09) --
	(191.71, 69.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.88, 69.98) --
	(117.79, 70.08) --
	(134.19, 70.04) --
	(169.46, 70.07) --
	(191.71, 70.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.88, 69.94) --
	(117.79, 70.10) --
	(134.19, 70.07) --
	(169.46, 70.08) --
	(191.71, 70.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.88, 70.05) --
	(117.79, 69.95) --
	(134.19, 70.08) --
	(169.46, 70.09) --
	(191.71, 69.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.88, 70.08) --
	(117.79, 70.00) --
	(134.19, 69.98) --
	(169.46, 70.02) --
	(191.71, 70.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.71, 30.28) -- ( 36.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.50, 30.28) -- ( 40.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.88, 30.28) -- ( 43.88, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.13, 30.28) -- ( 66.13, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.14, 30.28) -- ( 79.14, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.38, 30.28) -- ( 88.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.54, 30.28) -- ( 95.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.40, 30.28) -- (101.40, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.34, 30.28) -- (106.34, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (110.63, 30.28) -- (110.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.41, 30.28) -- (114.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.79, 30.28) -- (117.79, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.05, 30.28) -- (140.05, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.06, 30.28) -- (153.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (162.30, 30.28) -- (162.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.46, 30.28) -- (169.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.31, 30.28) -- (175.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.26, 30.28) -- (180.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.55, 30.28) -- (184.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.33, 30.28) -- (188.33, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.71, 30.28) -- (191.71, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 27.53) --
	( 43.88, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.79, 27.53) --
	(117.79, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 27.53) --
	(191.71, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.54, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.46, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.46, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.31, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.31, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_helix_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.91) --
	( 42.17, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.91) --
	( 42.10, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.82) --
	( 42.17, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.96) --
	(116.79, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 71.96) --
	(116.72, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.88) --
	(116.79, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 70.21) --
	(168.95, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 70.21) --
	(168.88, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 68.94) --
	(168.95, 68.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 69.79) --
	(191.41, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 69.79) --
	(191.34, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 68.65) --
	(191.41, 68.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.87, 71.95) --
	(151.02, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.94, 71.95) --
	(150.94, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.87, 71.86) --
	(151.02, 71.86);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.94) --
	( 42.32, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.94) --
	( 42.25, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.83) --
	( 42.32, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 71.32) --
	(116.94, 71.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 71.32) --
	(116.87, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 70.25) --
	(116.94, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 70.47) --
	(169.10, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03, 70.47) --
	(169.03, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 69.29) --
	(169.10, 69.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 70.41) --
	(191.56, 70.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 70.41) --
	(191.49, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 69.32) --
	(191.56, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02, 70.25) --
	(151.17, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.09, 70.25) --
	(151.09, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02, 69.02) --
	(151.17, 69.02);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 71.91) --
	( 42.47, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 71.91) --
	( 42.40, 71.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 71.29) --
	( 42.47, 71.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 70.27) --
	(117.09, 70.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 70.27) --
	(117.02, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 69.05) --
	(117.09, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 70.47) --
	(169.25, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 70.47) --
	(169.18, 69.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 69.42) --
	(169.25, 69.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 70.59) --
	(191.71, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 70.59) --
	(191.64, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 69.38) --
	(191.71, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.17, 70.21) --
	(151.32, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.24, 70.21) --
	(151.24, 69.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.17, 69.21) --
	(151.32, 69.21);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.93) --
	( 42.62, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.93) --
	( 42.55, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.83) --
	( 42.62, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 69.65) --
	(117.24, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.17, 69.65) --
	(117.17, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 68.40) --
	(117.24, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 68.44) --
	(169.40, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32, 68.44) --
	(169.32, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 68.09) --
	(169.40, 68.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 70.23) --
	(191.86, 70.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 70.23) --
	(191.79, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 69.22) --
	(191.86, 69.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 68.45) --
	(151.47, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.39, 68.45) --
	(151.39, 68.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 68.12) --
	(151.47, 68.12);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 71.63) --
	( 42.77, 71.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 71.63) --
	( 42.69, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.58) --
	( 42.77, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 70.03) --
	(117.39, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 70.03) --
	(117.32, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 68.82) --
	(117.39, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 69.87) --
	(169.55, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 69.87) --
	(169.47, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 68.67) --
	(169.55, 68.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 70.33) --
	(192.01, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 70.33) --
	(191.94, 68.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 68.99) --
	(192.01, 68.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47, 70.46) --
	(151.61, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 70.46) --
	(151.54, 69.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47, 69.15) --
	(151.61, 69.15);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.92) --
	( 45.04, 70.34) --
	( 39.75, 70.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 74.97) --
	(119.66, 70.40) --
	(114.37, 70.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 72.66) --
	(171.82, 68.08) --
	(166.53, 68.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 72.30) --
	(194.28, 67.72) --
	(189.00, 67.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 74.96) --
	(153.88, 70.38) --
	(148.60, 70.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.43) --
	( 44.86, 71.89) --
	( 42.40, 74.35) --
	( 39.94, 71.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 68.35) --
	(119.48, 70.81) --
	(117.02, 73.27) --
	(114.56, 70.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 67.45) --
	(171.63, 69.91) --
	(169.18, 72.37) --
	(166.72, 69.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 67.43) --
	(194.10, 69.89) --
	(191.64, 72.35) --
	(189.18, 69.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 67.21) --
	(153.70, 69.67) --
	(151.24, 72.13) --
	(148.78, 69.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 69.64) --
	( 44.36, 69.64) --
	( 44.36, 73.57) --
	( 40.43, 73.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.06, 67.73) --
	(118.98, 67.73) --
	(118.98, 71.65) --
	(115.06, 71.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.21, 68.01) --
	(171.14, 68.01) --
	(171.14, 71.93) --
	(167.21, 71.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.68, 68.06) --
	(193.60, 68.06) --
	(193.60, 71.98) --
	(189.68, 71.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (149.28, 67.77) --
	(153.20, 67.77) --
	(153.20, 71.69) --
	(149.28, 71.69) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.83) --
	( 45.04, 73.41) --
	( 39.75, 73.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 66.00) --
	(119.66, 70.58) --
	(114.37, 70.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 65.22) --
	(171.82, 69.79) --
	(166.53, 69.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 66.70) --
	(194.28, 71.28) --
	(189.00, 71.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 65.23) --
	(153.88, 69.81) --
	(148.60, 69.81) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.67) --
	( 44.86, 71.13) --
	( 42.40, 73.59) --
	( 39.94, 71.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 67.00) --
	(119.48, 69.45) --
	(117.02, 71.91) --
	(114.56, 69.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 66.84) --
	(171.63, 69.30) --
	(169.18, 71.76) --
	(166.72, 69.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 67.24) --
	(194.10, 69.70) --
	(191.64, 72.16) --
	(189.18, 69.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 67.38) --
	(153.70, 69.84) --
	(151.24, 72.30) --
	(148.78, 69.84) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.86) --
	(117.02, 71.92) --
	(151.24, 71.91) --
	(169.18, 69.61) --
	(191.64, 69.25);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.89) --
	(117.02, 70.81) --
	(151.24, 69.67) --
	(169.18, 69.91) --
	(191.64, 69.89);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.60) --
	(117.02, 69.69) --
	(151.24, 69.73) --
	(169.18, 69.97) --
	(191.64, 70.02);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.88) --
	(117.02, 69.06) --
	(151.24, 68.28) --
	(169.18, 68.27) --
	(191.64, 69.75);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.13) --
	(117.02, 69.45) --
	(151.24, 69.84) --
	(169.18, 69.30) --
	(191.64, 69.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.34) --
	(117.02, 32.41) --
	(151.24, 32.38) --
	(169.18, 32.38) --
	(191.64, 32.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.33) --
	(117.02, 32.33) --
	(151.24, 32.32) --
	(169.18, 32.35) --
	(191.64, 32.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.30) --
	(117.02, 32.29) --
	(151.24, 32.35) --
	(169.18, 32.30) --
	(191.64, 32.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.29) --
	(117.02, 32.35) --
	(151.24, 32.39) --
	(169.18, 32.26) --
	(191.64, 32.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.37) --
	(117.02, 32.37) --
	(151.24, 32.34) --
	(169.18, 32.37) --
	(191.64, 32.33);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.16, 30.28) -- ( 35.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.98, 30.28) -- ( 38.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.86, 30.28) -- ( 64.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.00, 30.28) -- ( 78.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.32, 30.28) -- ( 87.32, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.55, 30.28) -- ( 94.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.46, 30.28) -- (100.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.46, 30.28) -- (105.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.79, 30.28) -- (109.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.60, 30.28) -- (113.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.02, 30.28) -- (117.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.48, 30.28) -- (139.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.62, 30.28) -- (152.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (161.94, 30.28) -- (161.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.18, 30.28) -- (169.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.08, 30.28) -- (175.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.08, 30.28) -- (180.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.41, 30.28) -- (184.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.22, 30.28) -- (188.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.64, 30.28) -- (191.64, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.85) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.19) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.52) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 39.01) --
	( 34.52, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.35) --
	( 34.52, 52.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.68) --
	( 34.52, 65.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 27.53) --
	( 42.40, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 27.53) --
	(117.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 27.53) --
	(191.64, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.06, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.06, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.68, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.24, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.24, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_helix_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.91) --
	( 42.17, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.91) --
	( 42.10, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.82) --
	( 42.17, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.96) --
	(116.79, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 71.96) --
	(116.72, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.88) --
	(116.79, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 66.56) --
	(168.95, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 66.56) --
	(168.88, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 66.09) --
	(168.95, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 62.67) --
	(191.41, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 62.67) --
	(191.34, 61.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 61.68) --
	(191.41, 61.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.87, 71.95) --
	(151.02, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.94, 71.95) --
	(150.94, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.87, 71.80) --
	(151.02, 71.80);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.94) --
	( 42.32, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.94) --
	( 42.25, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.83) --
	( 42.32, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 70.57) --
	(116.94, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 70.57) --
	(116.87, 68.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 68.90) --
	(116.94, 68.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 66.54) --
	(169.10, 66.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03, 66.54) --
	(169.03, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 66.22) --
	(169.10, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 62.36) --
	(191.56, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 62.36) --
	(191.49, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 61.00) --
	(191.56, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02, 67.58) --
	(151.17, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.09, 67.58) --
	(151.09, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02, 67.37) --
	(151.17, 67.37);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 71.88) --
	( 42.47, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 71.88) --
	( 42.40, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 71.22) --
	( 42.47, 71.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 67.86) --
	(117.09, 67.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 67.86) --
	(117.02, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 67.35) --
	(117.09, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 66.07) --
	(169.25, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 66.07) --
	(169.18, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 65.38) --
	(169.25, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 62.63) --
	(191.71, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 62.63) --
	(191.64, 61.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 61.79) --
	(191.71, 61.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.17, 66.83) --
	(151.32, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.24, 66.83) --
	(151.24, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.17, 66.12) --
	(151.32, 66.12);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.93) --
	( 42.62, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.93) --
	( 42.55, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.83) --
	( 42.62, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 69.47) --
	(117.24, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.17, 69.47) --
	(117.17, 68.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 68.15) --
	(117.24, 68.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 67.41) --
	(169.40, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32, 67.41) --
	(169.32, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 67.20) --
	(169.40, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 62.46) --
	(191.86, 62.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 62.46) --
	(191.79, 61.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 61.29) --
	(191.86, 61.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 67.61) --
	(151.47, 67.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.39, 67.61) --
	(151.39, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 67.51) --
	(151.47, 67.51);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 71.50) --
	( 42.77, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 71.50) --
	( 42.69, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.29) --
	( 42.77, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 68.87) --
	(117.39, 68.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 68.87) --
	(117.32, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 67.63) --
	(117.39, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 65.73) --
	(169.55, 65.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 65.73) --
	(169.47, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 64.74) --
	(169.55, 64.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 62.66) --
	(192.01, 62.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 62.66) --
	(191.94, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 61.65) --
	(192.01, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47, 67.24) --
	(151.61, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 67.24) --
	(151.54, 66.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47, 66.87) --
	(151.61, 66.87);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.92) --
	( 45.04, 70.34) --
	( 39.75, 70.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 74.97) --
	(119.66, 70.40) --
	(114.37, 70.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 69.38) --
	(171.82, 64.80) --
	(166.53, 64.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 65.25) --
	(194.28, 60.67) --
	(189.00, 60.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 74.93) --
	(153.88, 70.35) --
	(148.60, 70.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.43) --
	( 44.86, 71.89) --
	( 42.40, 74.35) --
	( 39.94, 71.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 67.34) --
	(119.48, 69.79) --
	(117.02, 72.25) --
	(114.56, 69.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 63.92) --
	(171.63, 66.38) --
	(169.18, 68.84) --
	(166.72, 66.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 59.26) --
	(194.10, 61.72) --
	(191.64, 64.18) --
	(189.18, 61.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 65.02) --
	(153.70, 67.48) --
	(151.24, 69.94) --
	(148.78, 67.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 69.60) --
	( 44.36, 69.60) --
	( 44.36, 73.52) --
	( 40.43, 73.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.06, 65.65) --
	(118.98, 65.65) --
	(118.98, 69.57) --
	(115.06, 69.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.21, 63.77) --
	(171.14, 63.77) --
	(171.14, 67.70) --
	(167.21, 67.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.68, 60.26) --
	(193.60, 60.26) --
	(193.60, 64.18) --
	(189.68, 64.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (149.28, 64.53) --
	(153.20, 64.53) --
	(153.20, 68.45) --
	(149.28, 68.45) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.83) --
	( 45.04, 73.41) --
	( 39.75, 73.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 65.80) --
	(119.66, 70.37) --
	(114.37, 70.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 64.25) --
	(171.82, 68.83) --
	(166.53, 68.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 58.86) --
	(194.28, 63.43) --
	(189.00, 63.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 64.51) --
	(153.88, 69.09) --
	(148.60, 69.09) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.47) --
	( 44.86, 70.93) --
	( 42.40, 73.39) --
	( 39.94, 70.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 65.82) --
	(119.48, 68.28) --
	(117.02, 70.74) --
	(114.56, 68.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 62.80) --
	(171.63, 65.26) --
	(169.18, 67.72) --
	(166.72, 65.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 59.72) --
	(194.10, 62.18) --
	(191.64, 64.64) --
	(189.18, 62.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.24, 64.60) --
	(153.70, 67.06) --
	(151.24, 69.52) --
	(148.78, 67.06) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.86) --
	(117.02, 71.92) --
	(151.24, 71.88) --
	(169.18, 66.33) --
	(191.64, 62.20);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.89) --
	(117.02, 69.79) --
	(151.24, 67.48) --
	(169.18, 66.38) --
	(191.64, 61.72);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.56) --
	(117.02, 67.61) --
	(151.24, 66.49) --
	(169.18, 65.74) --
	(191.64, 62.22);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.88) --
	(117.02, 68.85) --
	(151.24, 67.56) --
	(169.18, 67.30) --
	(191.64, 61.91);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 70.93) --
	(117.02, 68.28) --
	(151.24, 67.06) --
	(169.18, 65.26) --
	(191.64, 62.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.34) --
	(117.02, 32.41) --
	(151.24, 32.38) --
	(169.18, 32.38) --
	(191.64, 32.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.33) --
	(117.02, 32.33) --
	(151.24, 32.32) --
	(169.18, 32.35) --
	(191.64, 32.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.30) --
	(117.02, 32.29) --
	(151.24, 32.35) --
	(169.18, 32.30) --
	(191.64, 32.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.29) --
	(117.02, 32.35) --
	(151.24, 32.39) --
	(169.18, 32.26) --
	(191.64, 32.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.37) --
	(117.02, 32.37) --
	(151.24, 32.34) --
	(169.18, 32.37) --
	(191.64, 32.33);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.16, 30.28) -- ( 35.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.98, 30.28) -- ( 38.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.86, 30.28) -- ( 64.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.00, 30.28) -- ( 78.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.32, 30.28) -- ( 87.32, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.55, 30.28) -- ( 94.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.46, 30.28) -- (100.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.46, 30.28) -- (105.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.79, 30.28) -- (109.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.60, 30.28) -- (113.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.02, 30.28) -- (117.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.48, 30.28) -- (139.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.62, 30.28) -- (152.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (161.94, 30.28) -- (161.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.18, 30.28) -- (169.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.08, 30.28) -- (175.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.08, 30.28) -- (180.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.41, 30.28) -- (184.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.22, 30.28) -- (188.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.64, 30.28) -- (191.64, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.85) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.19) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.52) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 39.01) --
	( 34.52, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.35) --
	( 34.52, 52.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.68) --
	( 34.52, 65.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 27.53) --
	( 42.40, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 27.53) --
	(117.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 27.53) --
	(191.64, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.06, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.06, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.68, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.24, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.24, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_relu_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.83) --
	( 42.17, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.83) --
	( 42.10, 71.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.59) --
	( 42.17, 71.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.81) --
	(116.79, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 71.81) --
	(116.72, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.57) --
	(116.79, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 71.96) --
	(168.95, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 71.96) --
	(168.88, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 71.01) --
	(168.95, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 69.85) --
	(191.41, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 69.85) --
	(191.34, 67.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 67.17) --
	(191.41, 67.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.77) --
	( 42.17, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.77) --
	( 42.10, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.57) --
	( 42.17, 71.57);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.84) --
	( 42.32, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.84) --
	( 42.25, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.68) --
	( 42.32, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 71.06) --
	(116.94, 71.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 71.06) --
	(116.87, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 69.98) --
	(116.94, 69.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 69.52) --
	(169.10, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03, 69.52) --
	(169.03, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 67.72) --
	(169.10, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 70.08) --
	(191.56, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 70.08) --
	(191.49, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 68.16) --
	(191.56, 68.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.82) --
	( 42.32, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.82) --
	( 42.25, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.57) --
	( 42.32, 71.57);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 70.98) --
	( 42.47, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 70.98) --
	( 42.40, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 67.77) --
	( 42.47, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 69.63) --
	(117.09, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 69.63) --
	(117.02, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 67.54) --
	(117.09, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 70.09) --
	(169.25, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 70.09) --
	(169.18, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 67.74) --
	(169.25, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 69.30) --
	(191.71, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 69.30) --
	(191.64, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 66.07) --
	(191.71, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 70.26) --
	( 42.47, 70.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 70.26) --
	( 42.40, 66.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 66.58) --
	( 42.47, 66.58);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.95) --
	( 42.62, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.95) --
	( 42.55, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.74) --
	( 42.62, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 71.49) --
	(117.24, 71.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.17, 71.49) --
	(117.17, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 70.21) --
	(117.24, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 68.52) --
	(169.40, 68.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32, 68.52) --
	(169.32, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 67.57) --
	(169.40, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 70.07) --
	(191.86, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 70.07) --
	(191.79, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 67.93) --
	(191.86, 67.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.85) --
	( 42.62, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.85) --
	( 42.55, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.60) --
	( 42.62, 71.60);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.09) --
	( 42.77, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 70.09) --
	( 42.69, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 67.91) --
	( 42.77, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 69.87) --
	(117.39, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 69.87) --
	(117.32, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 68.33) --
	(117.39, 68.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 69.95) --
	(169.55, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 69.95) --
	(169.47, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 67.87) --
	(169.55, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 70.14) --
	(192.01, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 70.14) --
	(191.94, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 68.35) --
	(192.01, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.22) --
	( 42.77, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 70.22) --
	( 42.69, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 68.88) --
	( 42.77, 68.88);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.76) --
	( 45.04, 70.18) --
	( 39.75, 70.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 74.74) --
	(119.66, 70.17) --
	(114.37, 70.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 74.56) --
	(171.82, 69.98) --
	(166.53, 69.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 71.73) --
	(194.28, 67.15) --
	(189.00, 67.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.72) --
	( 45.04, 70.15) --
	( 39.75, 70.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.30) --
	( 44.86, 71.76) --
	( 42.40, 74.22) --
	( 39.94, 71.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 68.09) --
	(119.48, 70.55) --
	(117.02, 73.01) --
	(114.56, 70.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 66.24) --
	(171.63, 68.70) --
	(169.18, 71.16) --
	(166.72, 68.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 66.75) --
	(194.10, 69.21) --
	(191.64, 71.67) --
	(189.18, 69.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.24) --
	( 44.86, 71.70) --
	( 42.40, 74.16) --
	( 39.94, 71.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 67.65) --
	( 44.36, 67.65) --
	( 44.36, 71.58) --
	( 40.43, 71.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.06, 66.72) --
	(118.98, 66.72) --
	(118.98, 70.65) --
	(115.06, 70.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.21, 67.08) --
	(171.14, 67.08) --
	(171.14, 71.01) --
	(167.21, 71.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.68, 65.96) --
	(193.60, 65.96) --
	(193.60, 69.88) --
	(189.68, 69.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 66.77) --
	( 44.36, 66.77) --
	( 44.36, 70.69) --
	( 40.43, 70.69) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.79) --
	( 45.04, 73.37) --
	( 39.75, 73.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 67.84) --
	(119.66, 72.41) --
	(114.37, 72.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 65.01) --
	(171.82, 69.59) --
	(166.53, 69.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 66.06) --
	(194.28, 70.63) --
	(189.00, 70.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.68) --
	( 45.04, 73.25) --
	( 39.75, 73.25) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 66.65) --
	( 44.86, 69.11) --
	( 42.40, 71.57) --
	( 39.94, 69.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 66.70) --
	(119.48, 69.16) --
	(117.02, 71.62) --
	(114.56, 69.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 66.55) --
	(171.63, 69.01) --
	(169.18, 71.47) --
	(166.72, 69.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 66.86) --
	(194.10, 69.32) --
	(191.64, 71.78) --
	(189.18, 69.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 67.13) --
	( 44.86, 69.59) --
	( 42.40, 72.05) --
	( 39.94, 69.59) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.71) --
	( 42.40, 71.67) --
	(117.02, 71.69) --
	(169.18, 71.51) --
	(191.64, 68.68);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.76) --
	( 42.40, 71.70) --
	(117.02, 70.55) --
	(169.18, 68.70) --
	(191.64, 69.21);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 69.61) --
	( 42.40, 68.73) --
	(117.02, 68.69) --
	(169.18, 69.04) --
	(191.64, 67.92);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.85) --
	( 42.40, 71.73) --
	(117.02, 70.89) --
	(169.18, 68.07) --
	(191.64, 69.11);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 69.11) --
	( 42.40, 69.59) --
	(117.02, 69.16) --
	(169.18, 69.01) --
	(191.64, 69.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.35) --
	( 42.40, 32.35) --
	(117.02, 32.28) --
	(169.18, 32.32) --
	(191.64, 32.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.30) --
	( 42.40, 32.41) --
	(117.02, 32.38) --
	(169.18, 32.46) --
	(191.64, 32.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.26) --
	( 42.40, 32.38) --
	(117.02, 32.33) --
	(169.18, 32.32) --
	(191.64, 32.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.32) --
	( 42.40, 32.27) --
	(117.02, 32.35) --
	(169.18, 32.31) --
	(191.64, 32.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.32) --
	( 42.40, 32.29) --
	(117.02, 32.29) --
	(169.18, 32.33) --
	(191.64, 32.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.16, 30.28) -- ( 35.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.98, 30.28) -- ( 38.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.86, 30.28) -- ( 64.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.00, 30.28) -- ( 78.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.32, 30.28) -- ( 87.32, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.55, 30.28) -- ( 94.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.46, 30.28) -- (100.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.46, 30.28) -- (105.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.79, 30.28) -- (109.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.60, 30.28) -- (113.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.02, 30.28) -- (117.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.48, 30.28) -- (139.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.62, 30.28) -- (152.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (161.94, 30.28) -- (161.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.18, 30.28) -- (169.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.08, 30.28) -- (175.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.08, 30.28) -- (180.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.41, 30.28) -- (184.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.22, 30.28) -- (188.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.64, 30.28) -- (191.64, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 32.19) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 41.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 44.41) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 53.36) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 56.63) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 68.86) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 32.35) --
	( 34.52, 32.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 44.57) --
	( 34.52, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 56.80) --
	( 34.52, 56.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.02) --
	( 34.52, 69.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 27.53) --
	( 42.40, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 27.53) --
	(117.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 27.53) --
	(191.64, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.06, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.06, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.68, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.24, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.24, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_3_relu_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:26:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.84) --
	( 42.17, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.84) --
	( 42.10, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.60) --
	( 42.17, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.82) --
	(116.79, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 71.82) --
	(116.72, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.64, 71.58) --
	(116.79, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 71.95) --
	(168.95, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 71.95) --
	(168.88, 70.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.80, 70.90) --
	(168.95, 70.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 37.14) --
	(191.41, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 37.14) --
	(191.34, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.27, 34.72) --
	(191.41, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.79) --
	( 42.17, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.79) --
	( 42.10, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.58) --
	( 42.17, 71.58);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.85) --
	( 42.32, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.85) --
	( 42.25, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.70) --
	( 42.32, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 71.18) --
	(116.94, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 71.18) --
	(116.87, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79, 70.10) --
	(116.94, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 37.39) --
	(169.10, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03, 37.39) --
	(169.03, 33.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95, 33.23) --
	(169.10, 33.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 37.41) --
	(191.56, 37.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49, 37.41) --
	(191.49, 35.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 35.45) --
	(191.56, 35.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.83) --
	( 42.32, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 71.83) --
	( 42.25, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 71.58) --
	( 42.32, 71.58);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 70.99) --
	( 42.47, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 70.99) --
	( 42.40, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 67.79) --
	( 42.47, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94, 58.09) --
	(117.09, 58.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 44.77) --
	(169.25, 44.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 44.77) --
	(169.18, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 39.99) --
	(169.25, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 39.31) --
	(191.71, 39.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 39.31) --
	(191.64, 36.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 36.84) --
	(191.71, 36.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 70.27) --
	( 42.47, 70.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 70.27) --
	( 42.40, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 66.59) --
	( 42.47, 66.59);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.96) --
	( 42.62, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.96) --
	( 42.55, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.75) --
	( 42.62, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 71.48) --
	(117.24, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.17, 71.48) --
	(117.17, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.09, 70.12) --
	(117.24, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 46.14) --
	(169.40, 46.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32, 46.14) --
	(169.32, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.25, 42.12) --
	(169.40, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 38.89) --
	(191.86, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.79, 38.89) --
	(191.79, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71, 36.29) --
	(191.86, 36.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.87) --
	( 42.62, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.55, 71.87) --
	( 42.55, 71.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.47, 71.62) --
	( 42.62, 71.62);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.09) --
	( 42.77, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 70.09) --
	( 42.69, 67.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 67.75) --
	( 42.77, 67.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 66.35) --
	(117.39, 66.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 66.35) --
	(117.32, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 61.63) --
	(117.39, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 42.61) --
	(169.55, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.47, 42.61) --
	(169.47, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 38.63) --
	(169.55, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 40.63) --
	(192.01, 40.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 40.63) --
	(191.94, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 33.48) --
	(192.01, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 70.11) --
	( 42.77, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 70.11) --
	( 42.69, 68.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.62, 68.69) --
	( 42.77, 68.69);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.77) --
	( 45.04, 70.20) --
	( 39.75, 70.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 74.76) --
	(119.66, 70.18) --
	(114.37, 70.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 74.50) --
	(171.82, 69.93) --
	(166.53, 69.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 39.12) --
	(194.28, 34.54) --
	(189.00, 34.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 74.74) --
	( 45.04, 70.16) --
	( 39.75, 70.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.31) --
	( 44.86, 71.77) --
	( 42.40, 74.23) --
	( 39.94, 71.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 68.21) --
	(119.48, 70.67) --
	(117.02, 73.13) --
	(114.56, 70.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 33.25) --
	(171.63, 35.71) --
	(169.18, 38.17) --
	(166.72, 35.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 34.06) --
	(194.10, 36.52) --
	(191.64, 38.98) --
	(189.18, 36.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 69.25) --
	( 44.86, 71.71) --
	( 42.40, 74.17) --
	( 39.94, 71.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 67.66) --
	( 44.36, 67.66) --
	( 44.36, 71.59) --
	( 40.43, 71.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.06, 52.38) --
	(118.98, 52.38) --
	(118.98, 56.30) --
	(115.06, 56.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (167.21, 40.94) --
	(171.14, 40.94) --
	(171.14, 44.86) --
	(167.21, 44.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.68, 36.26) --
	(193.60, 36.26) --
	(193.60, 40.18) --
	(189.68, 40.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.43, 66.78) --
	( 44.36, 66.78) --
	( 44.36, 70.71) --
	( 40.43, 70.71) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.81) --
	( 45.04, 73.38) --
	( 39.75, 73.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 67.79) --
	(119.66, 72.37) --
	(114.37, 72.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 41.45) --
	(171.82, 46.03) --
	(166.53, 46.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 34.70) --
	(194.28, 39.28) --
	(189.00, 39.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 68.69) --
	( 45.04, 73.27) --
	( 39.75, 73.27) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 66.59) --
	( 44.86, 69.05) --
	( 42.40, 71.51) --
	( 39.94, 69.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 62.04) --
	(119.48, 64.49) --
	(117.02, 66.95) --
	(114.56, 64.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.18, 38.53) --
	(171.63, 40.99) --
	(169.18, 43.44) --
	(166.72, 40.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 35.72) --
	(194.10, 38.18) --
	(191.64, 40.64) --
	(189.18, 38.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.40, 66.99) --
	( 44.86, 69.45) --
	( 42.40, 71.90) --
	( 39.94, 69.45) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.72) --
	( 42.40, 71.69) --
	(117.02, 71.70) --
	(169.18, 71.45) --
	(191.64, 36.07);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.77) --
	( 42.40, 71.71) --
	(117.02, 70.67) --
	(169.18, 35.71) --
	(191.64, 36.52);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 69.63) --
	( 42.40, 68.74) --
	(117.02, 54.34) --
	(169.18, 42.90) --
	(191.64, 38.22);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 71.86) --
	( 42.40, 71.74) --
	(117.02, 70.85) --
	(169.18, 44.50) --
	(191.64, 37.75);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.40, 69.05) --
	( 42.40, 69.45) --
	(117.02, 64.49) --
	(169.18, 40.99) --
	(191.64, 38.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.35) --
	( 42.40, 32.35) --
	(117.02, 32.28) --
	(169.18, 32.32) --
	(191.64, 32.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.30) --
	( 42.40, 32.41) --
	(117.02, 32.38) --
	(169.18, 32.46) --
	(191.64, 32.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.26) --
	( 42.40, 32.38) --
	(117.02, 32.33) --
	(169.18, 32.32) --
	(191.64, 32.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.32) --
	( 42.40, 32.27) --
	(117.02, 32.35) --
	(169.18, 32.31) --
	(191.64, 32.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.40, 32.32) --
	( 42.40, 32.29) --
	(117.02, 32.29) --
	(169.18, 32.33) --
	(191.64, 32.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.16, 30.28) -- ( 35.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.98, 30.28) -- ( 38.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.86, 30.28) -- ( 64.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.00, 30.28) -- ( 78.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.32, 30.28) -- ( 87.32, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.55, 30.28) -- ( 94.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.46, 30.28) -- (100.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.46, 30.28) -- (105.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.79, 30.28) -- (109.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.60, 30.28) -- (113.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.02, 30.28) -- (117.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.48, 30.28) -- (139.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.62, 30.28) -- (152.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (161.94, 30.28) -- (161.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (169.18, 30.28) -- (169.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.08, 30.28) -- (175.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.08, 30.28) -- (180.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.41, 30.28) -- (184.41, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.22, 30.28) -- (188.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.64, 30.28) -- (191.64, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 32.19) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 41.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 44.41) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 53.37) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 56.64) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 68.87) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 32.35) --
	( 34.52, 32.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 44.57) --
	( 34.52, 44.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 56.80) --
	( 34.52, 56.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.03) --
	( 34.52, 69.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.40, 27.53) --
	( 42.40, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 27.53) --
	(117.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64, 27.53) --
	(191.64, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.06, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 44.06, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (118.68, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.24, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.24, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-27 13:57:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.33, 38.77) --
	( 51.41, 38.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.37, 38.77) --
	( 51.37, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.33, 38.40) --
	( 51.41, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.94, 44.28) --
	( 90.02, 44.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.98, 44.28) --
	( 89.98, 40.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.94, 40.81) --
	( 90.02, 40.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.93, 44.42) --
	(117.01, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.97, 44.42) --
	(116.97, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.93, 41.13) --
	(117.01, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.55, 44.14) --
	(128.63, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.59, 44.14) --
	(128.59, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.55, 40.64) --
	(128.63, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.84) --
	( 40.58, 38.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 38.84) --
	( 40.54, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.46) --
	( 40.58, 38.46);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41, 38.91) --
	( 51.48, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44, 38.91) --
	( 51.44, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41, 38.58) --
	( 51.48, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.02, 42.05) --
	( 90.09, 42.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 42.05) --
	( 90.06, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.02, 38.98) --
	( 90.09, 38.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.01, 44.64) --
	(117.08, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.04, 44.64) --
	(117.04, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.01, 40.98) --
	(117.08, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.63, 44.82) --
	(128.71, 44.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.67, 44.82) --
	(128.67, 41.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.63, 41.17) --
	(128.71, 41.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 38.91) --
	( 40.66, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.62, 38.91) --
	( 40.62, 38.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 38.53) --
	( 40.66, 38.53);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.48, 38.86) --
	( 51.56, 38.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 38.86) --
	( 51.52, 38.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.48, 38.43) --
	( 51.56, 38.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09, 44.62) --
	( 90.17, 44.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.13, 44.62) --
	( 90.13, 41.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09, 41.38) --
	( 90.17, 41.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08, 43.69) --
	(117.16, 43.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.12, 43.69) --
	(117.12, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08, 40.33) --
	(117.16, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71, 43.65) --
	(128.78, 43.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 43.65) --
	(128.74, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.71, 40.19) --
	(128.78, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.66, 39.06) --
	( 40.73, 39.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 39.06) --
	( 40.69, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.66, 38.57) --
	( 40.73, 38.57);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56, 43.22) --
	( 51.64, 43.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.60, 43.22) --
	( 51.60, 39.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.56, 39.58) --
	( 51.64, 39.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.17, 44.51) --
	( 90.25, 44.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.21, 44.51) --
	( 90.21, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.17, 40.57) --
	( 90.25, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16, 44.25) --
	(117.24, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.20, 44.25) --
	(117.20, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16, 40.55) --
	(117.24, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 44.66) --
	(128.86, 44.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.82, 44.66) --
	(128.82, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 41.59) --
	(128.86, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.73, 44.25) --
	( 40.81, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 44.25) --
	( 40.77, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.73, 40.85) --
	( 40.81, 40.85);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.64, 43.54) --
	( 51.72, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.68, 43.54) --
	( 51.68, 40.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.64, 40.40) --
	( 51.72, 40.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.25, 42.77) --
	( 90.33, 42.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.29, 42.77) --
	( 90.29, 39.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.25, 39.31) --
	( 90.33, 39.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 42.08) --
	(117.31, 42.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.28, 42.08) --
	(117.28, 39.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24, 39.53) --
	(117.31, 39.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 42.98) --
	(128.94, 42.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 42.98) --
	(128.90, 40.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 40.26) --
	(128.94, 40.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.81, 41.52) --
	( 40.89, 41.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.85, 41.52) --
	( 40.85, 39.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.81, 39.02) --
	( 40.89, 39.02);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52, 41.64) --
	( 54.16, 37.06) --
	( 48.88, 37.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.13, 45.60) --
	( 92.78, 41.02) --
	( 87.49, 41.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 45.82) --
	(119.76, 41.25) --
	(114.48, 41.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74, 45.44) --
	(131.39, 40.86) --
	(126.10, 40.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69, 41.70) --
	( 43.34, 37.13) --
	( 38.05, 37.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52, 36.29) --
	( 53.98, 38.74) --
	( 51.52, 41.20) --
	( 49.06, 38.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.13, 38.06) --
	( 92.59, 40.52) --
	( 90.13, 42.97) --
	( 87.67, 40.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 40.35) --
	(119.58, 42.81) --
	(117.12, 45.27) --
	(114.66, 42.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74, 40.53) --
	(131.20, 42.99) --
	(128.74, 45.45) --
	(126.29, 42.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69, 36.26) --
	( 43.15, 38.72) --
	( 40.69, 41.18) --
	( 38.23, 38.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 49.56, 36.69) --
	( 53.48, 36.69) --
	( 53.48, 40.61) --
	( 49.56, 40.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 88.17, 41.04) --
	( 92.10, 41.04) --
	( 92.10, 44.96) --
	( 88.17, 44.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (115.16, 40.05) --
	(119.08, 40.05) --
	(119.08, 43.97) --
	(115.16, 43.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.78, 39.96) --
	(130.71, 39.96) --
	(130.71, 43.88) --
	(126.78, 43.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.73, 36.85) --
	( 42.66, 36.85) --
	( 42.66, 40.78) --
	( 38.73, 40.78) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52, 38.35) --
	( 54.16, 42.92) --
	( 48.88, 42.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.13, 39.49) --
	( 92.78, 44.07) --
	( 87.49, 44.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 39.35) --
	(119.76, 43.93) --
	(114.48, 43.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74, 40.07) --
	(131.39, 44.65) --
	(126.10, 44.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69, 39.50) --
	( 43.34, 44.08) --
	( 38.05, 44.08) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52, 39.51) --
	( 53.98, 41.97) --
	( 51.52, 44.43) --
	( 49.06, 41.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.13, 38.58) --
	( 92.59, 41.04) --
	( 90.13, 43.50) --
	( 87.67, 41.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 38.35) --
	(119.58, 40.81) --
	(117.12, 43.27) --
	(114.66, 40.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74, 39.16) --
	(131.20, 41.62) --
	(128.74, 44.07) --
	(126.29, 41.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69, 37.81) --
	( 43.15, 40.27) --
	( 40.69, 42.73) --
	( 38.23, 40.27) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.69, 38.65) --
	( 51.52, 38.59) --
	( 90.13, 42.55) --
	(117.12, 42.77) --
	(128.74, 42.39);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.69, 38.72) --
	( 51.52, 38.74) --
	( 90.13, 40.52) --
	(117.12, 42.81) --
	(128.74, 42.99);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.69, 38.81) --
	( 51.52, 38.65) --
	( 90.13, 43.00) --
	(117.12, 42.01) --
	(128.74, 41.92);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.69, 42.55) --
	( 51.52, 41.40) --
	( 90.13, 42.54) --
	(117.12, 42.40) --
	(128.74, 43.12);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.69, 40.27) --
	( 51.52, 41.97) --
	( 90.13, 41.04) --
	(117.12, 40.81) --
	(128.74, 41.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.69, 71.19) --
	( 51.52, 71.19) --
	( 90.13, 71.21) --
	(117.12, 71.18) --
	(128.74, 71.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.69, 71.19) --
	( 51.52, 71.19) --
	( 90.13, 71.19) --
	(117.12, 71.16) --
	(128.74, 71.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.69, 71.17) --
	( 51.52, 71.17) --
	( 90.13, 71.22) --
	(117.12, 71.20) --
	(128.74, 71.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.69, 71.22) --
	( 51.52, 71.18) --
	( 90.13, 71.17) --
	(117.12, 71.17) --
	(128.74, 71.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.69, 71.24) --
	( 51.52, 71.15) --
	( 90.13, 71.17) --
	(117.12, 71.16) --
	(128.74, 71.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.16, 30.28) -- ( 36.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.90, 30.28) -- ( 39.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.96, 30.28) -- ( 42.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.54, 30.28) -- ( 45.54, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.78, 30.28) -- ( 47.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.76, 30.28) -- ( 49.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.52, 30.28) -- ( 51.52, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.15, 30.28) -- ( 63.15, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.94, 30.28) -- ( 69.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.77, 30.28) -- ( 74.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.51, 30.28) -- ( 78.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.57, 30.28) -- ( 81.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.15, 30.28) -- ( 84.15, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.39, 30.28) -- ( 86.39, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.37, 30.28) -- ( 88.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.13, 30.28) -- ( 90.13, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.76, 30.28) -- (101.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (108.56, 30.28) -- (108.56, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.38, 30.28) -- (113.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.12, 30.28) -- (117.12, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.18, 30.28) -- (120.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.76, 30.28) -- (122.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.00, 30.28) -- (125.00, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.98, 30.28) -- (126.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.74, 30.28) -- (128.74, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.52, 27.53) --
	( 51.52, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.13, 27.53) --
	( 90.13, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 27.53) --
	(128.74, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.19, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.19, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.80, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.80, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.35, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.34, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.72,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86, 66.81) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 62.00) --
	(155.51, 57.42) --
	(150.23, 57.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 50.30) --
	(155.33, 52.76) --
	(152.87, 55.22) --
	(150.41, 52.76) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (150.91, 44.62) --
	(154.83, 44.62) --
	(154.83, 48.54) --
	(150.91, 48.54) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 37.35) --
	(155.51, 41.93) --
	(150.23, 41.93) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 31.76) --
	(155.33, 34.22) --
	(152.87, 36.68) --
	(150.41, 34.22) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 56.53) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 50.35) {{ \footnotesize \textsc{Random}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 44.17) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 37.99) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 31.81) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-27 13:57:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 38.77) --
	( 61.83, 38.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.76, 38.77) --
	( 61.76, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 38.40) --
	( 61.83, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.57, 70.28) --
	(126.70, 70.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.63, 70.28) --
	(126.63, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.57, 69.36) --
	(126.70, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91, 70.42) --
	(172.04, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.97, 70.42) --
	(171.97, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91, 70.09) --
	(172.04, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.43, 70.40) --
	(191.56, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.50, 70.40) --
	(191.50, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.43, 69.95) --
	(191.56, 69.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.84) --
	( 43.64, 38.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.57, 38.84) --
	( 43.57, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.46) --
	( 43.64, 38.46);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 38.91) --
	( 61.96, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.89, 38.91) --
	( 61.89, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.83, 38.58) --
	( 61.96, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.70, 64.66) --
	(126.83, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.76, 64.66) --
	(126.76, 62.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.70, 62.54) --
	(126.83, 62.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.04, 70.46) --
	(172.17, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.10, 70.46) --
	(172.10, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.04, 70.12) --
	(172.17, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 70.16) --
	(191.69, 70.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.63, 70.16) --
	(191.63, 69.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 69.68) --
	(191.69, 69.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 38.91) --
	( 43.77, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.70, 38.91) --
	( 43.70, 38.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 38.53) --
	( 43.77, 38.53);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.96, 38.86) --
	( 62.09, 38.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02, 38.86) --
	( 62.02, 38.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.96, 38.43) --
	( 62.09, 38.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.83, 71.05) --
	(126.96, 71.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 71.05) --
	(126.89, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.83, 66.27) --
	(126.96, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.17, 71.28) --
	(172.30, 71.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.23, 71.28) --
	(172.23, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.17, 67.18) --
	(172.30, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 70.43) --
	(191.82, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.76, 70.43) --
	(191.76, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 69.63) --
	(191.82, 69.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.77, 39.06) --
	( 43.90, 39.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.83, 39.06) --
	( 43.83, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.77, 38.57) --
	( 43.90, 38.57);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 58.71) --
	( 62.22, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.15, 58.71) --
	( 62.15, 52.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 52.97) --
	( 62.22, 52.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 69.44) --
	(127.09, 69.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.02, 69.44) --
	(127.02, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 65.96) --
	(127.09, 65.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 69.75) --
	(172.43, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.36, 69.75) --
	(172.36, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 67.97) --
	(172.43, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 70.37) --
	(191.95, 70.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.89, 70.37) --
	(191.89, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82, 70.01) --
	(191.95, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.90, 50.26) --
	( 44.03, 50.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96, 50.26) --
	( 43.96, 46.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.90, 46.83) --
	( 44.03, 46.83);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 51.16) --
	( 62.35, 51.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28, 51.16) --
	( 62.28, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.22, 46.84) --
	( 62.35, 46.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 70.60) --
	(127.21, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.15, 70.60) --
	(127.15, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 68.06) --
	(127.21, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.43, 70.18) --
	(172.56, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 70.18) --
	(172.49, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.43, 69.89) --
	(172.56, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 70.35) --
	(192.08, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.02, 70.35) --
	(192.02, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 69.76) --
	(192.08, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 48.10) --
	( 44.16, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 48.10) --
	( 44.09, 43.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 43.93) --
	( 44.16, 43.93);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.02, 41.64) --
	( 64.67, 37.06) --
	( 59.38, 37.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.89, 72.87) --
	(129.53, 68.29) --
	(124.25, 68.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.23, 73.30) --
	(174.87, 68.73) --
	(169.59, 68.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.76, 73.23) --
	(194.40, 68.65) --
	(189.12, 68.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83, 41.70) --
	( 46.47, 37.13) --
	( 41.19, 37.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.02, 36.29) --
	( 64.48, 38.74) --
	( 62.02, 41.20) --
	( 59.56, 38.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.89, 61.14) --
	(129.35, 63.60) --
	(126.89, 66.06) --
	(124.43, 63.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.23, 67.83) --
	(174.69, 70.29) --
	(172.23, 72.75) --
	(169.77, 70.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.76, 67.46) --
	(194.22, 69.92) --
	(191.76, 72.38) --
	(189.30, 69.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83, 36.26) --
	( 46.29, 38.72) --
	( 43.83, 41.18) --
	( 41.37, 38.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 60.06, 36.69) --
	( 63.99, 36.69) --
	( 63.99, 40.61) --
	( 60.06, 40.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (124.93, 66.70) --
	(128.85, 66.70) --
	(128.85, 70.62) --
	(124.93, 70.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (170.27, 67.27) --
	(174.19, 67.27) --
	(174.19, 71.19) --
	(170.27, 71.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.80, 68.07) --
	(193.72, 68.07) --
	(193.72, 71.99) --
	(189.80, 71.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 41.87, 36.85) --
	( 45.79, 36.85) --
	( 45.79, 40.78) --
	( 41.87, 40.78) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.02, 52.79) --
	( 64.67, 57.36) --
	( 59.38, 57.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.89, 64.65) --
	(129.53, 69.23) --
	(124.25, 69.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.23, 65.81) --
	(174.87, 70.39) --
	(169.59, 70.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.76, 67.14) --
	(194.40, 71.72) --
	(189.12, 71.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83, 45.49) --
	( 46.47, 50.07) --
	( 41.19, 50.07) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.02, 46.54) --
	( 64.48, 49.00) --
	( 62.02, 51.46) --
	( 59.56, 49.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.89, 66.87) --
	(129.35, 69.33) --
	(126.89, 71.79) --
	(124.43, 69.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.23, 67.58) --
	(174.69, 70.03) --
	(172.23, 72.49) --
	(169.77, 70.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.76, 67.60) --
	(194.22, 70.06) --
	(191.76, 72.52) --
	(189.30, 70.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83, 43.56) --
	( 46.29, 46.02) --
	( 43.83, 48.48) --
	( 41.37, 46.02) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.83, 38.65) --
	( 62.02, 38.59) --
	(126.89, 69.82) --
	(172.23, 70.25) --
	(191.76, 70.18);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.83, 38.72) --
	( 62.02, 38.74) --
	(126.89, 63.60) --
	(172.23, 70.29) --
	(191.76, 69.92);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.83, 38.81) --
	( 62.02, 38.65) --
	(126.89, 68.66) --
	(172.23, 69.23) --
	(191.76, 70.03);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.83, 48.55) --
	( 62.02, 55.84) --
	(126.89, 67.70) --
	(172.23, 68.86) --
	(191.76, 70.19);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.83, 46.02) --
	( 62.02, 49.00) --
	(126.89, 69.33) --
	(172.23, 70.03) --
	(191.76, 70.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.83, 71.19) --
	( 62.02, 71.19) --
	(126.89, 71.21) --
	(172.23, 71.18) --
	(191.76, 71.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.83, 71.19) --
	( 62.02, 71.19) --
	(126.89, 71.19) --
	(172.23, 71.16) --
	(191.76, 71.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.83, 71.17) --
	( 62.02, 71.17) --
	(126.89, 71.22) --
	(172.23, 71.20) --
	(191.76, 71.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.83, 71.22) --
	( 62.02, 71.18) --
	(126.89, 71.17) --
	(172.23, 71.17) --
	(191.76, 71.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.83, 71.24) --
	( 62.02, 71.15) --
	(126.89, 71.17) --
	(172.23, 71.16) --
	(191.76, 71.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.21, 30.28) -- ( 36.21, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.50, 30.28) -- ( 42.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.63, 30.28) -- ( 47.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.98, 30.28) -- ( 51.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.74, 30.28) -- ( 55.74, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.06, 30.28) -- ( 59.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.02, 30.28) -- ( 62.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.55, 30.28) -- ( 81.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.97, 30.28) -- ( 92.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.08, 30.28) -- (101.08, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.36, 30.28) -- (107.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (112.50, 30.28) -- (112.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.84, 30.28) -- (116.84, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.60, 30.28) -- (120.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.92, 30.28) -- (123.92, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.89, 30.28) -- (126.89, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (146.42, 30.28) -- (146.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.84, 30.28) -- (157.84, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.94, 30.28) -- (165.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.23, 30.28) -- (172.23, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (177.37, 30.28) -- (177.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.71, 30.28) -- (181.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.47, 30.28) -- (185.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.79, 30.28) -- (188.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.76, 30.28) -- (191.76, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02, 27.53) --
	( 62.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 27.53) --
	(126.89, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.76, 27.53) --
	(191.76, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 63.69, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.56, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.56, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.36, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.36, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_helix_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:43:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 71.89) --
	( 57.58, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.52, 71.89) --
	( 57.52, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 71.79) --
	( 57.58, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 69.90) --
	(124.53, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.46, 69.90) --
	(124.46, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 68.76) --
	(124.53, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.19, 69.89) --
	(171.32, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.26, 69.89) --
	(171.26, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.19, 68.75) --
	(171.32, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 70.32) --
	(191.48, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 70.32) --
	(191.41, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 69.12) --
	(191.48, 69.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.94) --
	( 42.16, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 71.94) --
	( 42.09, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.84) --
	( 42.16, 71.84);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.58, 71.96) --
	( 57.72, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.65, 71.96) --
	( 57.65, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.58, 71.86) --
	( 57.72, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53, 69.67) --
	(124.66, 69.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60, 69.67) --
	(124.60, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53, 68.45) --
	(124.66, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 70.18) --
	(171.46, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 70.18) --
	(171.39, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 68.98) --
	(171.46, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.48, 69.79) --
	(191.61, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 69.79) --
	(191.54, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.48, 68.84) --
	(191.61, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.91) --
	( 42.29, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 71.91) --
	( 42.22, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.83) --
	( 42.29, 71.83);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.72, 71.94) --
	( 57.85, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 71.94) --
	( 57.79, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.72, 71.82) --
	( 57.85, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 69.73) --
	(124.80, 69.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 69.73) --
	(124.73, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 68.81) --
	(124.80, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46, 70.04) --
	(171.59, 70.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.52, 70.04) --
	(171.52, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46, 68.92) --
	(171.59, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 70.05) --
	(191.74, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 70.05) --
	(191.68, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 68.85) --
	(191.74, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.91) --
	( 42.42, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 71.91) --
	( 42.36, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.77) --
	( 42.42, 71.77);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 68.25) --
	( 57.99, 68.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.92, 68.25) --
	( 57.92, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 67.95) --
	( 57.99, 67.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.80, 68.31) --
	(124.93, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.86, 68.31) --
	(124.86, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.80, 68.00) --
	(124.93, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 69.34) --
	(171.72, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66, 69.34) --
	(171.66, 68.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 68.20) --
	(171.72, 68.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 70.21) --
	(191.88, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 70.21) --
	(191.81, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 69.19) --
	(191.88, 69.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.42, 68.23) --
	( 42.56, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 68.23) --
	( 42.49, 68.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.42, 68.03) --
	( 42.56, 68.03);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 69.78) --
	( 58.12, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.05, 69.78) --
	( 58.05, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 68.66) --
	( 58.12, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 69.06) --
	(125.07, 69.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 69.06) --
	(125.00, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 68.27) --
	(125.07, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72, 70.21) --
	(171.86, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 70.21) --
	(171.79, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72, 69.18) --
	(171.86, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 69.93) --
	(192.01, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 69.93) --
	(191.94, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 68.72) --
	(192.01, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.56, 70.89) --
	( 42.69, 70.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.63, 70.89) --
	( 42.63, 69.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.56, 69.53) --
	( 42.69, 69.53);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 74.89) --
	( 60.43, 70.32) --
	( 55.14, 70.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 72.41) --
	(127.37, 67.83) --
	(122.09, 67.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 72.40) --
	(174.17, 67.82) --
	(168.88, 67.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 72.80) --
	(194.32, 68.22) --
	(189.03, 68.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 74.94) --
	( 45.00, 70.37) --
	( 39.72, 70.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 69.45) --
	( 60.24, 71.91) --
	( 57.79, 74.37) --
	( 55.33, 71.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 66.63) --
	(127.19, 69.09) --
	(124.73, 71.55) --
	(122.27, 69.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 67.15) --
	(173.98, 69.61) --
	(171.52, 72.07) --
	(169.06, 69.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 66.87) --
	(194.14, 69.33) --
	(191.68, 71.79) --
	(189.22, 69.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 69.41) --
	( 44.82, 71.87) --
	( 42.36, 74.33) --
	( 39.90, 71.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 55.82, 69.92) --
	( 59.75, 69.92) --
	( 59.75, 73.84) --
	( 55.82, 73.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (122.77, 67.33) --
	(126.69, 67.33) --
	(126.69, 71.25) --
	(122.77, 71.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.56, 67.54) --
	(173.49, 67.54) --
	(173.49, 71.47) --
	(169.56, 71.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.71, 67.52) --
	(193.64, 67.52) --
	(193.64, 71.44) --
	(189.71, 71.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.40, 69.88) --
	( 44.32, 69.88) --
	( 44.32, 73.80) --
	( 40.40, 73.80) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 65.05) --
	( 60.43, 69.62) --
	( 55.14, 69.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 65.10) --
	(127.37, 69.68) --
	(122.09, 69.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 65.75) --
	(174.17, 70.33) --
	(168.88, 70.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 66.67) --
	(194.32, 71.25) --
	(189.03, 71.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 65.08) --
	( 45.00, 69.66) --
	( 39.72, 69.66) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 66.79) --
	( 60.24, 69.24) --
	( 57.79, 71.70) --
	( 55.33, 69.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 66.22) --
	(127.19, 68.68) --
	(124.73, 71.14) --
	(122.27, 68.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 67.26) --
	(173.98, 69.72) --
	(171.52, 72.18) --
	(169.06, 69.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 66.89) --
	(194.14, 69.35) --
	(191.68, 71.81) --
	(189.22, 69.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 67.79) --
	( 44.82, 70.25) --
	( 42.36, 72.71) --
	( 39.90, 70.25) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.89) --
	( 57.79, 71.84) --
	(124.73, 69.36) --
	(171.52, 69.35) --
	(191.68, 69.75);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.87) --
	( 57.79, 71.91) --
	(124.73, 69.09) --
	(171.52, 69.61) --
	(191.68, 69.33);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.84) --
	( 57.79, 71.88) --
	(124.73, 69.29) --
	(171.52, 69.51) --
	(191.68, 69.48);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 68.13) --
	( 57.79, 68.10) --
	(124.73, 68.15) --
	(171.52, 68.80) --
	(191.68, 69.72);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 70.25) --
	( 57.79, 69.24) --
	(124.73, 68.68) --
	(171.52, 69.72) --
	(191.68, 69.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.36) --
	( 57.79, 32.33) --
	(124.73, 32.41) --
	(171.52, 32.31) --
	(191.68, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.34) --
	( 57.79, 32.34) --
	(124.73, 32.30) --
	(171.52, 32.26) --
	(191.68, 32.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.33) --
	( 57.79, 32.34) --
	(124.73, 32.30) --
	(171.52, 32.33) --
	(191.68, 32.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.38) --
	( 57.79, 32.30) --
	(124.73, 32.33) --
	(171.52, 32.34) --
	(191.68, 32.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.63, 30.28) -- ( 37.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.93, 30.28) -- ( 42.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.42, 30.28) -- ( 47.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.30, 30.28) -- ( 51.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.72, 30.28) -- ( 54.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.79, 30.28) -- ( 57.79, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.94, 30.28) -- ( 77.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.73, 30.28) -- ( 89.73, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.09, 30.28) -- ( 98.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.58, 30.28) -- (104.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.88, 30.28) -- (109.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.36, 30.28) -- (114.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.24, 30.28) -- (118.24, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.67, 30.28) -- (121.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.73, 30.28) -- (124.73, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.88, 30.28) -- (144.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (156.67, 30.28) -- (156.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.04, 30.28) -- (165.04, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.52, 30.28) -- (171.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.82, 30.28) -- (176.82, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.31, 30.28) -- (181.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.19, 30.28) -- (185.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.61, 30.28) -- (188.61, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.68, 30.28) -- (191.68, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.85) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.18) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.52) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 39.01) --
	( 34.52, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.34) --
	( 34.52, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.68) --
	( 34.52, 65.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 27.53) --
	( 57.79, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 27.53) --
	(124.73, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 27.53) --
	(191.68, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.45, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.45, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.40, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.40, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.28, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.28, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_helix_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-27 13:57:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 71.89) --
	( 57.58, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.52, 71.89) --
	( 57.52, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.45, 71.79) --
	( 57.58, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 61.36) --
	(124.53, 61.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.46, 61.36) --
	(124.46, 54.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 54.40) --
	(124.53, 54.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.19, 38.02) --
	(171.32, 38.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.26, 38.02) --
	(171.26, 35.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.19, 35.38) --
	(171.32, 35.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 38.79) --
	(191.48, 38.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41, 38.79) --
	(191.41, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.34, 35.59) --
	(191.48, 35.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.94) --
	( 42.16, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.09, 71.94) --
	( 42.09, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.84) --
	( 42.16, 71.84);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.58, 71.96) --
	( 57.72, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.65, 71.96) --
	( 57.65, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.58, 71.86) --
	( 57.72, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53, 66.69) --
	(124.66, 66.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60, 66.69) --
	(124.60, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53, 65.83) --
	(124.66, 65.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 40.71) --
	(171.46, 40.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 40.71) --
	(171.39, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32, 37.78) --
	(171.46, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.48, 37.39) --
	(191.61, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.54, 37.39) --
	(191.54, 33.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.48, 33.63) --
	(191.61, 33.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.91) --
	( 42.29, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.22, 71.91) --
	( 42.22, 71.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 71.83) --
	( 42.29, 71.83);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.72, 71.94) --
	( 57.85, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 71.94) --
	( 57.79, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.72, 71.82) --
	( 57.85, 71.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 49.06) --
	(124.80, 49.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 49.06) --
	(124.73, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 38.89) --
	(124.80, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46, 38.91) --
	(171.59, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.52, 38.91) --
	(171.52, 34.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46, 34.01) --
	(171.59, 34.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 37.59) --
	(191.74, 37.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 37.59) --
	(191.68, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 34.88) --
	(191.74, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.90) --
	( 42.42, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 71.90) --
	( 42.36, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.29, 71.81) --
	( 42.42, 71.81);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 67.88) --
	( 57.99, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.92, 67.88) --
	( 57.92, 67.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85, 67.71) --
	( 57.99, 67.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.80, 67.58) --
	(124.93, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.86, 67.58) --
	(124.86, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.80, 67.44) --
	(124.93, 67.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 67.51) --
	(171.72, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.66, 67.51) --
	(171.66, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 67.25) --
	(171.72, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 39.14) --
	(191.88, 39.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 39.14) --
	(191.81, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74, 35.65) --
	(191.88, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.42, 68.24) --
	( 42.56, 68.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 68.24) --
	( 42.49, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.42, 67.76) --
	( 42.56, 67.76);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 69.27) --
	( 58.12, 69.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.05, 69.27) --
	( 58.05, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.99, 67.85) --
	( 58.12, 67.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 62.54) --
	(125.07, 62.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 62.54) --
	(125.00, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 59.86) --
	(125.07, 59.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72, 40.06) --
	(171.86, 40.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 40.06) --
	(171.79, 37.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.72, 37.48) --
	(171.86, 37.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 39.13) --
	(192.01, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 39.13) --
	(191.94, 35.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 35.93) --
	(192.01, 35.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.56, 71.14) --
	( 42.69, 71.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.63, 71.14) --
	( 42.63, 69.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.56, 69.69) --
	( 42.69, 69.69);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 74.89) --
	( 60.43, 70.32) --
	( 55.14, 70.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 61.92) --
	(127.37, 57.34) --
	(122.09, 57.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 39.90) --
	(174.17, 35.32) --
	(168.88, 35.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 40.46) --
	(194.32, 35.89) --
	(189.03, 35.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 74.94) --
	( 45.00, 70.37) --
	( 39.72, 70.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 69.45) --
	( 60.24, 71.91) --
	( 57.79, 74.37) --
	( 55.33, 71.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 63.81) --
	(127.19, 66.27) --
	(124.73, 68.73) --
	(122.27, 66.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 36.97) --
	(173.98, 39.43) --
	(171.52, 41.89) --
	(169.06, 39.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 33.35) --
	(194.14, 35.81) --
	(191.68, 38.27) --
	(189.22, 35.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 69.41) --
	( 44.82, 71.87) --
	( 42.36, 74.33) --
	( 39.90, 71.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 55.82, 69.92) --
	( 59.75, 69.92) --
	( 59.75, 73.84) --
	( 55.82, 73.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (122.77, 44.01) --
	(126.69, 44.01) --
	(126.69, 47.93) --
	(122.77, 47.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (169.56, 35.00) --
	(173.49, 35.00) --
	(173.49, 38.92) --
	(169.56, 38.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.71, 34.43) --
	(193.64, 34.43) --
	(193.64, 38.35) --
	(189.71, 38.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.40, 69.90) --
	( 44.32, 69.90) --
	( 44.32, 73.82) --
	( 40.40, 73.82) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 64.75) --
	( 60.43, 69.32) --
	( 55.14, 69.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 64.46) --
	(127.37, 69.04) --
	(122.09, 69.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 64.33) --
	(174.17, 68.91) --
	(168.88, 68.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 34.60) --
	(194.32, 39.18) --
	(189.03, 39.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 64.95) --
	( 45.00, 69.53) --
	( 39.72, 69.53) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 66.15) --
	( 60.24, 68.60) --
	( 57.79, 71.06) --
	( 55.33, 68.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 58.89) --
	(127.19, 61.35) --
	(124.73, 63.81) --
	(122.27, 61.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (171.52, 36.46) --
	(173.98, 38.92) --
	(171.52, 41.37) --
	(169.06, 38.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 35.29) --
	(194.14, 37.75) --
	(191.68, 40.21) --
	(189.22, 37.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 68.00) --
	( 44.82, 70.46) --
	( 42.36, 72.92) --
	( 39.90, 70.46) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.89) --
	( 57.79, 71.84) --
	(124.73, 58.86) --
	(171.52, 36.85) --
	(191.68, 37.41);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.87) --
	( 57.79, 71.91) --
	(124.73, 66.27) --
	(171.52, 39.43) --
	(191.68, 35.81);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 71.86) --
	( 57.79, 71.88) --
	(124.73, 45.97) --
	(171.52, 36.96) --
	(191.68, 36.39);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 68.00) --
	( 57.79, 67.80) --
	(124.73, 67.51) --
	(171.52, 67.38) --
	(191.68, 37.65);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.36, 70.46) --
	( 57.79, 68.60) --
	(124.73, 61.35) --
	(171.52, 38.92) --
	(191.68, 37.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.36) --
	( 57.79, 32.33) --
	(124.73, 32.41) --
	(171.52, 32.31) --
	(191.68, 32.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.34) --
	( 57.79, 32.34) --
	(124.73, 32.30) --
	(171.52, 32.26) --
	(191.68, 32.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.33) --
	( 57.79, 32.34) --
	(124.73, 32.30) --
	(171.52, 32.33) --
	(191.68, 32.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.36, 32.38) --
	( 57.79, 32.30) --
	(124.73, 32.33) --
	(171.52, 32.34) --
	(191.68, 32.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 37.63, 30.28) -- ( 37.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.93, 30.28) -- ( 42.93, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.42, 30.28) -- ( 47.42, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 51.30, 30.28) -- ( 51.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.72, 30.28) -- ( 54.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.79, 30.28) -- ( 57.79, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.94, 30.28) -- ( 77.94, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.73, 30.28) -- ( 89.73, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.09, 30.28) -- ( 98.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.58, 30.28) -- (104.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.88, 30.28) -- (109.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.36, 30.28) -- (114.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.24, 30.28) -- (118.24, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.67, 30.28) -- (121.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.73, 30.28) -- (124.73, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.88, 30.28) -- (144.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (156.67, 30.28) -- (156.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (165.04, 30.28) -- (165.04, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.52, 30.28) -- (171.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.82, 30.28) -- (176.82, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.31, 30.28) -- (181.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.19, 30.28) -- (185.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.61, 30.28) -- (188.61, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.68, 30.28) -- (191.68, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 35.58) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 38.85) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 48.91) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 52.18) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 62.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 65.52) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 39.01) --
	( 34.52, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 52.34) --
	( 34.52, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 65.68) --
	( 34.52, 65.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 27.53) --
	( 57.79, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 27.53) --
	(124.73, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68, 27.53) --
	(191.68, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.45, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.45, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.40, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.40, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.28, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.28, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_relu_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 14:43:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82, 71.89) --
	(110.90, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.86, 71.89) --
	(110.86, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82, 71.65) --
	(110.90, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 69.84) --
	(151.30, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 69.84) --
	(151.26, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 67.38) --
	(151.30, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 70.19) --
	(179.53, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.49, 70.19) --
	(179.49, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 68.31) --
	(179.53, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 70.18) --
	(191.69, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.65, 70.18) --
	(191.65, 68.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 68.22) --
	(191.69, 68.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.84) --
	( 42.10, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 71.84) --
	( 42.06, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.56) --
	( 42.10, 71.56);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.90, 71.96) --
	(110.98, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.94, 71.96) --
	(110.94, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.90, 71.66) --
	(110.98, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.30, 69.77) --
	(151.38, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.34, 69.77) --
	(151.34, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.30, 67.64) --
	(151.38, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 70.21) --
	(179.61, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.57, 70.21) --
	(179.57, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 68.29) --
	(179.61, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 70.07) --
	(191.77, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.73, 70.07) --
	(191.73, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 68.01) --
	(191.77, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.85) --
	( 42.18, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 71.85) --
	( 42.14, 71.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.66) --
	( 42.18, 71.66);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.98, 71.86) --
	(111.07, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 71.86) --
	(111.02, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.98, 71.70) --
	(111.07, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.38, 69.46) --
	(151.46, 69.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 69.46) --
	(151.42, 66.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.38, 66.84) --
	(151.46, 66.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 69.75) --
	(179.69, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.65, 69.75) --
	(179.65, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 67.56) --
	(179.69, 67.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.77, 69.91) --
	(191.85, 69.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 69.91) --
	(191.81, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.77, 68.27) --
	(191.85, 68.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.89) --
	( 42.27, 71.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 71.89) --
	( 42.23, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.65) --
	( 42.27, 71.65);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.07, 67.45) --
	(111.15, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.11, 67.45) --
	(111.11, 65.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.07, 65.93) --
	(111.15, 65.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.46, 68.71) --
	(151.54, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.50, 68.71) --
	(151.50, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.46, 66.88) --
	(151.54, 66.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 68.63) --
	(179.77, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.73, 68.63) --
	(179.73, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 67.59) --
	(179.77, 67.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 70.01) --
	(191.93, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.89, 70.01) --
	(191.89, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 67.72) --
	(191.93, 67.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 71.84) --
	( 42.35, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 71.84) --
	( 42.31, 71.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 71.59) --
	( 42.35, 71.59);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 70.08) --
	(111.23, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.19, 70.08) --
	(111.19, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 68.81) --
	(111.23, 68.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 69.90) --
	(151.62, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.58, 69.90) --
	(151.58, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 67.84) --
	(151.62, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77, 70.53) --
	(179.85, 70.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.81, 70.53) --
	(179.81, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77, 69.09) --
	(179.85, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 70.78) --
	(192.01, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 70.78) --
	(191.97, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 69.41) --
	(192.01, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.86) --
	( 42.43, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.39, 71.86) --
	( 42.39, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.67) --
	( 42.43, 71.67);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 74.82) --
	(113.67, 70.24) --
	(108.38, 70.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 71.81) --
	(154.06, 67.23) --
	(148.77, 67.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 72.39) --
	(182.29, 67.81) --
	(177.01, 67.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 72.35) --
	(194.45, 67.77) --
	(189.17, 67.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 74.75) --
	( 44.87, 70.18) --
	( 39.58, 70.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 69.36) --
	(113.48, 71.81) --
	(111.02, 74.27) --
	(108.57, 71.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 66.35) --
	(153.88, 68.81) --
	(151.42, 71.27) --
	(148.96, 68.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 66.88) --
	(182.11, 69.34) --
	(179.65, 71.79) --
	(177.19, 69.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 66.68) --
	(194.27, 69.14) --
	(191.81, 71.60) --
	(189.35, 69.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 69.30) --
	( 44.68, 71.76) --
	( 42.23, 74.22) --
	( 39.77, 71.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (109.06, 69.82) --
	(112.99, 69.82) --
	(112.99, 73.74) --
	(109.06, 73.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (149.45, 66.35) --
	(153.38, 66.35) --
	(153.38, 70.27) --
	(149.45, 70.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (177.69, 66.80) --
	(181.61, 66.80) --
	(181.61, 70.73) --
	(177.69, 70.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.85, 67.19) --
	(193.77, 67.19) --
	(193.77, 71.12) --
	(189.85, 71.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.26, 69.81) --
	( 44.19, 69.81) --
	( 44.19, 73.73) --
	( 40.26, 73.73) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 63.70) --
	(113.67, 68.27) --
	(108.38, 68.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 64.82) --
	(154.06, 69.40) --
	(148.77, 69.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 65.09) --
	(182.29, 69.66) --
	(177.01, 69.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 65.94) --
	(194.45, 70.51) --
	(189.17, 70.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 68.66) --
	( 44.87, 73.24) --
	( 39.58, 73.24) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 67.02) --
	(113.48, 69.48) --
	(111.02, 71.94) --
	(108.57, 69.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 66.51) --
	(153.88, 68.97) --
	(151.42, 71.43) --
	(148.96, 68.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 67.40) --
	(182.11, 69.86) --
	(179.65, 72.32) --
	(177.19, 69.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 67.68) --
	(194.27, 70.14) --
	(191.81, 72.60) --
	(189.35, 70.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 69.31) --
	( 44.68, 71.76) --
	( 42.23, 74.22) --
	( 39.77, 71.76) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.70) --
	(111.02, 71.77) --
	(151.42, 68.75) --
	(179.65, 69.33) --
	(191.81, 69.29);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.76) --
	(111.02, 71.81) --
	(151.42, 68.81) --
	(179.65, 69.34) --
	(191.81, 69.14);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.77) --
	(111.02, 71.78) --
	(151.42, 68.31) --
	(179.65, 68.77) --
	(191.81, 69.15);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.71) --
	(111.02, 66.75) --
	(151.42, 67.87) --
	(179.65, 68.14) --
	(191.81, 68.99);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.76) --
	(111.02, 69.48) --
	(151.42, 68.97) --
	(179.65, 69.86) --
	(191.81, 70.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 32.45) --
	(111.02, 32.29) --
	(151.42, 32.36) --
	(179.65, 32.35) --
	(191.81, 32.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 32.35) --
	(111.02, 32.31) --
	(151.42, 32.39) --
	(179.65, 32.37) --
	(191.81, 32.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 32.30) --
	(111.02, 32.26) --
	(151.42, 32.27) --
	(179.65, 32.39) --
	(191.81, 32.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 32.43) --
	(111.02, 32.34) --
	(151.42, 32.32) --
	(179.65, 32.40) --
	(191.81, 32.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.51, 30.28) -- ( 49.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.56, 30.28) -- ( 54.56, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.47, 30.28) -- ( 58.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.67, 30.28) -- ( 61.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.38, 30.28) -- ( 64.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.72, 30.28) -- ( 66.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.78, 30.28) -- ( 68.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.63, 30.28) -- ( 70.63, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.79, 30.28) -- ( 82.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.90, 30.28) -- ( 89.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.95, 30.28) -- ( 94.95, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.87, 30.28) -- ( 98.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.06, 30.28) -- (102.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.77, 30.28) -- (104.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.11, 30.28) -- (107.11, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.18, 30.28) -- (109.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.02, 30.28) -- (111.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.18, 30.28) -- (123.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.30, 30.28) -- (130.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (135.34, 30.28) -- (135.34, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.26, 30.28) -- (139.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.46, 30.28) -- (142.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (145.16, 30.28) -- (145.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.50, 30.28) -- (147.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.57, 30.28) -- (149.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.42, 30.28) -- (151.42, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (163.58, 30.28) -- (163.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (170.69, 30.28) -- (170.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.74, 30.28) -- (175.74, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (179.65, 30.28) -- (179.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (182.85, 30.28) -- (182.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.55, 30.28) -- (185.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.89, 30.28) -- (187.89, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.96, 30.28) -- (189.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.81, 30.28) -- (191.81, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 28.94) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 32.21) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 41.16) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 44.43) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 53.39) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 56.66) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.61) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 68.88) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 32.37) --
	( 34.52, 32.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 44.59) --
	( 34.52, 44.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 56.82) --
	( 34.52, 56.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.04) --
	( 34.52, 69.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63, 27.53) --
	( 70.63, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 27.53) --
	(111.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 27.53) --
	(151.42, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 27.53) --
	(191.81, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.30, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 72.30, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.69, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.09, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.08, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.41, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_singleshot_5_relu_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-27 13:56:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82, 71.90) --
	(110.90, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.86, 71.90) --
	(110.86, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82, 71.68) --
	(110.90, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 37.81) --
	(151.30, 37.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 37.81) --
	(151.26, 37.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22, 37.02) --
	(151.30, 37.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 41.54) --
	(179.53, 41.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.49, 41.54) --
	(179.49, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 37.78) --
	(179.53, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 43.08) --
	(191.69, 43.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.65, 43.08) --
	(191.65, 39.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.61, 39.67) --
	(191.69, 39.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.85) --
	( 42.10, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06, 71.85) --
	( 42.06, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.02, 71.60) --
	( 42.10, 71.60);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.90, 71.96) --
	(110.98, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.94, 71.96) --
	(110.94, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.90, 71.69) --
	(110.98, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.30, 44.83) --
	(151.38, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.34, 44.83) --
	(151.34, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.30, 32.26) --
	(151.38, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 38.72) --
	(179.61, 38.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.57, 38.72) --
	(179.57, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.53, 37.18) --
	(179.61, 37.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 47.42) --
	(191.77, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.73, 47.42) --
	(191.73, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.69, 35.05) --
	(191.77, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.86) --
	( 42.18, 71.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.14, 71.86) --
	( 42.14, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 71.70) --
	( 42.18, 71.70);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.98, 71.87) --
	(111.07, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 71.87) --
	(111.02, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.98, 71.73) --
	(111.07, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.38, 37.86) --
	(151.46, 37.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 37.86) --
	(151.42, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.38, 37.21) --
	(151.46, 37.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 40.67) --
	(179.69, 40.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.65, 40.67) --
	(179.65, 38.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 38.10) --
	(179.69, 38.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.77, 45.43) --
	(191.85, 45.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 45.43) --
	(191.81, 36.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.77, 36.74) --
	(191.85, 36.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.90) --
	( 42.27, 71.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 71.90) --
	( 42.23, 71.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.18, 71.69) --
	( 42.27, 71.69);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.07, 60.27) --
	(111.15, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.11, 60.27) --
	(111.11, 49.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.07, 49.05) --
	(111.15, 49.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.46, 55.44) --
	(151.54, 55.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.50, 55.44) --
	(151.50, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.46, 38.58) --
	(151.54, 38.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 52.21) --
	(179.77, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.73, 52.21) --
	(179.73, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 42.51) --
	(179.77, 42.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 45.56) --
	(191.93, 45.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.89, 45.56) --
	(191.89, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 33.90) --
	(191.93, 33.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 71.85) --
	( 42.35, 71.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 71.85) --
	( 42.31, 71.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 71.63) --
	( 42.35, 71.63);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 63.16) --
	(111.23, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.19, 63.16) --
	(111.19, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 43.40) --
	(111.23, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 38.64) --
	(151.62, 38.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.58, 38.64) --
	(151.58, 37.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54, 37.60) --
	(151.62, 37.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77, 40.74) --
	(179.85, 40.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.81, 40.74) --
	(179.81, 38.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77, 38.30) --
	(179.85, 38.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 42.87) --
	(192.01, 42.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.97, 42.87) --
	(191.97, 39.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 39.10) --
	(192.01, 39.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.87) --
	( 42.43, 71.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.39, 71.87) --
	( 42.39, 71.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.35, 71.70) --
	( 42.43, 71.70);
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 74.84) --
	(113.67, 70.27) --
	(108.38, 70.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 40.49) --
	(154.06, 35.91) --
	(148.77, 35.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 43.08) --
	(182.29, 38.50) --
	(177.01, 38.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 44.73) --
	(194.45, 40.15) --
	(189.17, 40.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 74.78) --
	( 44.87, 70.20) --
	( 39.58, 70.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 69.37) --
	(113.48, 71.83) --
	(111.02, 74.29) --
	(108.57, 71.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 39.41) --
	(153.88, 41.87) --
	(151.42, 44.33) --
	(148.96, 41.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 35.55) --
	(182.11, 38.01) --
	(179.65, 40.47) --
	(177.19, 38.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 42.02) --
	(194.27, 44.48) --
	(191.81, 46.94) --
	(189.35, 44.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 69.32) --
	( 44.68, 71.78) --
	( 42.23, 74.24) --
	( 39.77, 71.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (109.06, 69.84) --
	(112.99, 69.84) --
	(112.99, 73.76) --
	(109.06, 73.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (149.45, 35.58) --
	(153.38, 35.58) --
	(153.38, 39.51) --
	(149.45, 39.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (177.69, 37.60) --
	(181.61, 37.60) --
	(181.61, 41.52) --
	(177.69, 41.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.85, 40.89) --
	(193.77, 40.89) --
	(193.77, 44.82) --
	(189.85, 44.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 40.26, 69.83) --
	( 44.19, 69.83) --
	( 44.19, 73.76) --
	( 40.26, 73.76) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 54.37) --
	(113.67, 58.94) --
	(108.38, 58.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 49.25) --
	(154.06, 53.82) --
	(148.77, 53.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 46.46) --
	(182.29, 51.03) --
	(177.01, 51.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 39.62) --
	(194.45, 44.20) --
	(189.17, 44.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 68.69) --
	( 44.87, 73.27) --
	( 39.58, 73.27) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02, 57.49) --
	(113.48, 59.95) --
	(111.02, 62.41) --
	(108.57, 59.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.42, 35.69) --
	(153.88, 38.15) --
	(151.42, 40.61) --
	(148.96, 38.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.65, 37.21) --
	(182.11, 39.67) --
	(179.65, 42.13) --
	(177.19, 39.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.81, 38.89) --
	(194.27, 41.35) --
	(191.81, 43.81) --
	(189.35, 41.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 69.33) --
	( 44.68, 71.79) --
	( 42.23, 74.25) --
	( 39.77, 71.79) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.73) --
	(111.02, 71.79) --
	(151.42, 37.43) --
	(179.65, 40.03) --
	(191.81, 41.68);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.78) --
	(111.02, 71.83) --
	(151.42, 41.87) --
	(179.65, 38.01) --
	(191.81, 44.48);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.79) --
	(111.02, 71.80) --
	(151.42, 37.54) --
	(179.65, 39.56) --
	(191.81, 42.86);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.74) --
	(111.02, 57.42) --
	(151.42, 52.30) --
	(179.65, 49.51) --
	(191.81, 42.67);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 42.23, 71.79) --
	(111.02, 59.95) --
	(151.42, 38.15) --
	(179.65, 39.67) --
	(191.81, 41.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 36.82) --
	(111.02, 36.68) --
	(151.42, 36.74) --
	(179.65, 36.73) --
	(191.81, 36.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 36.73) --
	(111.02, 36.70) --
	(151.42, 36.77) --
	(179.65, 36.75) --
	(191.81, 36.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 36.69) --
	(111.02, 36.66) --
	(151.42, 36.66) --
	(179.65, 36.77) --
	(191.81, 36.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 36.81) --
	(111.02, 36.72) --
	(151.42, 36.71) --
	(179.65, 36.78) --
	(191.81, 36.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.40, 30.28) -- ( 42.40, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.51, 30.28) -- ( 49.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.56, 30.28) -- ( 54.56, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.47, 30.28) -- ( 58.47, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 61.67, 30.28) -- ( 61.67, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.38, 30.28) -- ( 64.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.72, 30.28) -- ( 66.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.78, 30.28) -- ( 68.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.63, 30.28) -- ( 70.63, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.79, 30.28) -- ( 82.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.90, 30.28) -- ( 89.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.95, 30.28) -- ( 94.95, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.87, 30.28) -- ( 98.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.06, 30.28) -- (102.06, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.77, 30.28) -- (104.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.11, 30.28) -- (107.11, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.18, 30.28) -- (109.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.02, 30.28) -- (111.02, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.18, 30.28) -- (123.18, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.30, 30.28) -- (130.30, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (135.34, 30.28) -- (135.34, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (139.26, 30.28) -- (139.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.46, 30.28) -- (142.46, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (145.16, 30.28) -- (145.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.50, 30.28) -- (147.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (149.57, 30.28) -- (149.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.42, 30.28) -- (151.42, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (163.58, 30.28) -- (163.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (170.69, 30.28) -- (170.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.74, 30.28) -- (175.74, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (179.65, 30.28) -- (179.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (182.85, 30.28) -- (182.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.55, 30.28) -- (185.55, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.89, 30.28) -- (187.89, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.96, 30.28) -- (189.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.81, 30.28) -- (191.81, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 33.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 36.59) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 44.19) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 47.46) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 55.06) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 58.33) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.91, 65.93) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 24.91, 69.20) {-1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 36.75) --
	( 34.52, 36.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 47.62) --
	( 34.52, 47.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 58.49) --
	( 34.52, 58.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.77, 69.37) --
	( 34.52, 69.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.63, 27.53) --
	( 70.63, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02, 27.53) --
	(111.02, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 27.53) --
	(151.42, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 27.53) --
	(191.81, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.30, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 72.30, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.69, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.69, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.09, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.08, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.41, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.41, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.02,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {MSE};
\end{scope}
\end{tikzpicture}


==> figs/results_synflow100_6_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 15:09:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 42.71) --
	( 69.30, 42.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00, 42.71) --
	( 69.00, 37.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 37.92) --
	( 69.30, 37.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.08, 43.74) --
	(130.69, 43.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.39, 43.74) --
	(130.39, 38.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.08, 38.88) --
	(130.69, 38.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 45.50) --
	(173.60, 45.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.29, 45.50) --
	(173.29, 39.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 39.24) --
	(173.60, 39.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 47.38) --
	(192.08, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 47.38) --
	(191.78, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 40.64) --
	(192.08, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 47.01) --
	( 44.12, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 47.01) --
	( 43.81, 40.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 40.17) --
	( 44.12, 40.17);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 67.03, 38.35) --
	( 70.96, 38.35) --
	( 70.96, 42.28) --
	( 67.03, 42.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (128.42, 39.35) --
	(132.35, 39.35) --
	(132.35, 43.27) --
	(128.42, 43.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (171.33, 40.41) --
	(175.26, 40.41) --
	(175.26, 44.33) --
	(171.33, 44.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.81, 42.05) --
	(193.74, 42.05) --
	(193.74, 45.97) --
	(189.81, 45.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 41.85, 41.62) --
	( 45.78, 41.62) --
	( 45.78, 45.55) --
	( 41.85, 45.55) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.81, 43.59) --
	( 69.00, 40.32) --
	(130.39, 41.31) --
	(173.29, 42.37) --
	(191.78, 44.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.81, 71.06) --
	( 69.00, 71.09) --
	(130.39, 71.20) --
	(173.29, 71.11) --
	(191.78, 71.09);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.90, 30.28) -- ( 36.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.57, 30.28) -- ( 44.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.52, 30.28) -- ( 50.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.38, 30.28) -- ( 55.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.49, 30.28) -- ( 59.49, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.05, 30.28) -- ( 63.05, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.19, 30.28) -- ( 66.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.00, 30.28) -- ( 69.00, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.48, 30.28) -- ( 87.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.29, 30.28) -- ( 98.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.96, 30.28) -- (105.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.90, 30.28) -- (111.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.77, 30.28) -- (116.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.88, 30.28) -- (120.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.44, 30.28) -- (124.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.58, 30.28) -- (127.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.39, 30.28) -- (130.39, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.87, 30.28) -- (148.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.68, 30.28) -- (159.68, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.35, 30.28) -- (167.35, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.29, 30.28) -- (173.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (178.16, 30.28) -- (178.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (182.27, 30.28) -- (182.27, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.83, 30.28) -- (185.83, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.97, 30.28) -- (188.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.78, 30.28) -- (191.78, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00, 27.53) --
	( 69.00, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.39, 27.53) --
	(130.39, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 27.53) --
	(191.78, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.66, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.66, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.05, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.05, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.38, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.37, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_synflow100_6_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 15:09:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 71.48) --
	( 69.30, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00, 71.48) --
	( 69.00, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.69, 49.88) --
	( 69.30, 49.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.08, 70.92) --
	(130.69, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.39, 70.92) --
	(130.39, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.08, 70.57) --
	(130.69, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 70.72) --
	(173.60, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.29, 70.72) --
	(173.29, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.99, 70.13) --
	(173.60, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 70.62) --
	(192.08, 70.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 70.62) --
	(191.78, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 69.17) --
	(192.08, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 60.32) --
	( 44.12, 60.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 60.32) --
	( 43.81, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 50.44) --
	( 44.12, 50.44);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 67.03, 58.72) --
	( 70.96, 58.72) --
	( 70.96, 62.64) --
	( 67.03, 62.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (128.42, 68.79) --
	(132.35, 68.79) --
	(132.35, 72.71) --
	(128.42, 72.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (171.33, 68.47) --
	(175.26, 68.47) --
	(175.26, 72.39) --
	(171.33, 72.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.81, 67.93) --
	(193.74, 67.93) --
	(193.74, 71.86) --
	(189.81, 71.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 41.85, 53.42) --
	( 45.78, 53.42) --
	( 45.78, 57.34) --
	( 41.85, 57.34) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.81, 55.38) --
	( 69.00, 60.68) --
	(130.39, 70.75) --
	(173.29, 70.43) --
	(191.78, 69.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.81, 71.06) --
	( 69.00, 71.09) --
	(130.39, 71.20) --
	(173.29, 71.11) --
	(191.78, 71.09);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.90, 30.28) -- ( 36.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.57, 30.28) -- ( 44.57, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 50.52, 30.28) -- ( 50.52, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.38, 30.28) -- ( 55.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 59.49, 30.28) -- ( 59.49, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 63.05, 30.28) -- ( 63.05, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.19, 30.28) -- ( 66.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 69.00, 30.28) -- ( 69.00, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.48, 30.28) -- ( 87.48, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.29, 30.28) -- ( 98.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.96, 30.28) -- (105.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.90, 30.28) -- (111.90, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (116.77, 30.28) -- (116.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.88, 30.28) -- (120.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.44, 30.28) -- (124.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.58, 30.28) -- (127.58, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (130.39, 30.28) -- (130.39, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.87, 30.28) -- (148.87, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (159.68, 30.28) -- (159.68, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.35, 30.28) -- (167.35, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.29, 30.28) -- (173.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (178.16, 30.28) -- (178.16, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (182.27, 30.28) -- (182.27, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.83, 30.28) -- (185.83, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.97, 30.28) -- (188.97, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.78, 30.28) -- (191.78, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.00, 27.53) --
	( 69.00, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.39, 27.53) --
	(130.39, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 27.53) --
	(191.78, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.66, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.66, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.05, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.05, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.38, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.37, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/results_width1k_6_circle_postprune.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 15:00:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.65, 42.61) --
	( 88.69, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.67, 42.61) --
	( 88.67, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.65, 39.35) --
	( 88.69, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.69, 43.46) --
	(108.73, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 43.46) --
	(108.71, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.69, 38.63) --
	(108.73, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 45.03) --
	(122.74, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 45.03) --
	(122.72, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.70, 40.86) --
	(122.74, 40.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 44.17) --
	(128.78, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.76, 44.17) --
	(128.76, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.74, 38.57) --
	(128.78, 38.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.83) --
	( 40.54, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 38.83) --
	( 40.52, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.50, 38.22) --
	( 40.54, 38.22);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69, 38.72) --
	( 88.73, 38.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.71, 38.72) --
	( 88.71, 38.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.69, 38.29) --
	( 88.73, 38.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.73, 39.15) --
	(108.77, 39.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.75, 39.15) --
	(108.75, 38.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.73, 38.23) --
	(108.77, 38.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74, 40.23) --
	(122.78, 40.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.76, 40.23) --
	(122.76, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.74, 37.97) --
	(122.78, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 41.35) --
	(128.82, 41.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.80, 41.35) --
	(128.80, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.78, 38.62) --
	(128.82, 38.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 39.02) --
	( 40.58, 39.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.56, 39.02) --
	( 40.56, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.54, 38.16) --
	( 40.58, 38.16);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 43.02) --
	( 88.77, 43.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 43.02) --
	( 88.75, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.73, 37.44) --
	( 88.77, 37.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.77, 43.40) --
	(108.81, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.79, 43.40) --
	(108.79, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.77, 39.46) --
	(108.81, 39.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.78, 42.40) --
	(122.82, 42.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.80, 42.40) --
	(122.80, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.78, 38.91) --
	(122.82, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.82, 45.57) --
	(128.86, 45.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.84, 45.57) --
	(128.84, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.82, 39.79) --
	(128.86, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 39.19) --
	( 40.62, 39.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.60, 39.19) --
	( 40.60, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.58, 38.46) --
	( 40.62, 38.46);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 44.63) --
	( 88.81, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.79, 44.63) --
	( 88.79, 39.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.77, 39.50) --
	( 88.81, 39.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.81, 48.42) --
	(108.85, 48.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.83, 48.42) --
	(108.83, 42.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.81, 42.06) --
	(108.85, 42.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.82, 44.91) --
	(122.86, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.84, 44.91) --
	(122.84, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.82, 40.56) --
	(122.86, 40.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 45.89) --
	(128.90, 45.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.88, 45.89) --
	(128.88, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.86, 40.35) --
	(128.90, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.62, 38.99) --
	( 40.66, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.64, 38.99) --
	( 40.64, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.62, 38.40) --
	( 40.66, 38.40);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.81, 45.57) --
	( 88.85, 45.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.83, 45.57) --
	( 88.83, 40.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.81, 40.38) --
	( 88.85, 40.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 46.06) --
	(108.89, 46.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.87, 46.06) --
	(108.87, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 39.61) --
	(108.89, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.86, 46.87) --
	(122.90, 46.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.88, 46.87) --
	(122.88, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.86, 39.34) --
	(122.90, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 45.38) --
	(128.94, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.92, 45.38) --
	(128.92, 40.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.90, 40.34) --
	(128.94, 40.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.66, 38.96) --
	( 40.70, 38.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.68, 38.96) --
	( 40.68, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.66, 38.32) --
	( 40.70, 38.32);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] ( 86.79, 39.02) --
	( 90.71, 39.02) --
	( 90.71, 42.94) --
	( 86.79, 42.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (106.83, 39.08) --
	(110.76, 39.08) --
	(110.76, 43.00) --
	(106.83, 43.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (120.84, 40.98) --
	(124.77, 40.98) --
	(124.77, 44.91) --
	(120.84, 44.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (126.87, 39.41) --
	(130.80, 39.41) --
	(130.80, 43.33) --
	(126.87, 43.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 38.64, 36.56) --
	( 42.56, 36.56) --
	( 42.56, 40.49) --
	( 38.64, 40.49) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 88.75, 35.45) --
	( 91.39, 40.03) --
	( 86.11, 40.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.79, 35.64) --
	(111.44, 40.21) --
	(106.15, 40.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80, 36.05) --
	(125.45, 40.63) --
	(120.16, 40.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 36.93) --
	(131.48, 41.51) --
	(126.19, 41.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.60, 35.54) --
	( 43.24, 40.12) --
	( 37.96, 40.12) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 88.75, 37.77) --
	( 91.21, 40.23) --
	( 88.75, 42.69) --
	( 86.29, 40.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.79, 38.97) --
	(111.25, 41.43) --
	(108.79, 43.89) --
	(106.34, 41.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80, 38.20) --
	(125.26, 40.66) --
	(122.80, 43.12) --
	(120.34, 40.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 40.22) --
	(131.30, 42.68) --
	(128.84, 45.14) --
	(126.38, 42.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.60, 36.37) --
	( 43.06, 38.83) --
	( 40.60, 41.29) --
	( 38.14, 38.83) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 88.75, 45.12) --
	( 91.39, 40.54) --
	( 86.11, 40.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.79, 48.29) --
	(111.44, 43.71) --
	(106.15, 43.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80, 45.79) --
	(125.45, 41.21) --
	(120.16, 41.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 46.17) --
	(131.48, 41.59) --
	(126.19, 41.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.60, 41.75) --
	( 43.24, 37.17) --
	( 37.96, 37.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 88.75, 40.51) --
	( 91.21, 42.97) --
	( 88.75, 45.43) --
	( 86.29, 42.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.79, 40.38) --
	(111.25, 42.84) --
	(108.79, 45.30) --
	(106.34, 42.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80, 40.64) --
	(125.26, 43.10) --
	(122.80, 45.56) --
	(120.34, 43.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 40.40) --
	(131.30, 42.86) --
	(128.84, 45.32) --
	(126.38, 42.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.60, 36.18) --
	( 43.06, 38.64) --
	( 40.60, 41.10) --
	( 38.14, 38.64) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.60, 38.52) --
	( 88.75, 40.98) --
	(108.79, 41.04) --
	(122.80, 42.94) --
	(128.84, 41.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.60, 38.59) --
	( 88.75, 38.50) --
	(108.79, 38.69) --
	(122.80, 39.10) --
	(128.84, 39.99);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.60, 38.83) --
	( 88.75, 40.23) --
	(108.79, 41.43) --
	(122.80, 40.66) --
	(128.84, 42.68);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.60, 38.70) --
	( 88.75, 42.07) --
	(108.79, 45.24) --
	(122.80, 42.74) --
	(128.84, 43.12);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 40.60, 38.64) --
	( 88.75, 42.97) --
	(108.79, 42.84) --
	(122.80, 43.10) --
	(128.84, 42.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.60, 71.02) --
	( 88.75, 71.15) --
	(108.79, 71.12) --
	(122.80, 71.11) --
	(128.84, 71.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.60, 71.00) --
	( 88.75, 71.09) --
	(108.79, 71.07) --
	(122.80, 71.14) --
	(128.84, 71.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.60, 70.99) --
	( 88.75, 71.13) --
	(108.79, 71.06) --
	(122.80, 71.08) --
	(128.84, 71.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.60, 71.09) --
	( 88.75, 71.07) --
	(108.79, 71.07) --
	(122.80, 71.01) --
	(128.84, 71.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.60, 71.00) --
	( 88.75, 71.15) --
	(108.79, 71.05) --
	(122.80, 71.07) --
	(128.84, 71.09);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.19, 30.28) -- ( 38.19, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.69, 30.28) -- ( 40.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.63, 30.28) -- ( 42.63, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.22, 30.28) -- ( 44.22, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.56, 30.28) -- ( 45.56, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 46.72, 30.28) -- ( 46.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.75, 30.28) -- ( 47.75, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.67, 30.28) -- ( 48.67, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.70, 30.28) -- ( 54.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.23, 30.28) -- ( 58.23, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.73, 30.28) -- ( 60.73, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 62.68, 30.28) -- ( 62.68, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.26, 30.28) -- ( 64.26, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 65.60, 30.28) -- ( 65.60, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.77, 30.28) -- ( 66.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.79, 30.28) -- ( 67.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 68.71, 30.28) -- ( 68.71, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.74, 30.28) -- ( 74.74, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 78.27, 30.28) -- ( 78.27, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.78, 30.28) -- ( 80.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.72, 30.28) -- ( 82.72, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.31, 30.28) -- ( 84.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.65, 30.28) -- ( 85.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 86.81, 30.28) -- ( 86.81, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.83, 30.28) -- ( 87.83, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 88.75, 30.28) -- ( 88.75, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.79, 30.28) -- ( 94.79, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 98.31, 30.28) -- ( 98.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.82, 30.28) -- (100.82, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (102.76, 30.28) -- (102.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (104.35, 30.28) -- (104.35, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.69, 30.28) -- (105.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.85, 30.28) -- (106.85, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (107.88, 30.28) -- (107.88, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (108.79, 30.28) -- (108.79, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.83, 30.28) -- (114.83, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (118.36, 30.28) -- (118.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.86, 30.28) -- (120.86, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.80, 30.28) -- (122.80, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.39, 30.28) -- (124.39, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.73, 30.28) -- (125.73, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (126.89, 30.28) -- (126.89, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.92, 30.28) -- (127.92, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (128.84, 30.28) -- (128.84, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.67, 27.53) --
	( 48.67, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.71, 27.53) --
	( 68.71, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.75, 27.53) --
	( 88.75, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.79, 27.53) --
	(108.79, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.84, 27.53) --
	(128.84, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.34, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 50.33, 19.40) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.38, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 70.38, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.42, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.46, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.46, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.44, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.44, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.72,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.86, 66.81) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (150.91, 56.98) --
	(154.83, 56.98) --
	(154.83, 60.91) --
	(150.91, 60.91) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 58.94) -- (155.28, 58.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 49.71) --
	(155.51, 54.29) --
	(150.23, 54.29) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 52.76) -- (155.28, 52.76);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 44.12) --
	(155.33, 46.58) --
	(152.87, 49.04) --
	(150.41, 46.58) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 46.58) -- (155.28, 46.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 43.45) --
	(155.51, 38.87) --
	(150.23, 38.87) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 40.40) -- (155.28, 40.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (152.87, 31.76) --
	(155.33, 34.22) --
	(152.87, 36.68) --
	(150.41, 34.22) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] (150.46, 34.22) -- (155.28, 34.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 56.53) {{ \footnotesize \textsc{Synflow}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 50.35) {{ \footnotesize \textsc{GraSP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 44.17) {{ \footnotesize \textsc{SNIP}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 37.99) {{ \footnotesize \textsc{Magnitude}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.88, 31.81) {{ \footnotesize \textsc{Random}}};
\end{scope}
\end{tikzpicture}


==> figs/results_width1k_6_circle_posttrain.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-02 15:00:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,baseline={(0,0.4)}]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 70.86) --
	(124.47, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.44, 70.86) --
	(124.44, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40, 70.42) --
	(124.47, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.07, 70.51) --
	(158.14, 70.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.11, 70.51) --
	(158.11, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.07, 69.52) --
	(158.14, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.61, 70.07) --
	(181.68, 70.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.64, 70.07) --
	(181.64, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.61, 69.37) --
	(181.68, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75, 70.67) --
	(191.81, 70.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78, 70.67) --
	(191.78, 69.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.75, 69.54) --
	(191.81, 69.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.83) --
	( 43.58, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54, 38.83) --
	( 43.54, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 38.22) --
	( 43.58, 38.22);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 70.18) --
	(124.54, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 70.18) --
	(124.50, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 69.07) --
	(124.54, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.14, 69.33) --
	(158.21, 69.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.17, 69.33) --
	(158.17, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.14, 68.13) --
	(158.21, 68.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 70.09) --
	(181.74, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.71, 70.09) --
	(181.71, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 68.82) --
	(181.74, 68.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 70.72) --
	(191.88, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.85, 70.72) --
	(191.85, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 69.84) --
	(191.88, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 39.02) --
	( 43.64, 39.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61, 39.02) --
	( 43.61, 38.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 38.16) --
	( 43.64, 38.16);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54, 70.86) --
	(124.60, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.57, 70.86) --
	(124.57, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54, 69.02) --
	(124.60, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.21, 70.50) --
	(158.28, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.24, 70.50) --
	(158.24, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.21, 68.80) --
	(158.28, 68.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.74, 70.13) --
	(181.81, 70.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.78, 70.13) --
	(181.78, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.74, 69.31) --
	(181.81, 69.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 70.42) --
	(191.95, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.91, 70.42) --
	(191.91, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 68.48) --
	(191.95, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 39.19) --
	( 43.71, 39.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.68, 39.19) --
	( 43.68, 38.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 38.46) --
	( 43.71, 38.46);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60, 70.96) --
	(124.67, 70.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.64, 70.96) --
	(124.64, 69.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60, 69.99) --
	(124.67, 69.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 70.55) --
	(158.34, 70.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 70.55) --
	(158.31, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.28, 69.80) --
	(158.34, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.81, 70.52) --
	(181.88, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.84, 70.52) --
	(181.84, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.81, 69.87) --
	(181.88, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 70.40) --
	(192.01, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.98, 70.40) --
	(191.98, 69.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95, 69.82) --
	(192.01, 69.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.71, 38.99) --
	( 43.78, 38.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74, 38.99) --
	( 43.74, 38.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.71, 38.40) --
	( 43.78, 38.40);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 59.51) --
	(124.74, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.71, 59.51) --
	(124.71, 53.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 53.59) --
	(124.74, 53.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34, 70.52) --
	(158.41, 70.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38, 70.52) --
	(158.38, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34, 69.78) --
	(158.41, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.88, 70.55) --
	(181.95, 70.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 70.55) --
	(181.91, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.88, 69.34) --
	(181.95, 69.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.01, 70.30) --
	(192.08, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.05, 70.30) --
	(192.05, 69.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.01, 69.53) --
	(192.08, 69.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.78, 38.96) --
	( 43.84, 38.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 38.96) --
	( 43.81, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.78, 38.32) --
	( 43.84, 38.32);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor,fill opacity=0.80] (122.61, 68.68) --
	(126.53, 68.68) --
	(126.53, 72.60) --
	(122.61, 72.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (156.28, 68.05) --
	(160.20, 68.05) --
	(160.20, 71.98) --
	(156.28, 71.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (179.82, 67.75) --
	(183.74, 67.75) --
	(183.74, 71.68) --
	(179.82, 71.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] (189.95, 68.14) --
	(193.88, 68.14) --
	(193.88, 72.07) --
	(189.95, 72.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.80] ( 41.71, 36.56) --
	( 45.64, 36.56) --
	( 45.64, 40.49) --
	( 41.71, 40.49) --
	cycle;
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57, 66.57) --
	(127.21, 71.15) --
	(121.93, 71.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (158.24, 65.68) --
	(160.88, 70.26) --
	(155.60, 70.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (181.78, 66.40) --
	(184.42, 70.98) --
	(179.13, 70.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91, 67.22) --
	(194.56, 71.80) --
	(189.27, 71.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 35.54) --
	( 46.32, 40.12) --
	( 41.03, 40.12) --
	cycle;
\definecolor{drawColor}{RGB}{67,205,128}
\definecolor{fillColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57, 67.48) --
	(127.03, 69.94) --
	(124.57, 72.40) --
	(122.11, 69.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (158.24, 67.19) --
	(160.70, 69.65) --
	(158.24, 72.11) --
	(155.78, 69.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (181.78, 67.27) --
	(184.24, 69.72) --
	(181.78, 72.18) --
	(179.32, 69.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91, 66.99) --
	(194.37, 69.45) --
	(191.91, 71.91) --
	(189.45, 69.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 36.37) --
	( 46.14, 38.83) --
	( 43.68, 41.29) --
	( 41.22, 38.83) --
	cycle;
\definecolor{drawColor}{RGB}{218,165,32}
\definecolor{fillColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57, 73.53) --
	(127.21, 68.95) --
	(121.93, 68.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (158.24, 73.22) --
	(160.88, 68.65) --
	(155.60, 68.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (181.78, 73.25) --
	(184.42, 68.67) --
	(179.13, 68.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91, 73.16) --
	(194.56, 68.59) --
	(189.27, 68.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 41.75) --
	( 46.32, 37.17) --
	( 41.03, 37.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,139}
\definecolor{fillColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57, 54.09) --
	(127.03, 56.55) --
	(124.57, 59.01) --
	(122.11, 56.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (158.24, 67.69) --
	(160.70, 70.15) --
	(158.24, 72.61) --
	(155.78, 70.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (181.78, 67.48) --
	(184.24, 69.94) --
	(181.78, 72.40) --
	(179.32, 69.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91, 67.45) --
	(194.37, 69.91) --
	(191.91, 72.37) --
	(189.45, 69.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 36.18) --
	( 46.14, 38.64) --
	( 43.68, 41.10) --
	( 41.22, 38.64) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.68, 38.52) --
	(124.57, 70.64) --
	(158.24, 70.01) --
	(181.78, 69.72) --
	(191.91, 70.11);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.68, 38.59) --
	(124.57, 69.63) --
	(158.24, 68.73) --
	(181.78, 69.45) --
	(191.91, 70.28);
\definecolor{drawColor}{RGB}{67,205,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.68, 38.83) --
	(124.57, 69.94) --
	(158.24, 69.65) --
	(181.78, 69.72) --
	(191.91, 69.45);
\definecolor{drawColor}{RGB}{218,165,32}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.68, 38.70) --
	(124.57, 70.47) --
	(158.24, 70.17) --
	(181.78, 70.20) --
	(191.91, 70.11);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.5pt,line join=round] ( 43.68, 38.64) --
	(124.57, 56.55) --
	(158.24, 70.15) --
	(181.78, 69.94) --
	(191.91, 69.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.68, 71.02) --
	(124.57, 71.15) --
	(158.24, 71.12) --
	(181.78, 71.11) --
	(191.91, 71.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.68, 71.00) --
	(124.57, 71.09) --
	(158.24, 71.07) --
	(181.78, 71.14) --
	(191.91, 71.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.68, 70.99) --
	(124.57, 71.13) --
	(158.24, 71.06) --
	(181.78, 71.08) --
	(191.91, 71.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.68, 71.09) --
	(124.57, 71.07) --
	(158.24, 71.07) --
	(181.78, 71.01) --
	(191.91, 71.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.68, 71.00) --
	(124.57, 71.15) --
	(158.24, 71.05) --
	(181.78, 71.07) --
	(191.91, 71.09);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.62, 30.28) -- ( 39.62, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 43.83, 30.28) -- ( 43.83, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 47.09, 30.28) -- ( 47.09, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.76, 30.28) -- ( 49.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.01, 30.28) -- ( 52.01, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.96, 30.28) -- ( 53.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.69, 30.28) -- ( 55.69, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 57.23, 30.28) -- ( 57.23, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 67.36, 30.28) -- ( 67.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 73.29, 30.28) -- ( 73.29, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.50, 30.28) -- ( 77.50, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 80.76, 30.28) -- ( 80.76, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.43, 30.28) -- ( 83.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.68, 30.28) -- ( 85.68, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.64, 30.28) -- ( 87.64, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 89.36, 30.28) -- ( 89.36, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 90.90, 30.28) -- ( 90.90, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (101.03, 30.28) -- (101.03, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (106.96, 30.28) -- (106.96, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (111.17, 30.28) -- (111.17, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (114.43, 30.28) -- (114.43, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (117.10, 30.28) -- (117.10, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (119.35, 30.28) -- (119.35, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (121.31, 30.28) -- (121.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (123.03, 30.28) -- (123.03, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.57, 30.28) -- (124.57, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.71, 30.28) -- (134.71, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.64, 30.28) -- (140.64, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (144.84, 30.28) -- (144.84, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.11, 30.28) -- (148.11, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (150.77, 30.28) -- (150.77, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (153.03, 30.28) -- (153.03, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (154.98, 30.28) -- (154.98, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (156.70, 30.28) -- (156.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (158.24, 30.28) -- (158.24, 24.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.38, 30.28) -- (168.38, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (174.31, 30.28) -- (174.31, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (178.51, 30.28) -- (178.51, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.78, 30.28) -- (181.78, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (184.44, 30.28) -- (184.44, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.70, 30.28) -- (186.70, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (188.65, 30.28) -- (188.65, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (190.37, 30.28) -- (190.37, 27.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (191.91, 30.28) -- (191.91, 24.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 29.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 39.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 49.36) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 59.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.13, 69.21) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 32.26) --
	( 36.08, 32.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 42.19) --
	( 36.08, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 52.11) --
	( 36.08, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 62.04) --
	( 36.08, 62.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.33, 71.96) --
	( 36.08, 71.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.23, 27.53) --
	( 57.23, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.90, 27.53) --
	( 90.90, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.57, 27.53) --
	(124.57, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.24, 27.53) --
	(158.24, 30.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.91, 27.53) --
	(191.91, 30.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.90, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 58.89, 19.40) {-4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.57, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.56, 19.40) {-3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.24, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.24, 19.40) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.91, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (159.91, 19.40) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.51, 16.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.51, 19.40) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.79,  4.40) {Sparsity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 52.11) {Accuracy};
\end{scope}
\end{tikzpicture}


==> figs/rigl_exp.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.001, xmax=0.5,
		ymin=0, ymax=1,
		legend columns=4,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.15,1.05)}, anchor=south west, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[gauguin(6), forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorPlusPosttrain] {expres/rigl/rescircleRigl.tsv};
		\addplot+[gauguin(6), eda errorbarcolored, y dir=minus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorMinusPosttrain] {expres/rigl/rescircleRigl.tsv};
		\addlegendentry{\Rigl}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.97) (0.5,0.97)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		\caption{\Rigl on \texttt{Circle}.}
    \end{subfigure}
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.001, xmax=0.5,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[gauguin(6), forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorPlusPosttrain] {expres/rigl/resreluRigl.tsv};
		\addplot+[gauguin(6), eda errorbarcolored, y dir=minus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorMinusPosttrain] {expres/rigl/resreluRigl.tsv};

		
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.00010) (0.5,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		\caption{\Rigl on \texttt{ReLU}}
    \end{subfigure}
    \begin{subfigure}[t]{0.99\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
%         y axis line style 	= {opacity=0},
%         y tick style = {draw=none},
%         yticklabels={,,},
		width = 11cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.001, xmax=0.5,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[gauguin(6), forget plot,eda errorbarcolored, y dir=plus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorPlusPosttrain] {expres/rigl/reshelixRigl.tsv};
		\addplot+[gauguin(6), eda errorbarcolored, y dir=minus, y explicit]
		table[x=riglSparsity, y=riglMeanPosttrain, y error=riglErrorMinusPosttrain] {expres/rigl/reshelixRigl.tsv};
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.00031) (0.5,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		\caption{\Rigl on \texttt{Helix}.}
    \end{subfigure}
    \caption{\textit{\Rigl.} Performance for \texttt{Circle} (top), \texttt{ReLU} (middle), and \texttt{Helix} (bottom) for $60$ rounds of training with default parameters. We report mean and minimum and maximum values across 10 repetitions. Baseline ticket performance is indicated in black.}\label{fig:rigl}
\end{figure}


==> figs/singleshot.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 6.5cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=3,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.98) (1.0,0.98)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 6.5cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		ylabel= {},
		xmin=0.005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 6.5cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.0002, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0002,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 6.5cm,
		height = 3.5cm,
		xlabel = {Sparsity}, 
		ylabel= {},
		xmin=0.005, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Singleshot results.} Performance of discovered tickets against target sparsities as mean and value ranges (minimum and maximum) across $25$ runs. In order of appearance: \texttt{Circle} after pruning (strong ticket), \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix} after training (weak ticket). Results after pruning look similar across tasks. Baseline ticket (leftmost sparsity) is given by black dashed line.} \label{fig:singleshot}
\end{figure}
%%%%% use baseline={(0,0.4) as option for tikzpicture for shift of axis
% \begin{figure}
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_circle_postprune.tikz}
%   \caption{\texttt{Circle}, after pruning (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_circle_posttrain.tikz}
%   \caption{\texttt{Circle}, after training (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_relu_posttrain.tikz}
%   \caption{\texttt{ReLU}, after training (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_helix_posttrain.tikz}
%   \caption{\texttt{Helix}, after training (lower is better)}
%  \end{subfigure}
%  \caption{\textit{Singleshot results.} Performance of discovered tickets for \texttt{ReLU}, \texttt{Helix}, and \texttt{Circle} against target sparsities. Shown are mean and confidence across $25$ runs. Results after pruning similar to \texttt{Circle} (top left). Baseline ticket has leftmost sparsity, performance given by black line.}\label{fig:singleshot}
% \end{figure}


==> figs/singleshot10_app.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.002, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.05,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {Accuracy},
		xmin=0.002, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth10.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.002,0.99) (1.0,0.99)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth10.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth10.tsv};
		%\addlegendentry{\grasp}
		
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.001,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Singleshot results depth $10$.} Performance of discovered tickets for \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix}  against target sparsities as mean and obtained intervals (minimum and maximum) across $25$ runs. In order of appearance from top to bottom: \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix} post pruning (left) and post training performance (right). Baseline ticket has leftmost sparsity and its performance given by black dashed line.}\label{fig:app_single10}
\end{figure}
%%%%% use baseline={(0,0.4) as option for tikzpicture for shift of axis
% \begin{figure}
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_10_circle_postprune.tikz}
%   \caption{\texttt{Circle}, after pruning (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_10_circle_posttrain.tikz}
%   \caption{\texttt{Circle}, after training (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_10_relu_postprune.tikz}
%   \caption{\texttt{ReLU}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_10_relu_posttrain.tikz}
%   \caption{\texttt{ReLU}, after training (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_10_helix_postprune.tikz}
%   \caption{\texttt{Helix}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_10_helix_posttrain.tikz}
%   \caption{\texttt{Helix}, after training (lower is better)}
%  \end{subfigure}
%  \caption{\textit{Singleshot results depth $10$.} Performance on test data are plotted for \texttt{ReLU}, \texttt{Helix}, and \texttt{Circle} against target sparsities. We report mean and confidence intervals across $25$ repetitions of ticket performance right after pruning (left) and after training (right). The ground truth ticket performance is indicated by the black line, leftmost sparsity  correspond to planted ticket sparsity.}\label{fig:app_single10}
% \end{figure}


==> figs/singleshot3_app.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.008, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.05,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.8, transform shape}, at={(0.95,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.95) (1.0,0.95)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {Accuracy},
		xmin=0.008, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth3.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.95) (1.0,0.95)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		%yticks={0.0001,0.001, 0.01, 0.1, 1},
		%yticklabels={0.0001,0.001, 0.01, 0.1, 1},
		%yminortick=true,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.008, xmax=1.1,
		%ymin=1e-4, ymax=1e0,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.0, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.0001) (1.0,0.0001)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		%yticks={0.0001,0.001, 0.01, 0.1, 1},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.008, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth3.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.0001) (1.0,0.0001)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.008, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.008, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth3.tsv};
		%\addlegendentry{\grasp}
		
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.008,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Singleshot results depth $3$.} Performance of discovered tickets for \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix}  against target sparsities as mean and obtained intervals (minimum and maximum) across $25$ runs. In order of appearance from top to bottom: \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix} post pruning (left) and post training performance (right). Baseline tickets have sparsities of $.16, .01,$ and $.29$, and their performance is given by black dashed line.}\label{fig:app_single3}
\end{figure}
%%%%% use baseline={(0,0.4) as option for tikzpicture for shift of axis
% \begin{figure}
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_3_circle_postprune.tikz}
%   \caption{\texttt{Circle}, after pruning (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_3_circle_posttrain.tikz}
%   \caption{\texttt{Circle}, after training (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_3_relu_postprune.tikz}
%   \caption{\texttt{ReLU}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_3_relu_posttrain.tikz}
%   \caption{\texttt{ReLU}, after training (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_3_helix_postprune.tikz}
%   \caption{\texttt{Helix}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_3_helix_posttrain.tikz}
%   \caption{\texttt{Helix}, after training (lower is better)}
%  \end{subfigure}
%  \caption{\textit{Singleshot results depth $3$.} Performance on test data are plotted for \texttt{ReLU}, \texttt{Helix}, and \texttt{Circle} against target sparsities. We report mean and confidence intervals across $25$ repetitions of ticket performance right after pruning (left) and after training (right). The ground truth ticket performance is indicated by the black line, leftmost sparsity  correspond to planted ticket sparsity.}\label{fig:app_single3}
% \end{figure}


==> figs/singleshot5_app.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.05,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.98) (1.0,0.98)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {Accuracy},
		xmin=0.005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/rescircleGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.0001, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/resreluGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.0001,0.00010) (1.0,0.00010)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{ReLU depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {MSE},
		xmin=0.005, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
		ymode=log,
		minor x tick num = 5,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		%ylabel= {MSE},
		xmin=0.005, xmax=1.1,
		ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/grid/reshelixGridSingleshotDepth5.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.005,0.00031) (1.0,0.00031)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Helix depth 5 posttrain, singleshot.}
    \end{subfigure}
    \caption{\textit{Singleshot results depth $5$.} Performance of discovered tickets for \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix}  against target sparsities as mean and obtained intervals (minimum and maximum) across $25$ runs. In order of appearance from top to bottom: \texttt{Circle}, \texttt{ReLU}, and \texttt{Helix} post pruning (left) and post training performance (right). Baseline ticket with leftmost sparsity and performance given by black dashed line.}\label{fig:app_single5}
\end{figure}
%%%%% use baseline={(0,0.4) as option for tikzpicture for shift of axis
% \begin{figure}
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_circle_postprune.tikz}
%   \caption{\texttt{Circle}, after pruning (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_circle_posttrain.tikz}
%   \caption{\texttt{Circle}, after training (higher is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_5_relu_postprune.tikz}
%   \caption{\texttt{ReLU}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_relu_posttrain.tikz}
%   \caption{\texttt{ReLU}, after training (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%   \input{figs/results_singleshot_5_helix_postprune.tikz}
%   \caption{\texttt{Helix}, after pruning (lower is better)}
%  \end{subfigure}
%  \hfill
%  \begin{subfigure}[t]{0.49\textwidth}
%     \input{figs/results_singleshot_5_helix_posttrain.tikz}
%   \caption{\texttt{Helix}, after training (lower is better)}
%  \end{subfigure}
%  \caption{\textit{Singleshot results depth $5$.} Performance on test data are plotted for \texttt{ReLU}, \texttt{Helix}, and \texttt{Circle} against target sparsities. We report mean and confidence intervals across $25$ repetitions of ticket performance right after pruning (left) and after training (right). The ground truth ticket performance is indicated by the black line, leftmost sparsity  correspond to planted ticket sparsity.}\label{fig:app_single5}
% \end{figure}


==> figs/synflow_100_app.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.003, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=3,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=1, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[internationalorange, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{synflowSparsity}*1, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/SynflowExp/rescircleSynflow100roundsSingleshot.tsv};
		\addplot+[internationalorange, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{synflowSparsity}*1, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/SynflowExp/rescircleSynflow100roundsSingleshot.tsv};
		\addlegendentry{\synflow}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.003,0.98) (1.0,0.98)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {},
		xmin=0.003, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=3,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=1, transform shape}, at={(0.01,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]

		
		\addplot+[internationalorange, forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{synflowSparsity}*1, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/SynflowExp/rescircleSynflow100roundsSingleshot.tsv};
		\addplot+[internationalorange, eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{synflowSparsity}*1, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/SynflowExp/rescircleSynflow100roundsSingleshot.tsv};
		%\addlegendentry{\synflow}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.003,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
 \caption{\textit{Singleshot results for \synflow with $100$ pruning rounds.} Performance on test data are plotted for  \texttt{Circle} against target sparsities. We report mean and obtained intervals (minimum and maximum) across $10$ repetitions of ticket performance right after pruning (left) and after training (right). The original network is of depth $6$ and width $100$. The baseline ticket performance is indicated by the black dashed line, leftmost sparsity corresponds to planted ticket sparsity.}\label{fig:app_synflow}
\end{figure}


==> figs/vgg_cifar_fig.tex <==
\begin{figure}
  \begin{subfigure}[t]{0.49\textwidth}
   \begin{tikzpicture}
    \begin{axis}[
     jonas line,
     xlabel = {Ticket sparsity}, 
     ylabel= {Accuracy},
     width = 7cm,
     height = 3cm,
     %xtick = {0.001, 0.01, 0.1, 1},
     %xticklabel style={rotate=90},
     xmode=log,
     %ytick={0, 0.25, 0.5, 0.75, 1},
     xmin=0.001, xmax=1,
     ymin=0, ymax=1,
     legend columns = 2,
     x label style = {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
     y label style = {at={(axis description cs:0.05,0.5)}, anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.3,0.75)}, anchor=north west, row sep=-1.4pt, font=\tiny}
    ]
	%\addplot+[internationalorange, line width=0.6pt] table[x index = 0, y index = 1, header = true] {expres/noiseCounts.txt};
	\addplot+[
     color=indigo(web),
     opacity=0.5,
     mark=triangle*,
    ]
    coordinates {
    (0.001,0.71)
    (0.01,0.87)
    (0.1,0.89)
    (0.5,0.89)
    }; \addlegendentry{\magnitude}
	\addplot+[
     color=internationalorange,
     mark=square*,
     opacity=0.5,
    ]
    coordinates {
    (0.001,0.69)
    (0.01,0.86)
    (0.1,0.88)
    (0.5,0.89)
    }; \addlegendentry{\synflow}
	\addplot+[
     color=richelectricblue,
     opacity=0.5,
     mark=diamond*,
    ]
    coordinates {
    (0.001,0.1)
    (0.01,0.1)
    (0.1,0.1)
    (0.5,0.1)
    }; \addlegendentry{\snip}
    \addplot+[
     color=goldenpoppy,
     mark=triangle*,
     opacity=0.5,
     mark options={rotate=180}
    ]
    coordinates {
    (0.001,0.1)
    (0.01,0.1)
    (0.1,0.1)
    (0.5,0.1)
    }; \addlegendentry{\grasp}
   \end{axis}
  \end{tikzpicture}%
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.49\textwidth}
   \begin{tikzpicture}
    \begin{axis}[
     jonas line,
     xlabel = {Ticket sparsity}, 
     ylabel= {},
     width = 7cm,
     height = 3cm,
     %xtick = {0.01, 0.1, 0.5},
     %xticklabel style={rotate=90},
     xmode=log,
     %ytick={0, 0.25, 0.5, 0.75, 1},
     xmin=0.01, xmax=1,
     ymin=0, ymax=1,
     x label style = {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
     y label style = {at={(axis description cs:0.05,0.5)}, anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.35,0.6)}, anchor=north west, row sep=-1.4pt, font=\tiny}
    ]
	%\addplot+[internationalorange, line width=0.6pt] table[x index = 0, y index = 1, header = true] {expres/noiseCounts.txt};
	\addplot+[
    color=crimson,
     mark=*,
    ]
    coordinates {
    (0.01,0.41)
    (0.05,0.79)
    (0.1,0.81)
    (0.2,0.82)
    (0.5,0.83)
    };\addlegendentry{\edgepopup}
    \addplot[mark=asterisk, black] coordinates {(0.01,0.87) (0.5,0.87)};\addlegendentry{Baseline ticket}
   \end{axis}
  \end{tikzpicture}%
  \end{subfigure}
  \caption{\textit{VGG16 CIFAR10 results.} (Left) Performance for learned weak tickets. (Right) Performance of strong tickets discovered by \edgepopup for VGG with planted baseline ticket of sparsity $0.01$. Baseline ticket performance is indicated by black line. }\label{fig:vgg_edgepopup}
 \end{figure}


==> figs/width1k_app.tex <==
\begin{figure}
\centering
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {Accuracy},
		xmin=0.00005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=3,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.98,0.95)}, anchor=north east, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorPlusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPostprune, y error=magErrorMinusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorPlusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPostprune, y error=synflowErrorMinusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorPlusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPostprune, y error=randErrorMinusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorPlusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPostprune, y error=snipErrorMinusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorPlusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPostprune, y error=graspErrorMinusPostprune] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.00005,0.98) (1.0,0.98)};
        \addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 postprune, singleshot.}
    \end{subfigure}
    \begin{subfigure}[t]{0.49\textwidth}
    \centering
		\ifpdf
		\begin{tikzpicture}
		\begin{axis}[
		jonas line,
		%xticklabels={0.001,0.1, 0.2, 0.5, 1},
		xmode=log,
%         x axis line style 	= {opacity=0},
% 		every extra x tick/.style={thin, black, major tick length=2pt},	
        y axis line style 	= {opacity=0},
        y tick style = {draw=none},
        yticklabels={,,},
		width = 7cm,
		height = 4cm,
		xlabel = {Sparsity}, 
		ylabel= {},
		xmin=0.00005, xmax=1.1,
		ymin=0, ymax=1,
		legend columns=2,
		x label style 		= {at={(axis description cs:0.5,-0.1)}, anchor=north, font=\scriptsize},
		y label style 		= {at={(axis description cs:0.0,0.6)},  anchor=south, font=\scriptsize},
		legend style={nodes={scale=0.9, transform shape}, at={(0.01,0.95)}, anchor=north west, row sep=-1.4pt, font=\tiny}
		]
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorPlusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x=magSparsity, y=magMeanPosttrain, y error=magErrorMinusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		%\addlegendentry{\magnitude}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorPlusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.05, y=synflowMeanPosttrain, y error=synflowErrorMinusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		%\addlegendentry{\synflow}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorPlusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.1, y=randMeanPosttrain, y error=randErrorMinusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		%\addlegendentry{\rand}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorPlusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.15, y=snipMeanPosttrain, y error=snipErrorMinusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		%\addlegendentry{\snip}
		
		\addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorPlusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		\addplot+[eda errorbarcolored, y dir=minus, y explicit]
		table[x expr=\thisrow{magSparsity}*1.2, y=graspMeanPosttrain, y error=graspErrorMinusPosttrain] {expres/width1k/rescircleWidth1kSingleshot.tsv};
		%\addlegendentry{\grasp}
		
        \addplot[mark=none, dashed, black, samples=2] coordinates {(0.00005,0.98) (1.0,0.98)};
        %\addlegendentry{True Ticket}
		
		\end{axis}
		\end{tikzpicture}
		\fi
		%\caption{Circle depth 5 posttrain, singleshot.}
    \end{subfigure}
 \caption{\textit{Singleshot results, depth $6$ width $1000$.} Performance on test data are plotted for  \texttt{Circle} against target sparsities. We report mean and obtained intervals (minimum and maximum) across $10$ repetitions of ticket performance right after pruning (left) and after training (right). The baseline ticket performance is indicated by the black line, leftmost sparsity  correspond to planted ticket sparsity.}\label{fig:app_1k}
\end{figure}

